Variational Bayes for robust radar single object tracking

We address object tracking by radar and the robustness of the current state-of-the-art methods to process outliers. The standard tracking algorithms extract detections from radar image space to use it in the filtering stage. Filtering is performed by a Kalman filter, which assumes Gaussian distributed noise. However, this assumption does not account for large modeling errors and results in poor tracking performance during abrupt motions. We take the Gaussian Sum Filter (single-object variant of the Multi Hypothesis Tracker) as our baseline and propose a modification by modelling process noise with a distribution that has heavier tails than a Gaussian. Variational Bayes provides a fast, computationally cheap inference algorithm. Our simulations show that - in the presence of process outliers - the robust tracker outperforms the Gaussian Sum filter when tracking single objects.

==> BoxPlotBenchmark.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Function}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.486}, xmax={4.514}, xtick={{1,2,3,4}}, xticklabels={{$KF$,$RSTKF1$,$RSTKF5$,$RSTKF10$}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mu$s}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0}, ymax={19.899}, ytick={{1.0,10.0}}, yticklabels={{$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={{0.19,0.28,0.37,0.46,0.55,0.64,0.73,0.82,0.91,1.9,2.8,3.7,4.6,5.5,6.4,7.3,8.2,9.1,19.0}}, extra y tick labels={}, extra y tick style={grid={none}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f15a9c1-ffbc-4bf7-b7a9-e54a47b97e85}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.14  \\
            0.8  1.14  \\
            1.2  1.14  \\
            1.0  1.14  \\
            1.0  1.1601  \\
        }
        ;
    \addlegendentry {KF = 1.24 $\mu$s}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f15a9c1-ffbc-4bf7-b7a9-e54a47b97e85}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  1.1601  \\
            1.4  1.2399  \\
            0.6  1.2399  \\
            0.6  1.1601  \\
            1.4  1.1601  \\
            1.4  1.2399  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f15a9c1-ffbc-4bf7-b7a9-e54a47b97e85}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  1.24  \\
            0.6  1.24  \\
            0.6  1.2399  \\
            1.4  1.2399  \\
            1.4  1.24  \\
            1.0  1.24  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f15a9c1-ffbc-4bf7-b7a9-e54a47b97e85}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.25  \\
            0.8  1.25  \\
            1.2  1.25  \\
            1.0  1.25  \\
            1.0  1.24  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={f15af0c0-4e03-4585-a755-002b7eb82bd3}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.14  \\
            0.8  1.14  \\
            1.2  1.14  \\
            1.0  1.14  \\
            1.0  1.1601  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={f15af0c0-4e03-4585-a755-002b7eb82bd3}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  1.1601  \\
            1.4  1.2399  \\
            0.6  1.2399  \\
            0.6  1.1601  \\
            1.4  1.1601  \\
            1.4  1.2399  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={f15af0c0-4e03-4585-a755-002b7eb82bd3}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  1.24  \\
            0.6  1.24  \\
            0.6  1.2399  \\
            1.4  1.2399  \\
            1.4  1.24  \\
            1.0  1.24  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={f15af0c0-4e03-4585-a755-002b7eb82bd3}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.25  \\
            0.8  1.25  \\
            1.2  1.25  \\
            1.0  1.25  \\
            1.0  1.24  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50b86512-ec1a-48d8-8783-49d01b4aa8ac}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.5554444444444444  \\
            1.8  2.5554444444444444  \\
            2.2  2.5554444444444444  \\
            2.0  2.5554444444444444  \\
            2.0  2.577777777777778  \\
        }
        ;
    \addlegendentry {RSTKF1 = 2.60 $\mu$s}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50b86512-ec1a-48d8-8783-49d01b4aa8ac}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  2.577777777777778  \\
            2.4  2.5888888888888886  \\
            1.6  2.5888888888888886  \\
            1.6  2.577777777777778  \\
            2.4  2.577777777777778  \\
            2.4  2.5888888888888886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50b86512-ec1a-48d8-8783-49d01b4aa8ac}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  2.6443333333333334  \\
            1.6  2.6443333333333334  \\
            1.6  2.5888888888888886  \\
            2.4  2.5888888888888886  \\
            2.4  2.6443333333333334  \\
            2.0  2.6443333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50b86512-ec1a-48d8-8783-49d01b4aa8ac}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.7334444444444443  \\
            1.8  2.7334444444444443  \\
            2.2  2.7334444444444443  \\
            2.0  2.7334444444444443  \\
            2.0  2.6443333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8288e0b3-f39f-4d74-baab-d82ffe87a26b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.8  \\
            2.0  2.788777777777778  \\
            2.0  2.7888888888888888  \\
            2.0  2.7778888888888886  \\
            2.0  2.7777777777777777  \\
            2.0  2.7666666666666666  \\
            2.0  2.7666666666666666  \\
            2.0  2.7666666666666666  \\
            2.0  2.7888888888888888  \\
            2.0  2.7777777777777777  \\
            2.0  2.7776666666666667  \\
            2.0  2.7888888888888888  \\
            2.0  2.789  \\
            2.0  2.7888888888888888  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7888888888888888  \\
            2.0  2.7776666666666667  \\
            2.0  2.7888888888888888  \\
            2.0  2.7777777777777777  \\
            2.0  2.789  \\
            2.0  2.7888888888888888  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.7776666666666667  \\
            2.0  2.7777777777777777  \\
            2.0  2.7444444444444445  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.7666666666666666  \\
            2.0  2.7444444444444445  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.7444444444444445  \\
            2.0  2.7888888888888888  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.799888888888889  \\
            2.0  2.799888888888889  \\
            2.0  2.789  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.789  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.788777777777778  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.789  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.788777777777778  \\
            2.0  2.7888888888888888  \\
            2.0  2.7888888888888888  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.7666666666666666  \\
            2.0  2.788777777777778  \\
            2.0  2.7555555555555555  \\
            2.0  2.7666666666666666  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.789  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.7888888888888888  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.7444444444444445  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.7777777777777777  \\
            2.0  2.7777777777777777  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.788777777777778  \\
            2.0  2.8  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.7555555555555555  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.7444444444444445  \\
            2.0  2.7666666666666666  \\
            2.0  2.7666666666666666  \\
            2.0  2.7444444444444445  \\
            2.0  2.7555555555555555  \\
            2.0  2.8  \\
            2.0  2.7555555555555555  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.7555555555555555  \\
            2.0  2.7444444444444445  \\
            2.0  2.7888888888888888  \\
            2.0  2.7666666666666666  \\
            2.0  2.7443333333333335  \\
            2.0  2.7777777777777777  \\
            2.0  2.8  \\
            2.0  2.7444444444444445  \\
            2.0  2.7555555555555555  \\
            2.0  2.7666666666666666  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.7888888888888888  \\
            2.0  2.799888888888889  \\
            2.0  2.7888888888888888  \\
            2.0  2.8  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.7777777777777777  \\
            2.0  2.7444444444444445  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.8  \\
            2.0  2.799888888888889  \\
            2.0  2.8  \\
            2.0  2.7666666666666666  \\
            2.0  2.7666666666666666  \\
            2.0  2.7555555555555555  \\
            2.0  2.7555555555555555  \\
            2.0  2.799888888888889  \\
            2.0  2.7444444444444445  \\
            2.0  2.7556666666666665  \\
            2.0  2.7444444444444445  \\
            2.0  2.789  \\
            2.0  2.7555555555555555  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.7666666666666666  \\
            2.0  2.7444444444444445  \\
            2.0  2.7555555555555555  \\
            2.0  2.744555555555556  \\
            2.0  2.7444444444444445  \\
            2.0  2.7443333333333335  \\
            2.0  2.7777777777777777  \\
            2.0  2.7555555555555555  \\
            2.0  2.7666666666666666  \\
            2.0  2.744555555555556  \\
            2.0  2.7777777777777777  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.7555555555555555  \\
            2.0  2.7555555555555555  \\
            2.0  2.7555555555555555  \\
            2.0  2.7666666666666666  \\
            2.0  2.7555555555555555  \\
            2.0  2.7443333333333335  \\
            2.0  2.7666666666666666  \\
            2.0  2.7444444444444445  \\
            2.0  2.7444444444444445  \\
            2.0  2.8  \\
            2.0  2.7666666666666666  \\
            2.0  2.7777777777777777  \\
            2.0  2.7444444444444445  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d7b87661-91b3-4a05-bfc5-d0f35786717c}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.5554444444444444  \\
            1.8  2.5554444444444444  \\
            2.2  2.5554444444444444  \\
            2.0  2.5554444444444444  \\
            2.0  2.577777777777778  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d7b87661-91b3-4a05-bfc5-d0f35786717c}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  2.577777777777778  \\
            2.4  2.5888888888888886  \\
            1.6  2.5888888888888886  \\
            1.6  2.577777777777778  \\
            2.4  2.577777777777778  \\
            2.4  2.5888888888888886  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d7b87661-91b3-4a05-bfc5-d0f35786717c}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  2.6443333333333334  \\
            1.6  2.6443333333333334  \\
            1.6  2.5888888888888886  \\
            2.4  2.5888888888888886  \\
            2.4  2.6443333333333334  \\
            2.0  2.6443333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d7b87661-91b3-4a05-bfc5-d0f35786717c}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.7334444444444443  \\
            1.8  2.7334444444444443  \\
            2.2  2.7334444444444443  \\
            2.0  2.7334444444444443  \\
            2.0  2.6443333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d689d43b-e20f-419a-8a5a-97e7fc46ba6f}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  8.633333333333335  \\
            2.8  8.633333333333335  \\
            3.2  8.633333333333335  \\
            3.0  8.633333333333335  \\
            3.0  8.700333333333335  \\
        }
        ;
    \addlegendentry {RSTKF5 = 8.77 $\mu$s}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d689d43b-e20f-419a-8a5a-97e7fc46ba6f}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  8.700333333333335  \\
            3.4  8.733666666666666  \\
            2.6  8.733666666666666  \\
            2.6  8.700333333333335  \\
            3.4  8.700333333333335  \\
            3.4  8.733666666666666  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d689d43b-e20f-419a-8a5a-97e7fc46ba6f}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  8.933333333333334  \\
            2.6  8.933333333333334  \\
            2.6  8.733666666666666  \\
            3.4  8.733666666666666  \\
            3.4  8.933333333333334  \\
            3.0  8.933333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d689d43b-e20f-419a-8a5a-97e7fc46ba6f}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  9.267  \\
            2.8  9.267  \\
            3.2  9.267  \\
            3.0  9.267  \\
            3.0  8.933333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={9dfb176a-dbbf-4a9c-a6af-348eece37761}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.333666666666666  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.3  \\
            3.0  9.299666666666665  \\
            3.0  9.3  \\
            3.0  9.3  \\
            3.0  9.299666666666665  \\
            3.0  9.333  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.333666666666666  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333666666666666  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.299666666666665  \\
            3.0  9.333333333333334  \\
            3.0  9.333  \\
            3.0  9.333  \\
            3.0  9.333666666666666  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.333666666666666  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333666666666666  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333666666666666  \\
            3.0  9.366333333333333  \\
            3.0  9.299666666666665  \\
            3.0  9.333333333333334  \\
            3.0  9.333666666666666  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333666666666666  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.333333333333334  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333333333333334  \\
            3.0  9.333  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
            3.0  9.333  \\
            3.0  9.333666666666666  \\
            3.0  9.3  \\
            3.0  9.366333333333333  \\
            3.0  9.366333333333333  \\
            3.0  9.333  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7d57924c-ec8d-4572-b67f-2251ed1381ea}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  8.633333333333335  \\
            2.8  8.633333333333335  \\
            3.2  8.633333333333335  \\
            3.0  8.633333333333335  \\
            3.0  8.700333333333335  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7d57924c-ec8d-4572-b67f-2251ed1381ea}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  8.700333333333335  \\
            3.4  8.733666666666666  \\
            2.6  8.733666666666666  \\
            2.6  8.700333333333335  \\
            3.4  8.700333333333335  \\
            3.4  8.733666666666666  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7d57924c-ec8d-4572-b67f-2251ed1381ea}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  8.933333333333334  \\
            2.6  8.933333333333334  \\
            2.6  8.733666666666666  \\
            3.4  8.733666666666666  \\
            3.4  8.933333333333334  \\
            3.0  8.933333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7d57924c-ec8d-4572-b67f-2251ed1381ea}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  9.267  \\
            2.8  9.267  \\
            3.2  9.267  \\
            3.0  9.267  \\
            3.0  8.933333333333334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3729a541-febd-432a-a194-c6b65408867c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.0  16.399  \\
            3.8  16.399  \\
            4.2  16.399  \\
            4.0  16.399  \\
            4.0  16.5  \\
        }
        ;
    \addlegendentry {RSTKF10 = 16.60 $\mu$s}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3729a541-febd-432a-a194-c6b65408867c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  16.5  \\
            4.4  16.599  \\
            3.6  16.599  \\
            3.6  16.5  \\
            4.4  16.5  \\
            4.4  16.599  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3729a541-febd-432a-a194-c6b65408867c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  16.601  \\
            3.6  16.601  \\
            3.6  16.599  \\
            4.4  16.599  \\
            4.4  16.601  \\
            4.0  16.601  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3729a541-febd-432a-a194-c6b65408867c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  16.701  \\
            3.8  16.701  \\
            4.2  16.701  \\
            4.0  16.701  \\
            4.0  16.601  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={11c2d15b-4741-413c-a026-e94bf1017101}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  17.7  \\
            4.0  17.899  \\
            4.0  17.899  \\
            4.0  17.799  \\
            4.0  17.801  \\
            4.0  17.8  \\
            4.0  17.899  \\
            4.0  17.801  \\
            4.0  17.8  \\
            4.0  17.8  \\
            4.0  17.799  \\
            4.0  17.899  \\
            4.0  17.899  \\
            4.0  17.801  \\
            4.0  17.8  \\
            4.0  17.799  \\
            4.0  17.899  \\
            4.0  17.799  \\
            4.0  17.8  \\
            4.0  17.5  \\
            4.0  17.4  \\
            4.0  17.6  \\
            4.0  17.501  \\
            4.0  17.501  \\
            4.0  17.5  \\
            4.0  17.6  \\
            4.0  17.3  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.4  \\
            4.0  17.4  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.5  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.499  \\
            4.0  17.599  \\
            4.0  17.501  \\
            4.0  17.501  \\
            4.0  17.501  \\
            4.0  17.4  \\
            4.0  17.601  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.5  \\
            4.0  17.5  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.6  \\
            4.0  17.4  \\
            4.0  17.499  \\
            4.0  17.499  \\
            4.0  17.499  \\
            4.0  17.599  \\
            4.0  17.501  \\
            4.0  17.401  \\
            4.0  17.501  \\
            4.0  17.501  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.5  \\
            4.0  17.4  \\
            4.0  17.5  \\
            4.0  17.5  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.099  \\
            4.0  17.101  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.099  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.4  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.101  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.099  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.2  \\
            4.0  17.2  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.3  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.099  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  16.9  \\
            4.0  17.099  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.099  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.101  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.099  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.101  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  16.899  \\
            4.0  17.2  \\
            4.0  17.001  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.101  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.3  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.2  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.099  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.099  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.1  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.099  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.801  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.801  \\
            4.0  17.2  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.801  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.099  \\
            4.0  17.101  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  16.801  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.801  \\
            4.0  16.8  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.801  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  16.901  \\
            4.0  16.8  \\
            4.0  16.899  \\
            4.0  16.799  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  17.699  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  17.2  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.901  \\
            4.0  17.1  \\
            4.0  16.8  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.801  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.801  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.801  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  16.799  \\
            4.0  16.801  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.801  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.799  \\
            4.0  16.801  \\
            4.0  16.8  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.799  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  16.899  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.099  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.901  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.999  \\
            4.0  17.101  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  17.001  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  16.801  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.101  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.001  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  17.1  \\
            4.0  16.8  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.801  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.999  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.799  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  17.1  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  17.1  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.799  \\
            4.0  16.9  \\
            4.0  16.8  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.1  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  17.0  \\
            4.0  16.8  \\
            4.0  16.899  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  17.0  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  16.9  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.901  \\
            4.0  17.0  \\
            4.0  16.9  \\
            4.0  16.899  \\
            4.0  16.8  \\
            4.0  16.8  \\
            4.0  16.3  \\
            4.0  17.5  \\
            4.0  17.401  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  17.4  \\
            4.0  17.501  \\
            4.0  16.799  \\
            4.0  17.599  \\
            4.0  16.301  \\
            4.0  16.301  \\
            4.0  17.0  \\
            4.0  16.801  \\
            4.0  16.8  \\
            4.0  16.8  \\
            4.0  16.801  \\
            4.0  17.5  \\
            4.0  16.8  \\
            4.0  17.599  \\
            4.0  17.4  \\
            4.0  16.8  \\
            4.0  16.8  \\
            4.0  17.6  \\
            4.0  17.399  \\
            4.0  17.601  \\
            4.0  17.4  \\
            4.0  16.9  \\
            4.0  16.799  \\
            4.0  16.8  \\
            4.0  17.7  \\
            4.0  16.799  \\
            4.0  16.8  \\
            4.0  17.399  \\
            4.0  17.6  \\
            4.0  16.799  \\
            4.0  16.8  \\
            4.0  16.799  \\
            4.0  17.5  \\
            4.0  17.6  \\
            4.0  17.5  \\
            4.0  17.499  \\
            4.0  17.5  \\
            4.0  17.401  \\
            4.0  16.799  \\
            4.0  16.801  \\
            4.0  17.499  \\
            4.0  17.6  \\
            4.0  17.499  \\
            4.0  16.801  \\
            4.0  17.601  \\
            4.0  17.5  \\
            4.0  16.8  \\
            4.0  17.6  \\
            4.0  17.499  \\
            4.0  16.3  \\
            4.0  17.5  \\
            4.0  17.5  \\
            4.0  17.6  \\
            4.0  17.5  \\
            4.0  17.6  \\
            4.0  16.8  \\
            4.0  17.6  \\
            4.0  17.501  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.299  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.299  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.0  \\
            4.0  16.1  \\
            4.0  16.001  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.101  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.299  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.001  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.299  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  17.1  \\
            4.0  16.299  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.101  \\
            4.0  16.0  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.001  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.299  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.299  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.299  \\
            4.0  17.001  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.0  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.0  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.299  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.0  \\
            4.0  16.099  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.0  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.0  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.0  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.301  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.299  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.3  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.301  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.1  \\
            4.0  16.301  \\
            4.0  16.299  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.0  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.3  \\
            4.0  16.3  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.1  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.101  \\
            4.0  16.1  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.2  \\
            4.0  16.1  \\
            4.0  16.3  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.3  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.201  \\
            4.0  16.299  \\
            4.0  16.2  \\
            4.0  16.301  \\
            4.0  16.2  \\
            4.0  16.099  \\
            4.0  16.1  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.299  \\
            4.0  16.201  \\
            4.0  16.1  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.2  \\
            4.0  16.101  \\
            4.0  16.2  \\
            4.0  16.199  \\
            4.0  16.201  \\
            4.0  16.2  \\
            4.0  16.8  \\
            4.0  17.5  \\
            4.0  16.899  \\
            4.0  16.8  \\
            4.0  16.8  \\
            4.0  16.801  \\
            4.0  17.3  \\
            4.0  17.401  \\
            4.0  17.6  \\
            4.0  16.799  \\
            4.0  17.7  \\
            4.0  17.599  \\
            4.0  17.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eeb0f91-51ee-4ac4-8898-1742cdffb107}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  16.399  \\
            3.8  16.399  \\
            4.2  16.399  \\
            4.0  16.399  \\
            4.0  16.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eeb0f91-51ee-4ac4-8898-1742cdffb107}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  16.5  \\
            4.4  16.599  \\
            3.6  16.599  \\
            3.6  16.5  \\
            4.4  16.5  \\
            4.4  16.599  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eeb0f91-51ee-4ac4-8898-1742cdffb107}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  16.601  \\
            3.6  16.601  \\
            3.6  16.599  \\
            4.4  16.599  \\
            4.4  16.601  \\
            4.0  16.601  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1eeb0f91-51ee-4ac4-8898-1742cdffb107}, draw opacity={1.0}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  16.701  \\
            3.8  16.701  \\
            4.2  16.701  \\
            4.0  16.701  \\
            4.0  16.601  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp1_result.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={2.449}, ymax={4.251}, ytick={{3.0,3.5,4.0}}, yticklabels={{$3.0$,$3.5$,$4.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cb3f0fae-c66a-41fc-be94-f44918d322a3}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.0674844069153024  \\
            2.0  2.362966584769446  \\
            3.0  3.1307379890491376  \\
            4.0  3.4682157454856606  \\
            5.0  3.4857607928448338  \\
            6.0  3.5347615613342986  \\
            7.0  3.5065439077976293  \\
            8.0  3.5739797977497356  \\
            9.0  3.5836117087102735  \\
            10.0  3.5975879852849513  \\
            11.0  3.749720251764613  \\
            12.0  3.5092505979451794  \\
            13.0  3.665501474036379  \\
            14.0  3.4943513912511235  \\
            15.0  3.5111168715135026  \\
            16.0  3.547177220056525  \\
            17.0  3.53205681328983  \\
            18.0  3.429270211376673  \\
            19.0  3.429824029297139  \\
            20.0  3.480320054547863  \\
            21.0  3.47798552469161  \\
            22.0  3.4524973735439946  \\
            23.0  3.566421206117953  \\
            24.0  3.5151979133783406  \\
            25.0  3.497138866407163  \\
            26.0  3.499775166909694  \\
            27.0  3.725866156141608  \\
            28.0  3.4909541242530215  \\
            29.0  3.5672088049950386  \\
            30.0  3.5994943031686493  \\
            31.0  3.531565334987918  \\
            32.0  3.5496184413316016  \\
            33.0  3.442184031092228  \\
            34.0  3.495689332426067  \\
            35.0  3.4586941448352935  \\
            36.0  3.4525713957715682  \\
            37.0  3.4845416740585002  \\
            38.0  3.4122683301038217  \\
            39.0  3.440796655561685  \\
            40.0  3.4796487113577204  \\
            41.0  3.5539106196027928  \\
            42.0  3.7462232791128707  \\
            43.0  3.6028064749173327  \\
            44.0  3.571802578839923  \\
            45.0  3.5217330262166118  \\
            46.0  3.6024978320826126  \\
            47.0  3.55118307128572  \\
            48.0  3.5015364626226635  \\
            49.0  3.5772234270508907  \\
            50.0  3.570397325634741  \\
            51.0  3.6181461381797044  \\
            52.0  3.5560207587706816  \\
            53.0  3.384337432011744  \\
            54.0  3.44654656514389  \\
            55.0  3.5095955767429095  \\
            56.0  3.5726359831734724  \\
            57.0  3.514392207978774  \\
            58.0  3.4514018557991277  \\
            59.0  3.502560174363603  \\
            60.0  3.5025387099834604  \\
            61.0  3.3951288741253434  \\
            62.0  3.419149880653849  \\
            63.0  3.50321098874245  \\
            64.0  3.404026633431551  \\
            65.0  3.304764582424754  \\
            66.0  3.4091345712283925  \\
            67.0  3.5232243787007818  \\
            68.0  3.5326596352470587  \\
            69.0  3.398192328508458  \\
            70.0  3.3951611669486623  \\
            71.0  3.5991153719791362  \\
            72.0  3.5787871951511887  \\
            73.0  3.517648805153345  \\
            74.0  3.502820368330238  \\
            75.0  3.493674993514704  \\
            76.0  3.4559960175383715  \\
            77.0  3.4256981727057703  \\
            78.0  3.444098052370154  \\
            79.0  3.52728024384166  \\
            80.0  3.5696838313581964  \\
            81.0  3.728086694847744  \\
            82.0  3.5160335633933335  \\
            83.0  3.420607909552037  \\
            84.0  3.467293844691783  \\
            85.0  3.589832467305495  \\
            86.0  3.5646149857063874  \\
            87.0  3.528518650758082  \\
            88.0  3.4650990459161566  \\
            89.0  3.470536075866098  \\
            90.0  3.513794432197178  \\
            91.0  3.5924800135767594  \\
            92.0  3.5849370337009923  \\
            93.0  3.6652181991616533  \\
            94.0  3.73273453352455  \\
            95.0  3.4764821307286047  \\
            96.0  3.593889645423732  \\
            97.0  3.5766766915190247  \\
            98.0  3.602492193000109  \\
            99.0  3.5929682463059005  \\
            100.0  3.56253336845786  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fe8e2e27-8a9d-4722-a5ca-55a514794c64}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0503232213618048  \\
            2.0  2.400253664855556  \\
            3.0  3.2096838857958  \\
            4.0  3.608411404249445  \\
            5.0  3.590887691005951  \\
            6.0  3.619188134754949  \\
            7.0  3.63707894780798  \\
            8.0  3.6872549694796066  \\
            9.0  3.709811875487073  \\
            10.0  3.7871054655288856  \\
            11.0  3.979829416625198  \\
            12.0  3.5967095191535985  \\
            13.0  3.7835616910382917  \\
            14.0  3.626250516055062  \\
            15.0  3.6267401252789027  \\
            16.0  3.6969695775000795  \\
            17.0  3.637277772042063  \\
            18.0  3.5080590779066196  \\
            19.0  3.528935688831963  \\
            20.0  3.563097790600714  \\
            21.0  3.6145799077043783  \\
            22.0  3.51080783869252  \\
            23.0  3.7112888402631716  \\
            24.0  3.683700257476431  \\
            25.0  3.6086107332901314  \\
            26.0  3.6507936821398483  \\
            27.0  3.7967591226186035  \\
            28.0  3.62162695359557  \\
            29.0  3.7072227506357582  \\
            30.0  3.7081529579754995  \\
            31.0  3.6457964095877524  \\
            32.0  3.654078317485203  \\
            33.0  3.557280118002582  \\
            34.0  3.687516310286288  \\
            35.0  3.5655464806170487  \\
            36.0  3.5559733539775857  \\
            37.0  3.546466912326986  \\
            38.0  3.494871249605612  \\
            39.0  3.5576995427262283  \\
            40.0  3.5891733627288676  \\
            41.0  3.678813017484747  \\
            42.0  3.896518477527437  \\
            43.0  3.710794917478384  \\
            44.0  3.6518351432668825  \\
            45.0  3.6368756755838936  \\
            46.0  3.7313894299893224  \\
            47.0  3.674575880038738  \\
            48.0  3.584610343483294  \\
            49.0  3.7010791212626173  \\
            50.0  3.699217955429712  \\
            51.0  3.7550644032848313  \\
            52.0  3.6874992153379087  \\
            53.0  3.516533014329168  \\
            54.0  3.575407017333825  \\
            55.0  3.62126568157638  \\
            56.0  3.7058405701101136  \\
            57.0  3.58184146775947  \\
            58.0  3.519958434381141  \\
            59.0  3.618349414219564  \\
            60.0  3.602061204317969  \\
            61.0  3.469075982761468  \\
            62.0  3.531638907388777  \\
            63.0  3.605460915815858  \\
            64.0  3.478343943755805  \\
            65.0  3.4194990355892774  \\
            66.0  3.5639195257702765  \\
            67.0  3.6519092074276753  \\
            68.0  3.64041645950817  \\
            69.0  3.465764430969981  \\
            70.0  3.5545355108069563  \\
            71.0  3.664973302523181  \\
            72.0  3.612913609833957  \\
            73.0  3.635110946214897  \\
            74.0  3.6325949047517154  \\
            75.0  3.6434269714047818  \\
            76.0  3.6062586638448275  \\
            77.0  3.5318585917327407  \\
            78.0  3.5872357271503406  \\
            79.0  3.666571520123199  \\
            80.0  3.6864569338580906  \\
            81.0  3.9016798462174864  \\
            82.0  3.598022239458538  \\
            83.0  3.57008961958211  \\
            84.0  3.6199737598043544  \\
            85.0  3.6376413024589525  \\
            86.0  3.6485712203566933  \\
            87.0  3.638576524240282  \\
            88.0  3.7111160179442373  \\
            89.0  3.597414143651236  \\
            90.0  3.6378317605321677  \\
            91.0  3.6960348758228254  \\
            92.0  3.6558170955152662  \\
            93.0  3.7907740308428597  \\
            94.0  3.8304770425111414  \\
            95.0  3.578502777583942  \\
            96.0  3.737011746641767  \\
            97.0  3.6891575015700937  \\
            98.0  3.681165230578522  \\
            99.0  3.6550668997907714  \\
            100.0  3.6699751711391158  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Time index k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={1.5790000000000002}, ymax={2.3209999999999997}, ytick={{1.6,1.8,2.0,2.2}}, yticklabels={{$1.6$,$1.8$,$2.0$,$2.2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5a844581-643c-4f1d-a6fc-66055dc06d2d}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.4689958068287434  \\
            2.0  1.8732081411596537  \\
            3.0  2.011562069239148  \\
            4.0  1.9641872268376301  \\
            5.0  1.98546234854321  \\
            6.0  2.0488428039949222  \\
            7.0  2.098035617239712  \\
            8.0  2.124213441030945  \\
            9.0  2.110667571297385  \\
            10.0  2.1254372474378624  \\
            11.0  2.159098695683741  \\
            12.0  2.0951318395426433  \\
            13.0  2.1314576857832805  \\
            14.0  2.106927066759295  \\
            15.0  2.07551216386783  \\
            16.0  2.0802887298356456  \\
            17.0  2.0417158757254814  \\
            18.0  2.026479316904175  \\
            19.0  2.0732306779398924  \\
            20.0  2.0730811202766803  \\
            21.0  2.1076872240833944  \\
            22.0  2.104933910694676  \\
            23.0  2.08768976896332  \\
            24.0  2.0316441902928593  \\
            25.0  2.0883849561692593  \\
            26.0  2.090566085395244  \\
            27.0  2.10941740912408  \\
            28.0  2.0891207608353914  \\
            29.0  2.0648084607999757  \\
            30.0  2.0984775316150035  \\
            31.0  2.0828884345865015  \\
            32.0  2.0616386358007808  \\
            33.0  2.040239976397863  \\
            34.0  2.0880529992312717  \\
            35.0  2.1596064747777364  \\
            36.0  2.0443409709183054  \\
            37.0  2.061342741421789  \\
            38.0  2.0675864838158193  \\
            39.0  2.086403142548311  \\
            40.0  2.0302952828537846  \\
            41.0  2.0869688300971143  \\
            42.0  2.1202729934497104  \\
            43.0  2.0573530966125686  \\
            44.0  2.1115121854827597  \\
            45.0  2.102169124502175  \\
            46.0  2.1396759241398318  \\
            47.0  2.137073139523485  \\
            48.0  2.0777067442442902  \\
            49.0  2.0887561455467685  \\
            50.0  2.0728006372117282  \\
            51.0  2.095869624898185  \\
            52.0  2.108476850809384  \\
            53.0  2.0356237181933348  \\
            54.0  2.0945858393837775  \\
            55.0  2.1110712164687233  \\
            56.0  2.1184940716410616  \\
            57.0  2.0472239572667617  \\
            58.0  1.9905151245272132  \\
            59.0  2.0354873153021438  \\
            60.0  2.0643741390134958  \\
            61.0  2.0762485377391395  \\
            62.0  2.0490630069811364  \\
            63.0  2.085806588725776  \\
            64.0  2.0061483288481856  \\
            65.0  2.0231267203376646  \\
            66.0  2.035599478193905  \\
            67.0  2.057915086036208  \\
            68.0  2.0401643791058612  \\
            69.0  2.047919903667847  \\
            70.0  2.023468469946438  \\
            71.0  2.092897272168254  \\
            72.0  2.088889116241814  \\
            73.0  2.066930817399952  \\
            74.0  2.063390025290226  \\
            75.0  2.115747024976102  \\
            76.0  2.0964664084102362  \\
            77.0  2.0492412952577754  \\
            78.0  2.047929483280232  \\
            79.0  2.0919688782005346  \\
            80.0  2.116572314675172  \\
            81.0  2.115435841203965  \\
            82.0  2.0718133353697596  \\
            83.0  2.0492027088484948  \\
            84.0  2.1242555574323476  \\
            85.0  2.1650620683892665  \\
            86.0  2.112787317665713  \\
            87.0  2.1102133393092597  \\
            88.0  2.0532670671240414  \\
            89.0  2.113827505647662  \\
            90.0  2.1372828039766416  \\
            91.0  2.0736232170498208  \\
            92.0  2.0751704345936663  \\
            93.0  2.15123199514356  \\
            94.0  2.1248702067664427  \\
            95.0  2.053529459631017  \\
            96.0  2.0959068690317384  \\
            97.0  2.090182917189642  \\
            98.0  2.0855171116103906  \\
            99.0  2.099289062141294  \\
            100.0  2.1378600556578164  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3dffe9fd-a3d3-4164-affe-4e169b622a42}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4661722479623422  \\
            2.0  1.8851884263531544  \\
            3.0  2.026621758132796  \\
            4.0  1.9958028458353654  \\
            5.0  2.010687746905044  \\
            6.0  2.078696081400105  \\
            7.0  2.1356356026698884  \\
            8.0  2.1484660838466083  \\
            9.0  2.1295181998438424  \\
            10.0  2.176184766458945  \\
            11.0  2.208123301928588  \\
            12.0  2.1200198219586657  \\
            13.0  2.171468337716484  \\
            14.0  2.1421775552414557  \\
            15.0  2.1081847143931283  \\
            16.0  2.1079719451093175  \\
            17.0  2.0724377572426818  \\
            18.0  2.0610116995853196  \\
            19.0  2.0967261703901805  \\
            20.0  2.0969386642993504  \\
            21.0  2.1379388154634107  \\
            22.0  2.121076100962944  \\
            23.0  2.118653109533997  \\
            24.0  2.066905289976015  \\
            25.0  2.1201618439504695  \\
            26.0  2.134638443955528  \\
            27.0  2.1240094188433565  \\
            28.0  2.112547168572446  \\
            29.0  2.1045021240329924  \\
            30.0  2.1311877219988524  \\
            31.0  2.109371422883193  \\
            32.0  2.093510921684759  \\
            33.0  2.077384480384434  \\
            34.0  2.1434118775139344  \\
            35.0  2.2018720476984845  \\
            36.0  2.0552636108750812  \\
            37.0  2.079990231774145  \\
            38.0  2.0946987163014406  \\
            39.0  2.119235310328001  \\
            40.0  2.059676629308796  \\
            41.0  2.1263702933702646  \\
            42.0  2.1605236697908126  \\
            43.0  2.0832734119239893  \\
            44.0  2.1365099395444584  \\
            45.0  2.1306485112413354  \\
            46.0  2.1680457905645207  \\
            47.0  2.1750223033601506  \\
            48.0  2.0967900398586967  \\
            49.0  2.1133719997568114  \\
            50.0  2.105317339139136  \\
            51.0  2.140838879455735  \\
            52.0  2.1342392869770777  \\
            53.0  2.055410199985546  \\
            54.0  2.1307274858135363  \\
            55.0  2.1387872121869105  \\
            56.0  2.1519634642761756  \\
            57.0  2.0559725376850304  \\
            58.0  2.012957389181139  \\
            59.0  2.068827121903988  \\
            60.0  2.0925142207088876  \\
            61.0  2.100273169666998  \\
            62.0  2.0833367336709174  \\
            63.0  2.113854690925282  \\
            64.0  2.026001591918346  \\
            65.0  2.056387125470893  \\
            66.0  2.065935697939138  \\
            67.0  2.092203976937385  \\
            68.0  2.0653350932248493  \\
            69.0  2.054874987997941  \\
            70.0  2.0553075064493296  \\
            71.0  2.1067880048768526  \\
            72.0  2.1105264949162197  \\
            73.0  2.0932730443093943  \\
            74.0  2.0902552784242476  \\
            75.0  2.1585332493385927  \\
            76.0  2.1355312729848737  \\
            77.0  2.0886086321184223  \\
            78.0  2.0877165631393173  \\
            79.0  2.129604738058361  \\
            80.0  2.1510991324804065  \\
            81.0  2.1534466422297696  \\
            82.0  2.085769306649994  \\
            83.0  2.093490068729171  \\
            84.0  2.1644224359609203  \\
            85.0  2.1786715607399616  \\
            86.0  2.1349821797822055  \\
            87.0  2.1388895295723955  \\
            88.0  2.117690166961281  \\
            89.0  2.1527114453040963  \\
            90.0  2.1788594186284875  \\
            91.0  2.1047853505590455  \\
            92.0  2.106037607638661  \\
            93.0  2.185187400559664  \\
            94.0  2.1517782370919067  \\
            95.0  2.08006873573625  \\
            96.0  2.1190998751045087  \\
            97.0  2.1158928454539363  \\
            98.0  2.1171548043594632  \\
            99.0  2.127362460644007  \\
            100.0  2.174607851860897  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp1_result_both.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Gaussian Process Noise - Gaussian Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={3.4685}, ymax={4.5815}, ytick={{3.5,4.0,4.5}}, yticklabels={{$3.5$,$4.0$,$4.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={744a4fa4-bbc0-4feb-8da2-c873c79df774}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.8158941707841196  \\
            2.0  3.015380543288655  \\
            3.0  3.721276973631111  \\
            4.0  3.985793762766302  \\
            5.0  4.011556934958914  \\
            6.0  4.08562065431536  \\
            7.0  4.086270136508242  \\
            8.0  4.15759718320327  \\
            9.0  4.158989117000881  \\
            10.0  4.178531177897667  \\
            11.0  4.326905261754284  \\
            12.0  4.087103764800196  \\
            13.0  4.240166614939499  \\
            14.0  4.08039621975386  \\
            15.0  4.078687586441267  \\
            16.0  4.112185237798649  \\
            17.0  4.079709431993482  \\
            18.0  3.9832791271107055  \\
            19.0  4.007739801421141  \\
            20.0  4.050961986162751  \\
            21.0  4.066783587127393  \\
            22.0  4.043573281482674  \\
            23.0  4.13253055534765  \\
            24.0  4.060073211922436  \\
            25.0  4.07324587719544  \\
            26.0  4.076627622965161  \\
            27.0  4.281555840976174  \\
            28.0  4.068314915415549  \\
            29.0  4.121700212075751  \\
            30.0  4.1665293937804595  \\
            31.0  4.10004609074368  \\
            32.0  4.104892805380902  \\
            33.0  4.0014010127951805  \\
            34.0  4.071831189579956  \\
            35.0  4.077556291876283  \\
            36.0  4.01242809882934  \\
            37.0  4.048600323057674  \\
            38.0  3.989798118287113  \\
            39.0  4.0239482723017135  \\
            40.0  4.028654128866336  \\
            41.0  4.121373507694058  \\
            42.0  4.30461919613331  \\
            43.0  4.148845171833674  \\
            44.0  4.149247807934555  \\
            45.0  4.101428840776718  \\
            46.0  4.190012373550174  \\
            47.0  4.144633012639242  \\
            48.0  4.071562711558579  \\
            49.0  4.142394196910901  \\
            50.0  4.128466972681877  \\
            51.0  4.181345592246061  \\
            52.0  4.134121220671579  \\
            53.0  3.9493675159178467  \\
            54.0  4.033109602310876  \\
            55.0  4.095593094204566  \\
            56.0  4.153521999441463  \\
            57.0  4.067195412407536  \\
            58.0  3.9842596842054925  \\
            59.0  4.0510660801564224  \\
            60.0  4.065638695304874  \\
            61.0  3.979661802513317  \\
            62.0  3.9861315975458975  \\
            63.0  4.077140708537996  \\
            64.0  3.951205947359832  \\
            65.0  3.874856213047562  \\
            66.0  3.970625109522164  \\
            67.0  4.080211333253086  \\
            68.0  4.079455207779133  \\
            69.0  3.967579493012416  \\
            70.0  3.952409897571807  \\
            71.0  4.16339410249208  \\
            72.0  4.1438117148504245  \\
            73.0  4.07995785766402  \\
            74.0  4.0653817691892575  \\
            75.0  4.084378830863414  \\
            76.0  4.042162771937024  \\
            77.0  3.9918414117634256  \\
            78.0  4.006972243830536  \\
            79.0  4.10098033474379  \\
            80.0  4.150002532422064  \\
            81.0  4.2864553190895505  \\
            82.0  4.081041841922769  \\
            83.0  3.9874541016596  \\
            84.0  4.066274496233591  \\
            85.0  4.1921821171436084  \\
            86.0  4.143712133584043  \\
            87.0  4.111379842114611  \\
            88.0  4.027755832587822  \\
            89.0  4.063605219201378  \\
            90.0  4.112752010018857  \\
            91.0  4.1479905851190795  \\
            92.0  4.142234405271211  \\
            93.0  4.249896886325024  \\
            94.0  4.295157796096716  \\
            95.0  4.037686373017071  \\
            96.0  4.160392816446343  \\
            97.0  4.1426417637742805  \\
            98.0  4.162611154485425  \\
            99.0  4.161302126184611  \\
            100.0  4.154767095632792  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fe1f2654-1879-4a64-b233-61f52a327ce8}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.8035631206106393  \\
            2.0  3.05207356702102  \\
            3.0  3.795953950889617  \\
            4.0  4.123573918551963  \\
            5.0  4.115499924064163  \\
            6.0  4.173667470412462  \\
            7.0  4.217734308841558  \\
            8.0  4.267523371159346  \\
            9.0  4.277563782688818  \\
            10.0  4.367831034370116  \\
            11.0  4.551357017632792  \\
            12.0  4.1750213664923645  \\
            13.0  4.362409175168891  \\
            14.0  4.211723813757245  \\
            15.0  4.194959681130305  \\
            16.0  4.255717304794701  \\
            17.0  4.18626179886499  \\
            18.0  4.068691155631085  \\
            19.0  4.104832241335934  \\
            20.0  4.1343460942714065  \\
            21.0  4.199520244961951  \\
            22.0  4.101796619324391  \\
            23.0  4.2734477713434185  \\
            24.0  4.223948989353772  \\
            25.0  4.185350363943287  \\
            26.0  4.229063229128302  \\
            27.0  4.35049374744096  \\
            28.0  4.192736258155692  \\
            29.0  4.262913289393855  \\
            30.0  4.276956799658035  \\
            31.0  4.212039797988524  \\
            32.0  4.211303400317871  \\
            33.0  4.119437839958089  \\
            34.0  4.26520703076594  \\
            35.0  4.19062790281797  \\
            36.0  4.107195515724309  \\
            37.0  4.111421521141558  \\
            38.0  4.0745414175579056  \\
            39.0  4.141060774349422  \\
            40.0  4.138167860906961  \\
            41.0  4.249131186741917  \\
            42.0  4.45541454563311  \\
            43.0  4.255587741829889  \\
            44.0  4.230907070046721  \\
            45.0  4.2150359142133915  \\
            46.0  4.315517307139501  \\
            47.0  4.270038631941937  \\
            48.0  4.152825518349892  \\
            49.0  4.261962912931336  \\
            50.0  4.256356961094015  \\
            51.0  4.322464549375293  \\
            52.0  4.260590076174204  \\
            53.0  4.073170206494152  \\
            54.0  4.16215508581807  \\
            55.0  4.205707535668298  \\
            56.0  4.285347253450247  \\
            57.0  4.129965057464329  \\
            58.0  4.0548865373065475  \\
            59.0  4.168032886591539  \\
            60.0  4.165748514195443  \\
            61.0  4.055321881354858  \\
            62.0  4.100337220039933  \\
            63.0  4.179441358581617  \\
            64.0  4.025364460706428  \\
            65.0  3.990200704751384  \\
            66.0  4.119418975315075  \\
            67.0  4.208771595181621  \\
            68.0  4.185479786830191  \\
            69.0  4.029148087037285  \\
            70.0  4.105972679360475  \\
            71.0  4.227361470906014  \\
            72.0  4.184192495316961  \\
            73.0  4.1947376114989225  \\
            74.0  4.19105152330636  \\
            75.0  4.234834811944859  \\
            76.0  4.191132945690494  \\
            77.0  4.103207419830975  \\
            78.0  4.150520522795915  \\
            79.0  4.240160734281091  \\
            80.0  4.268160283183886  \\
            81.0  4.456505140052054  \\
            82.0  4.158869754657079  \\
            83.0  4.13862785953456  \\
            84.0  4.21769303090719  \\
            85.0  4.240170281360451  \\
            86.0  4.227318400357691  \\
            87.0  4.220673825642881  \\
            88.0  4.272820349825954  \\
            89.0  4.192320966682442  \\
            90.0  4.240430200354988  \\
            91.0  4.253327541493437  \\
            92.0  4.219051201472915  \\
            93.0  4.375501311675877  \\
            94.0  4.39348426136105  \\
            95.0  4.139126486900756  \\
            96.0  4.296026195824055  \\
            97.0  4.252867927038653  \\
            98.0  4.246565897339  \\
            99.0  4.229087972707999  \\
            100.0  4.265868852432368  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp1_result_both_small.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Gaussian Process Noise - Gaussian Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={3.4685}, ymax={4.5815}, ytick={{3.5,4.0,4.5}}, yticklabels={{$3.5$,$4.0$,$4.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4b60f457-d85c-4228-99cf-2696c52e0f84}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.8158941707841196  \\
            2.0  3.015380543288655  \\
            3.0  3.721276973631111  \\
            4.0  3.985793762766302  \\
            5.0  4.011556934958914  \\
            6.0  4.08562065431536  \\
            7.0  4.086270136508242  \\
            8.0  4.15759718320327  \\
            9.0  4.158989117000881  \\
            10.0  4.178531177897667  \\
            11.0  4.326905261754284  \\
            12.0  4.087103764800196  \\
            13.0  4.240166614939499  \\
            14.0  4.08039621975386  \\
            15.0  4.078687586441267  \\
            16.0  4.112185237798649  \\
            17.0  4.079709431993482  \\
            18.0  3.9832791271107055  \\
            19.0  4.007739801421141  \\
            20.0  4.050961986162751  \\
            21.0  4.066783587127393  \\
            22.0  4.043573281482674  \\
            23.0  4.13253055534765  \\
            24.0  4.060073211922436  \\
            25.0  4.07324587719544  \\
            26.0  4.076627622965161  \\
            27.0  4.281555840976174  \\
            28.0  4.068314915415549  \\
            29.0  4.121700212075751  \\
            30.0  4.1665293937804595  \\
            31.0  4.10004609074368  \\
            32.0  4.104892805380902  \\
            33.0  4.0014010127951805  \\
            34.0  4.071831189579956  \\
            35.0  4.077556291876283  \\
            36.0  4.01242809882934  \\
            37.0  4.048600323057674  \\
            38.0  3.989798118287113  \\
            39.0  4.0239482723017135  \\
            40.0  4.028654128866336  \\
            41.0  4.121373507694058  \\
            42.0  4.30461919613331  \\
            43.0  4.148845171833674  \\
            44.0  4.149247807934555  \\
            45.0  4.101428840776718  \\
            46.0  4.190012373550174  \\
            47.0  4.144633012639242  \\
            48.0  4.071562711558579  \\
            49.0  4.142394196910901  \\
            50.0  4.128466972681877  \\
            51.0  4.181345592246061  \\
            52.0  4.134121220671579  \\
            53.0  3.9493675159178467  \\
            54.0  4.033109602310876  \\
            55.0  4.095593094204566  \\
            56.0  4.153521999441463  \\
            57.0  4.067195412407536  \\
            58.0  3.9842596842054925  \\
            59.0  4.0510660801564224  \\
            60.0  4.065638695304874  \\
            61.0  3.979661802513317  \\
            62.0  3.9861315975458975  \\
            63.0  4.077140708537996  \\
            64.0  3.951205947359832  \\
            65.0  3.874856213047562  \\
            66.0  3.970625109522164  \\
            67.0  4.080211333253086  \\
            68.0  4.079455207779133  \\
            69.0  3.967579493012416  \\
            70.0  3.952409897571807  \\
            71.0  4.16339410249208  \\
            72.0  4.1438117148504245  \\
            73.0  4.07995785766402  \\
            74.0  4.0653817691892575  \\
            75.0  4.084378830863414  \\
            76.0  4.042162771937024  \\
            77.0  3.9918414117634256  \\
            78.0  4.006972243830536  \\
            79.0  4.10098033474379  \\
            80.0  4.150002532422064  \\
            81.0  4.2864553190895505  \\
            82.0  4.081041841922769  \\
            83.0  3.9874541016596  \\
            84.0  4.066274496233591  \\
            85.0  4.1921821171436084  \\
            86.0  4.143712133584043  \\
            87.0  4.111379842114611  \\
            88.0  4.027755832587822  \\
            89.0  4.063605219201378  \\
            90.0  4.112752010018857  \\
            91.0  4.1479905851190795  \\
            92.0  4.142234405271211  \\
            93.0  4.249896886325024  \\
            94.0  4.295157796096716  \\
            95.0  4.037686373017071  \\
            96.0  4.160392816446343  \\
            97.0  4.1426417637742805  \\
            98.0  4.162611154485425  \\
            99.0  4.161302126184611  \\
            100.0  4.154767095632792  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3aca42d5-9e0c-4f16-bfa8-2b9e9bca9481}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.8035631206106393  \\
            2.0  3.05207356702102  \\
            3.0  3.795953950889617  \\
            4.0  4.123573918551963  \\
            5.0  4.115499924064163  \\
            6.0  4.173667470412462  \\
            7.0  4.217734308841558  \\
            8.0  4.267523371159346  \\
            9.0  4.277563782688818  \\
            10.0  4.367831034370116  \\
            11.0  4.551357017632792  \\
            12.0  4.1750213664923645  \\
            13.0  4.362409175168891  \\
            14.0  4.211723813757245  \\
            15.0  4.194959681130305  \\
            16.0  4.255717304794701  \\
            17.0  4.18626179886499  \\
            18.0  4.068691155631085  \\
            19.0  4.104832241335934  \\
            20.0  4.1343460942714065  \\
            21.0  4.199520244961951  \\
            22.0  4.101796619324391  \\
            23.0  4.2734477713434185  \\
            24.0  4.223948989353772  \\
            25.0  4.185350363943287  \\
            26.0  4.229063229128302  \\
            27.0  4.35049374744096  \\
            28.0  4.192736258155692  \\
            29.0  4.262913289393855  \\
            30.0  4.276956799658035  \\
            31.0  4.212039797988524  \\
            32.0  4.211303400317871  \\
            33.0  4.119437839958089  \\
            34.0  4.26520703076594  \\
            35.0  4.19062790281797  \\
            36.0  4.107195515724309  \\
            37.0  4.111421521141558  \\
            38.0  4.0745414175579056  \\
            39.0  4.141060774349422  \\
            40.0  4.138167860906961  \\
            41.0  4.249131186741917  \\
            42.0  4.45541454563311  \\
            43.0  4.255587741829889  \\
            44.0  4.230907070046721  \\
            45.0  4.2150359142133915  \\
            46.0  4.315517307139501  \\
            47.0  4.270038631941937  \\
            48.0  4.152825518349892  \\
            49.0  4.261962912931336  \\
            50.0  4.256356961094015  \\
            51.0  4.322464549375293  \\
            52.0  4.260590076174204  \\
            53.0  4.073170206494152  \\
            54.0  4.16215508581807  \\
            55.0  4.205707535668298  \\
            56.0  4.285347253450247  \\
            57.0  4.129965057464329  \\
            58.0  4.0548865373065475  \\
            59.0  4.168032886591539  \\
            60.0  4.165748514195443  \\
            61.0  4.055321881354858  \\
            62.0  4.100337220039933  \\
            63.0  4.179441358581617  \\
            64.0  4.025364460706428  \\
            65.0  3.990200704751384  \\
            66.0  4.119418975315075  \\
            67.0  4.208771595181621  \\
            68.0  4.185479786830191  \\
            69.0  4.029148087037285  \\
            70.0  4.105972679360475  \\
            71.0  4.227361470906014  \\
            72.0  4.184192495316961  \\
            73.0  4.1947376114989225  \\
            74.0  4.19105152330636  \\
            75.0  4.234834811944859  \\
            76.0  4.191132945690494  \\
            77.0  4.103207419830975  \\
            78.0  4.150520522795915  \\
            79.0  4.240160734281091  \\
            80.0  4.268160283183886  \\
            81.0  4.456505140052054  \\
            82.0  4.158869754657079  \\
            83.0  4.13862785953456  \\
            84.0  4.21769303090719  \\
            85.0  4.240170281360451  \\
            86.0  4.227318400357691  \\
            87.0  4.220673825642881  \\
            88.0  4.272820349825954  \\
            89.0  4.192320966682442  \\
            90.0  4.240430200354988  \\
            91.0  4.253327541493437  \\
            92.0  4.219051201472915  \\
            93.0  4.375501311675877  \\
            94.0  4.39348426136105  \\
            95.0  4.139126486900756  \\
            96.0  4.296026195824055  \\
            97.0  4.252867927038653  \\
            98.0  4.246565897339  \\
            99.0  4.229087972707999  \\
            100.0  4.265868852432368  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp2_result.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.4227806620003318}, ymax={41.78171025201437}, ytick={{10.0,20.0,30.0,40.0}}, yticklabels={{$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={594ee3e8-3e35-4c5a-8a3c-58106463f2d6}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.5933164051139366  \\
            2.0  4.196478511030065  \\
            3.0  7.402503170274409  \\
            4.0  10.617424402637083  \\
            5.0  13.967264421165188  \\
            6.0  18.01479771276902  \\
            7.0  20.976069879175846  \\
            8.0  23.19633530202465  \\
            9.0  23.471954735259963  \\
            10.0  23.077156366272018  \\
            11.0  25.89875817596519  \\
            12.0  27.64701020596549  \\
            13.0  28.321156278359254  \\
            14.0  29.774666536126663  \\
            15.0  28.883304277180997  \\
            16.0  28.84500413741749  \\
            17.0  28.33750675921631  \\
            18.0  26.205133981576665  \\
            19.0  26.24135956258427  \\
            20.0  24.871202295755744  \\
            21.0  25.39114163703459  \\
            22.0  27.42890656907981  \\
            23.0  26.721375431831618  \\
            24.0  28.982513299771057  \\
            25.0  29.498434690472976  \\
            26.0  28.812862743602174  \\
            27.0  29.65686166665806  \\
            28.0  31.275062368599887  \\
            29.0  29.115648725679556  \\
            30.0  28.905514328710918  \\
            31.0  27.64351355179444  \\
            32.0  29.425737897677127  \\
            33.0  26.47958518377914  \\
            34.0  27.526321489431076  \\
            35.0  28.036017163433655  \\
            36.0  27.66529670010257  \\
            37.0  25.704688253916228  \\
            38.0  27.87941721118417  \\
            39.0  24.99557425605352  \\
            40.0  26.794787290949564  \\
            41.0  28.909633512441182  \\
            42.0  30.334672348709038  \\
            43.0  27.973357347671097  \\
            44.0  25.70095264359242  \\
            45.0  27.699212549858416  \\
            46.0  29.157250199991225  \\
            47.0  30.24337953359636  \\
            48.0  30.04929932865377  \\
            49.0  27.22497888317418  \\
            50.0  28.03653790757566  \\
            51.0  26.712725930652034  \\
            52.0  28.563255907437803  \\
            53.0  31.35643170897815  \\
            54.0  31.70349719127578  \\
            55.0  32.28154881482404  \\
            56.0  32.59675462293905  \\
            57.0  31.47311327677339  \\
            58.0  31.17513591767446  \\
            59.0  32.476095713842255  \\
            60.0  33.84079102754072  \\
            61.0  34.50257451784671  \\
            62.0  33.084210820444696  \\
            63.0  32.994052136903804  \\
            64.0  33.325657027643295  \\
            65.0  33.59461119386743  \\
            66.0  33.150818512530684  \\
            67.0  33.631892573351024  \\
            68.0  34.73504007275269  \\
            69.0  34.13885594592588  \\
            70.0  36.41999884440995  \\
            71.0  35.289835230617385  \\
            72.0  33.94668163714283  \\
            73.0  34.559103409786  \\
            74.0  33.08755920662342  \\
            75.0  33.05202746916792  \\
            76.0  33.69852495902094  \\
            77.0  35.189491371983586  \\
            78.0  32.025020085043046  \\
            79.0  33.10034947114727  \\
            80.0  34.67559882880913  \\
            81.0  31.293692794609413  \\
            82.0  30.83096864623727  \\
            83.0  31.454990897123306  \\
            84.0  32.58073040004064  \\
            85.0  34.06141897973407  \\
            86.0  36.566379752319556  \\
            87.0  35.60159144483809  \\
            88.0  35.65123570046275  \\
            89.0  37.38328570713499  \\
            90.0  40.61117450890077  \\
            91.0  36.2803783165426  \\
            92.0  37.3201138879632  \\
            93.0  37.07431027315419  \\
            94.0  37.245091610981696  \\
            95.0  34.55153055495075  \\
            96.0  36.90767159168242  \\
            97.0  37.3642237962888  \\
            98.0  37.40583411656729  \\
            99.0  33.64621545955688  \\
            100.0  36.347740228015525  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4ee6b299-5d5f-43ca-b3ea-3f7bfc89efc9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6295276000357541  \\
            2.0  4.247656560219151  \\
            3.0  7.420307023585297  \\
            4.0  9.714488612924782  \\
            5.0  11.544020188907494  \\
            6.0  14.421696777101246  \\
            7.0  15.686778654657695  \\
            8.0  16.965470812250494  \\
            9.0  13.693485324884405  \\
            10.0  15.260423545426686  \\
            11.0  14.324233467089773  \\
            12.0  15.406543224544086  \\
            13.0  16.61110994845337  \\
            14.0  16.04853028551323  \\
            15.0  17.332102467771726  \\
            16.0  18.12568728268399  \\
            17.0  18.805965107208742  \\
            18.0  18.90549429857248  \\
            19.0  17.52599756098587  \\
            20.0  17.977088404442085  \\
            21.0  15.701787545266617  \\
            22.0  15.940665840356306  \\
            23.0  15.377993326619485  \\
            24.0  15.99129181305494  \\
            25.0  17.349308054669084  \\
            26.0  18.80875687807843  \\
            27.0  18.691952722542506  \\
            28.0  20.841865781792112  \\
            29.0  19.172273813634447  \\
            30.0  15.927029223723311  \\
            31.0  14.287354410345644  \\
            32.0  15.4471903725454  \\
            33.0  15.77238315227889  \\
            34.0  15.257319064375258  \\
            35.0  16.176065220206585  \\
            36.0  16.971254484927595  \\
            37.0  15.268450240102231  \\
            38.0  16.312114254665573  \\
            39.0  15.116410145556836  \\
            40.0  16.93637295843077  \\
            41.0  19.07892040612136  \\
            42.0  17.066703411857745  \\
            43.0  15.26141197664336  \\
            44.0  16.991157675436348  \\
            45.0  17.24154706596664  \\
            46.0  16.724774187474523  \\
            47.0  14.364858448996415  \\
            48.0  17.53585452520509  \\
            49.0  16.005669389740024  \\
            50.0  14.659974256505935  \\
            51.0  16.424535801896813  \\
            52.0  18.72286859132988  \\
            53.0  20.72126108889971  \\
            54.0  18.566607426608215  \\
            55.0  20.133162766286965  \\
            56.0  20.07270114697104  \\
            57.0  16.405982969771365  \\
            58.0  19.1093952740791  \\
            59.0  19.736136641235785  \\
            60.0  20.04528434248612  \\
            61.0  20.41506870086205  \\
            62.0  18.515254262478074  \\
            63.0  20.125507699825505  \\
            64.0  19.054672155708104  \\
            65.0  18.553424410151884  \\
            66.0  18.6956890722312  \\
            67.0  21.544043317343927  \\
            68.0  19.29153483473445  \\
            69.0  19.667759623065937  \\
            70.0  21.10981724774834  \\
            71.0  21.005852489381326  \\
            72.0  19.645928318988627  \\
            73.0  21.863422331188275  \\
            74.0  17.509314241486358  \\
            75.0  18.303443939926577  \\
            76.0  18.69523469719756  \\
            77.0  17.50146564025341  \\
            78.0  15.870713766951107  \\
            79.0  19.33766418049718  \\
            80.0  18.506557685966666  \\
            81.0  16.570084737439505  \\
            82.0  18.56574223140514  \\
            83.0  18.509149767771117  \\
            84.0  18.873172838337574  \\
            85.0  20.51431281063341  \\
            86.0  21.35990245743619  \\
            87.0  17.18511884737431  \\
            88.0  19.921348069382244  \\
            89.0  21.203074203000114  \\
            90.0  20.78175923145353  \\
            91.0  19.841694625667404  \\
            92.0  19.97078037020989  \\
            93.0  18.3999812122245  \\
            94.0  18.6514303112965  \\
            95.0  20.08309664710937  \\
            96.0  19.95581092636251  \\
            97.0  18.969416390076894  \\
            98.0  18.51963608798458  \\
            99.0  17.805825019098222  \\
            100.0  22.25402475153299  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Time index k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={2.2857616906517233}, ymax={18.32237190794148}, ytick={{4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0}}, yticklabels={{$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a3fb635f-65ed-4ded-b35e-e7137ac02875}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  2.7396280175561505  \\
            2.0  4.372035994453096  \\
            3.0  4.966467118986211  \\
            4.0  5.417639874092966  \\
            5.0  5.655037298295233  \\
            6.0  6.193292650823564  \\
            7.0  6.639352129045777  \\
            8.0  6.854099573942651  \\
            9.0  7.409433077053412  \\
            10.0  7.5103667150770415  \\
            11.0  7.485948971106437  \\
            12.0  7.492897526828864  \\
            13.0  7.732561820865681  \\
            14.0  7.898716188379489  \\
            15.0  7.7984778633226775  \\
            16.0  8.304711322297404  \\
            17.0  8.383856871920468  \\
            18.0  8.366042732880839  \\
            19.0  8.078571795074545  \\
            20.0  7.951194795660927  \\
            21.0  7.98101911725316  \\
            22.0  8.346620821695643  \\
            23.0  8.4250171383876  \\
            24.0  8.534513708500793  \\
            25.0  8.878823977374767  \\
            26.0  9.145762311354519  \\
            27.0  9.076712179075319  \\
            28.0  9.086361260226067  \\
            29.0  9.297289475597578  \\
            30.0  9.221216988576446  \\
            31.0  9.159247874596698  \\
            32.0  9.4813804757686  \\
            33.0  9.72641842242446  \\
            34.0  9.478734844959632  \\
            35.0  9.542105394318632  \\
            36.0  9.375254244487015  \\
            37.0  9.338864518542104  \\
            38.0  9.685551372681454  \\
            39.0  10.124687694876725  \\
            40.0  10.164115214849529  \\
            41.0  10.019014288768847  \\
            42.0  10.178515069278301  \\
            43.0  10.374264229826858  \\
            44.0  10.38430800978421  \\
            45.0  10.457155267393091  \\
            46.0  10.575927162147497  \\
            47.0  11.057995397948027  \\
            48.0  10.766416748189673  \\
            49.0  11.242238599950138  \\
            50.0  11.72902967189339  \\
            51.0  11.766409860125245  \\
            52.0  11.69586042409104  \\
            53.0  11.956043915590366  \\
            54.0  11.91081580512226  \\
            55.0  12.567289404378478  \\
            56.0  12.954147931831871  \\
            57.0  12.884524370072993  \\
            58.0  12.770798175921446  \\
            59.0  13.045421323899612  \\
            60.0  13.386636953528884  \\
            61.0  13.669509632571708  \\
            62.0  13.721546051305936  \\
            63.0  13.704202601930268  \\
            64.0  13.713856622638257  \\
            65.0  13.96110775038451  \\
            66.0  13.941022478275144  \\
            67.0  14.259687465398363  \\
            68.0  14.315444309700649  \\
            69.0  14.56616697253282  \\
            70.0  14.822061698057093  \\
            71.0  15.338254551560281  \\
            72.0  15.4898389421033  \\
            73.0  15.58465805863636  \\
            74.0  16.01277084717511  \\
            75.0  15.93708649299873  \\
            76.0  15.77316707034482  \\
            77.0  15.696851367475993  \\
            78.0  15.453565368845522  \\
            79.0  15.327723948131691  \\
            80.0  15.405195433991208  \\
            81.0  15.433136510566145  \\
            82.0  15.831199201295583  \\
            83.0  16.040861436013024  \\
            84.0  16.02874348708961  \\
            85.0  16.12488882933003  \\
            86.0  16.260343728508577  \\
            87.0  16.59635579584799  \\
            88.0  17.151968655780642  \\
            89.0  17.030398894606215  \\
            90.0  16.975499539954196  \\
            91.0  17.371927593377297  \\
            92.0  17.4892517625876  \\
            93.0  17.713009902637257  \\
            94.0  17.614248421600866  \\
            95.0  17.566167720343877  \\
            96.0  17.26272741982594  \\
            97.0  17.666216952733468  \\
            98.0  17.868505581037052  \\
            99.0  17.61211440313886  \\
            100.0  17.725713473744552  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c006a923-1b9d-4a84-8c43-4797dcab99cc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.764046597556018  \\
            2.0  4.371041280269896  \\
            3.0  4.902369579793917  \\
            4.0  5.074301099535036  \\
            5.0  4.970428361429301  \\
            6.0  5.334045783324436  \\
            7.0  5.625210361048703  \\
            8.0  5.798653440820276  \\
            9.0  6.200843166762458  \\
            10.0  6.065560068328998  \\
            11.0  5.812226586213353  \\
            12.0  5.893558156342577  \\
            13.0  5.912323408230288  \\
            14.0  5.727705072981169  \\
            15.0  5.965879883037249  \\
            16.0  6.395340048430983  \\
            17.0  6.4621433420879235  \\
            18.0  6.908085105205987  \\
            19.0  6.631113127863438  \\
            20.0  6.376182029084602  \\
            21.0  6.668787248190054  \\
            22.0  6.786266493766132  \\
            23.0  6.544869952163322  \\
            24.0  6.513238051003055  \\
            25.0  6.467802171903396  \\
            26.0  6.49423061120671  \\
            27.0  6.384903397556381  \\
            28.0  6.2989142141816155  \\
            29.0  6.3412023491712  \\
            30.0  6.116085979300803  \\
            31.0  6.411582723947662  \\
            32.0  6.569160646404224  \\
            33.0  6.394600343662508  \\
            34.0  6.400179536838559  \\
            35.0  6.482116299007466  \\
            36.0  6.941110227285956  \\
            37.0  6.927153694133586  \\
            38.0  6.9981712476800455  \\
            39.0  7.481480215957017  \\
            40.0  7.670460870091287  \\
            41.0  7.434171023041894  \\
            42.0  7.6595322308810685  \\
            43.0  7.798065857896506  \\
            44.0  7.820060411551709  \\
            45.0  7.7558722455964615  \\
            46.0  7.578443104370136  \\
            47.0  7.78423082662922  \\
            48.0  7.905883247045411  \\
            49.0  8.461040631816674  \\
            50.0  8.586948225732073  \\
            51.0  8.201184706614889  \\
            52.0  8.340289301314561  \\
            53.0  8.329083183807592  \\
            54.0  8.596294484612635  \\
            55.0  8.777848791943923  \\
            56.0  9.181199401920164  \\
            57.0  8.740108499991301  \\
            58.0  8.539611287010933  \\
            59.0  8.804025789627497  \\
            60.0  8.921848069798402  \\
            61.0  9.23315598248303  \\
            62.0  8.854178492047595  \\
            63.0  9.256974486471451  \\
            64.0  9.236578635634759  \\
            65.0  9.60283990776251  \\
            66.0  9.815746244944922  \\
            67.0  9.835418778849617  \\
            68.0  9.712339169985707  \\
            69.0  10.020529941305428  \\
            70.0  9.928241650145447  \\
            71.0  10.271699570882003  \\
            72.0  9.980377312034932  \\
            73.0  10.057337928920747  \\
            74.0  10.516806205243867  \\
            75.0  10.289019777838488  \\
            76.0  10.033289560607184  \\
            77.0  9.753717188002668  \\
            78.0  9.860508615399462  \\
            79.0  9.836291059406502  \\
            80.0  9.607432589440316  \\
            81.0  9.626828377140699  \\
            82.0  10.20827597524571  \\
            83.0  10.359735359247205  \\
            84.0  10.42696571663132  \\
            85.0  10.387398870662041  \\
            86.0  10.401538987039176  \\
            87.0  10.779822233971586  \\
            88.0  11.0107830190907  \\
            89.0  11.094594317330783  \\
            90.0  10.96381983023733  \\
            91.0  11.170233672801304  \\
            92.0  11.175565250452124  \\
            93.0  11.05608071660678  \\
            94.0  10.787377589849216  \\
            95.0  10.965878014845067  \\
            96.0  10.725494215198713  \\
            97.0  11.078016734151714  \\
            98.0  11.355720730356165  \\
            99.0  11.10199789300586  \\
            100.0  10.982438212506763  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp2_result_both.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Heavy Tailed Process Noise - Gaussian Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={1.9438502666632633}, ymax={45.24171599628068}, ytick={{10.0,20.0,30.0,40.0}}, yticklabels={{$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5d56b425-8428-45e3-b11a-f3f295366437}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  3.1692615608977186  \\
            2.0  6.060126288315335  \\
            3.0  8.914193672446984  \\
            4.0  11.919753468552758  \\
            5.0  15.06864035856776  \\
            6.0  19.049666939102455  \\
            7.0  22.00173866469495  \\
            8.0  24.18777898885046  \\
            9.0  24.613662011521686  \\
            10.0  24.268513636980455  \\
            11.0  26.958952261820805  \\
            12.0  28.644383161037318  \\
            13.0  29.357799734597922  \\
            14.0  30.804552987539182  \\
            15.0  29.91757882839044  \\
            16.0  30.016703580412134  \\
            17.0  29.551706302301362  \\
            18.0  27.508175475679447  \\
            19.0  27.456734582630304  \\
            20.0  26.111265812192084  \\
            21.0  26.615911402428285  \\
            22.0  28.670734115408916  \\
            23.0  28.01808021173148  \\
            24.0  30.21297736754844  \\
            25.0  30.805700193459398  \\
            26.0  30.22955553324347  \\
            27.0  31.014773058932196  \\
            28.0  32.56825888977103  \\
            29.0  30.564040837399475  \\
            30.0  30.340725129069074  \\
            31.0  29.12139528107379  \\
            32.0  30.915540211179838  \\
            33.0  28.209424787348887  \\
            34.0  29.112622502972258  \\
            35.0  29.61536820207764  \\
            36.0  29.210683553341877  \\
            37.0  27.34859025117571  \\
            38.0  29.51392568649795  \\
            39.0  26.968278278538165  \\
            40.0  28.657806337330992  \\
            41.0  30.596528514558905  \\
            42.0  31.99678914389784  \\
            43.0  29.835114875105972  \\
            44.0  27.71953858977903  \\
            45.0  29.60740569804455  \\
            46.0  31.016051885498538  \\
            47.0  32.20157244350336  \\
            48.0  31.91983896793233  \\
            49.0  29.454836681392226  \\
            50.0  30.39107755389865  \\
            51.0  29.189349558401986  \\
            52.0  30.865073126328404  \\
            53.0  33.558498113463536  \\
            54.0  33.86708235589215  \\
            55.0  34.64152359318613  \\
            56.0  35.0764644824401  \\
            57.0  34.00834938034504  \\
            58.0  33.68949963320314  \\
            59.0  34.998282962635436  \\
            60.0  36.39232317804492  \\
            61.0  37.11176554617869  \\
            62.0  35.81683726475217  \\
            63.0  35.7269176583634  \\
            64.0  36.03705426072433  \\
            65.0  36.38008288727458  \\
            66.0  35.96288191720068  \\
            67.0  36.53002716500855  \\
            68.0  37.56933529675332  \\
            69.0  37.11650179594495  \\
            70.0  39.320603108393875  \\
            71.0  38.47901406341623  \\
            72.0  37.313701298930795  \\
            73.0  37.91059476311209  \\
            74.0  36.758609936393825  \\
            75.0  36.69369490400161  \\
            76.0  37.20730282945497  \\
            77.0  38.53169404362518  \\
            78.0  35.5586078756831  \\
            79.0  36.47700997261439  \\
            80.0  37.94360552841509  \\
            81.0  34.89236178989836  \\
            82.0  34.6579788189728  \\
            83.0  35.309002930520144  \\
            84.0  36.31011720134005  \\
            85.0  37.6854388679665  \\
            86.0  40.01873194342987  \\
            87.0  39.27992285007121  \\
            88.0  39.562616644236655  \\
            89.0  41.07973389362067  \\
            90.0  44.01630470204623  \\
            91.0  40.22498873960063  \\
            92.0  41.21486173488536  \\
            93.0  41.08838281121602  \\
            94.0  41.20022568589021  \\
            95.0  38.76052775787433  \\
            96.0  40.74528169359849  \\
            97.0  41.33013962376853  \\
            98.0  41.454552435838714  \\
            99.0  37.97702448191769  \\
            100.0  40.43957390770318  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c3679490-e1f7-43b8-bf9f-e19b8abe7dc3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.2086311400251795  \\
            2.0  6.094964161288916  \\
            3.0  8.893491092993688  \\
            4.0  10.95991882540139  \\
            5.0  12.568594202137513  \\
            6.0  15.376520489020058  \\
            7.0  16.664873721882024  \\
            8.0  17.92907085177757  \\
            9.0  15.032032341689835  \\
            10.0  16.421679138514442  \\
            11.0  15.458513586667381  \\
            12.0  16.495320605309175  \\
            13.0  17.631918267820843  \\
            14.0  17.040009675117254  \\
            15.0  18.330125442346745  \\
            16.0  19.220845813978045  \\
            17.0  19.88526138091335  \\
            18.0  20.128073789961256  \\
            19.0  18.738523202808846  \\
            20.0  19.074365120998063  \\
            21.0  17.059274764136724  \\
            22.0  17.325075479152044  \\
            23.0  16.712809501824754  \\
            24.0  17.266837688451005  \\
            25.0  18.515694826570346  \\
            26.0  19.898350849510035  \\
            27.0  19.752369173795106  \\
            28.0  21.772911829699215  \\
            29.0  20.19373492987633  \\
            30.0  17.060972059045646  \\
            31.0  15.660041158082802  \\
            32.0  16.785993030021345  \\
            33.0  17.01937084199823  \\
            34.0  16.54533418024295  \\
            35.0  17.42650044392836  \\
            36.0  18.33582531492675  \\
            37.0  16.766366065329315  \\
            38.0  17.74991471160128  \\
            39.0  16.86648753921367  \\
            40.0  18.592382820571082  \\
            41.0  20.476134954208273  \\
            42.0  18.706704662880174  \\
            43.0  17.1382766532964  \\
            44.0  18.704352006735167  \\
            45.0  18.905673738800115  \\
            46.0  18.361668538239908  \\
            47.0  16.338402854072008  \\
            48.0  19.23562278287524  \\
            49.0  18.10443761034608  \\
            50.0  16.98971821522711  \\
            51.0  18.35823539722171  \\
            52.0  20.496493210250115  \\
            53.0  22.332583545061137  \\
            54.0  20.460087736858927  \\
            55.0  21.963489531220564  \\
            56.0  22.072783100312286  \\
            57.0  18.588861551909204  \\
            58.0  20.93069393675807  \\
            59.0  21.61078341074094  \\
            60.0  21.941121150745342  \\
            61.0  22.405941164293445  \\
            62.0  20.523428494607103  \\
            63.0  22.152373164492307  \\
            64.0  21.175337443681556  \\
            65.0  20.891244377426062  \\
            66.0  21.11581550001551  \\
            67.0  23.682931934516457  \\
            68.0  21.59844550963359  \\
            69.0  22.073327544692965  \\
            70.0  23.327973904671104  \\
            71.0  23.382763970072165  \\
            72.0  22.03566270402188  \\
            73.0  24.06572837560521  \\
            74.0  20.424967514436172  \\
            75.0  20.99714237820915  \\
            76.0  21.217415011972797  \\
            77.0  20.035875287606213  \\
            78.0  18.684463750048018  \\
            79.0  21.695572768725047  \\
            80.0  20.851749047613527  \\
            81.0  19.163599161140034  \\
            82.0  21.187158445382877  \\
            83.0  21.211146641316173  \\
            84.0  21.561963431968987  \\
            85.0  22.99424026556975  \\
            86.0  23.75789229477406  \\
            87.0  20.28627312234575  \\
            88.0  22.76175414143154  \\
            89.0  23.93032341453156  \\
            90.0  23.496528722856265  \\
            91.0  22.769869694910927  \\
            92.0  22.88504593096273  \\
            93.0  21.46616475811035  \\
            94.0  21.546307524100992  \\
            95.0  22.881897901476577  \\
            96.0  22.655476509863803  \\
            97.0  21.967275956346143  \\
            98.0  21.723934131211628  \\
            99.0  20.983368695875573  \\
            100.0  24.816437430327746  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp2_result_both_small.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Heavy Tailed Process Noise - Gaussian Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={1.9438502666632633}, ymax={45.24171599628068}, ytick={{10.0,20.0,30.0,40.0}}, yticklabels={{$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={10781bc0-5447-4616-8237-bcc0f6a39d8f}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  3.1692615608977186  \\
            2.0  6.060126288315335  \\
            3.0  8.914193672446984  \\
            4.0  11.919753468552758  \\
            5.0  15.06864035856776  \\
            6.0  19.049666939102455  \\
            7.0  22.00173866469495  \\
            8.0  24.18777898885046  \\
            9.0  24.613662011521686  \\
            10.0  24.268513636980455  \\
            11.0  26.958952261820805  \\
            12.0  28.644383161037318  \\
            13.0  29.357799734597922  \\
            14.0  30.804552987539182  \\
            15.0  29.91757882839044  \\
            16.0  30.016703580412134  \\
            17.0  29.551706302301362  \\
            18.0  27.508175475679447  \\
            19.0  27.456734582630304  \\
            20.0  26.111265812192084  \\
            21.0  26.615911402428285  \\
            22.0  28.670734115408916  \\
            23.0  28.01808021173148  \\
            24.0  30.21297736754844  \\
            25.0  30.805700193459398  \\
            26.0  30.22955553324347  \\
            27.0  31.014773058932196  \\
            28.0  32.56825888977103  \\
            29.0  30.564040837399475  \\
            30.0  30.340725129069074  \\
            31.0  29.12139528107379  \\
            32.0  30.915540211179838  \\
            33.0  28.209424787348887  \\
            34.0  29.112622502972258  \\
            35.0  29.61536820207764  \\
            36.0  29.210683553341877  \\
            37.0  27.34859025117571  \\
            38.0  29.51392568649795  \\
            39.0  26.968278278538165  \\
            40.0  28.657806337330992  \\
            41.0  30.596528514558905  \\
            42.0  31.99678914389784  \\
            43.0  29.835114875105972  \\
            44.0  27.71953858977903  \\
            45.0  29.60740569804455  \\
            46.0  31.016051885498538  \\
            47.0  32.20157244350336  \\
            48.0  31.91983896793233  \\
            49.0  29.454836681392226  \\
            50.0  30.39107755389865  \\
            51.0  29.189349558401986  \\
            52.0  30.865073126328404  \\
            53.0  33.558498113463536  \\
            54.0  33.86708235589215  \\
            55.0  34.64152359318613  \\
            56.0  35.0764644824401  \\
            57.0  34.00834938034504  \\
            58.0  33.68949963320314  \\
            59.0  34.998282962635436  \\
            60.0  36.39232317804492  \\
            61.0  37.11176554617869  \\
            62.0  35.81683726475217  \\
            63.0  35.7269176583634  \\
            64.0  36.03705426072433  \\
            65.0  36.38008288727458  \\
            66.0  35.96288191720068  \\
            67.0  36.53002716500855  \\
            68.0  37.56933529675332  \\
            69.0  37.11650179594495  \\
            70.0  39.320603108393875  \\
            71.0  38.47901406341623  \\
            72.0  37.313701298930795  \\
            73.0  37.91059476311209  \\
            74.0  36.758609936393825  \\
            75.0  36.69369490400161  \\
            76.0  37.20730282945497  \\
            77.0  38.53169404362518  \\
            78.0  35.5586078756831  \\
            79.0  36.47700997261439  \\
            80.0  37.94360552841509  \\
            81.0  34.89236178989836  \\
            82.0  34.6579788189728  \\
            83.0  35.309002930520144  \\
            84.0  36.31011720134005  \\
            85.0  37.6854388679665  \\
            86.0  40.01873194342987  \\
            87.0  39.27992285007121  \\
            88.0  39.562616644236655  \\
            89.0  41.07973389362067  \\
            90.0  44.01630470204623  \\
            91.0  40.22498873960063  \\
            92.0  41.21486173488536  \\
            93.0  41.08838281121602  \\
            94.0  41.20022568589021  \\
            95.0  38.76052775787433  \\
            96.0  40.74528169359849  \\
            97.0  41.33013962376853  \\
            98.0  41.454552435838714  \\
            99.0  37.97702448191769  \\
            100.0  40.43957390770318  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fcf476ad-5214-4e32-95ce-0e153f548db7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.2086311400251795  \\
            2.0  6.094964161288916  \\
            3.0  8.893491092993688  \\
            4.0  10.95991882540139  \\
            5.0  12.568594202137513  \\
            6.0  15.376520489020058  \\
            7.0  16.664873721882024  \\
            8.0  17.92907085177757  \\
            9.0  15.032032341689835  \\
            10.0  16.421679138514442  \\
            11.0  15.458513586667381  \\
            12.0  16.495320605309175  \\
            13.0  17.631918267820843  \\
            14.0  17.040009675117254  \\
            15.0  18.330125442346745  \\
            16.0  19.220845813978045  \\
            17.0  19.88526138091335  \\
            18.0  20.128073789961256  \\
            19.0  18.738523202808846  \\
            20.0  19.074365120998063  \\
            21.0  17.059274764136724  \\
            22.0  17.325075479152044  \\
            23.0  16.712809501824754  \\
            24.0  17.266837688451005  \\
            25.0  18.515694826570346  \\
            26.0  19.898350849510035  \\
            27.0  19.752369173795106  \\
            28.0  21.772911829699215  \\
            29.0  20.19373492987633  \\
            30.0  17.060972059045646  \\
            31.0  15.660041158082802  \\
            32.0  16.785993030021345  \\
            33.0  17.01937084199823  \\
            34.0  16.54533418024295  \\
            35.0  17.42650044392836  \\
            36.0  18.33582531492675  \\
            37.0  16.766366065329315  \\
            38.0  17.74991471160128  \\
            39.0  16.86648753921367  \\
            40.0  18.592382820571082  \\
            41.0  20.476134954208273  \\
            42.0  18.706704662880174  \\
            43.0  17.1382766532964  \\
            44.0  18.704352006735167  \\
            45.0  18.905673738800115  \\
            46.0  18.361668538239908  \\
            47.0  16.338402854072008  \\
            48.0  19.23562278287524  \\
            49.0  18.10443761034608  \\
            50.0  16.98971821522711  \\
            51.0  18.35823539722171  \\
            52.0  20.496493210250115  \\
            53.0  22.332583545061137  \\
            54.0  20.460087736858927  \\
            55.0  21.963489531220564  \\
            56.0  22.072783100312286  \\
            57.0  18.588861551909204  \\
            58.0  20.93069393675807  \\
            59.0  21.61078341074094  \\
            60.0  21.941121150745342  \\
            61.0  22.405941164293445  \\
            62.0  20.523428494607103  \\
            63.0  22.152373164492307  \\
            64.0  21.175337443681556  \\
            65.0  20.891244377426062  \\
            66.0  21.11581550001551  \\
            67.0  23.682931934516457  \\
            68.0  21.59844550963359  \\
            69.0  22.073327544692965  \\
            70.0  23.327973904671104  \\
            71.0  23.382763970072165  \\
            72.0  22.03566270402188  \\
            73.0  24.06572837560521  \\
            74.0  20.424967514436172  \\
            75.0  20.99714237820915  \\
            76.0  21.217415011972797  \\
            77.0  20.035875287606213  \\
            78.0  18.684463750048018  \\
            79.0  21.695572768725047  \\
            80.0  20.851749047613527  \\
            81.0  19.163599161140034  \\
            82.0  21.187158445382877  \\
            83.0  21.211146641316173  \\
            84.0  21.561963431968987  \\
            85.0  22.99424026556975  \\
            86.0  23.75789229477406  \\
            87.0  20.28627312234575  \\
            88.0  22.76175414143154  \\
            89.0  23.93032341453156  \\
            90.0  23.496528722856265  \\
            91.0  22.769869694910927  \\
            92.0  22.88504593096273  \\
            93.0  21.46616475811035  \\
            94.0  21.546307524100992  \\
            95.0  22.881897901476577  \\
            96.0  22.655476509863803  \\
            97.0  21.967275956346143  \\
            98.0  21.723934131211628  \\
            99.0  20.983368695875573  \\
            100.0  24.816437430327746  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp3_result.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={2.94}, ymax={5.06}, ytick={{3.0,3.5,4.0,4.5,5.0}}, yticklabels={{$3.0$,$3.5$,$4.0$,$4.5$,$5.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={71995b23-c225-41d5-97a0-757cb35c2634}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.0680335846542475  \\
            2.0  2.452113584436172  \\
            3.0  3.470898970132457  \\
            4.0  4.064463554626811  \\
            5.0  4.160033619621236  \\
            6.0  4.473365660112626  \\
            7.0  4.276954518097356  \\
            8.0  4.103730580898233  \\
            9.0  4.291522629705711  \\
            10.0  4.227509680093715  \\
            11.0  4.0740521702378825  \\
            12.0  4.389099714306113  \\
            13.0  4.404230202708853  \\
            14.0  4.172502596566574  \\
            15.0  4.18936817442083  \\
            16.0  4.069729405662901  \\
            17.0  4.396798487507756  \\
            18.0  4.550466573809428  \\
            19.0  4.575037898585641  \\
            20.0  3.9341690715722413  \\
            21.0  4.075869347729018  \\
            22.0  4.086241708258344  \\
            23.0  4.2892975189845  \\
            24.0  4.24301293680976  \\
            25.0  4.346773932440229  \\
            26.0  4.620949844064002  \\
            27.0  4.476760710527696  \\
            28.0  4.17679778477117  \\
            29.0  4.248588770838323  \\
            30.0  4.059991555986106  \\
            31.0  4.248978005985575  \\
            32.0  4.196370908410085  \\
            33.0  4.543605367066824  \\
            34.0  4.154221075908254  \\
            35.0  4.25836934257025  \\
            36.0  4.302298102920257  \\
            37.0  4.242440040860562  \\
            38.0  4.129696507143926  \\
            39.0  4.157673258811026  \\
            40.0  4.243763472292797  \\
            41.0  4.055169518584707  \\
            42.0  4.1078451849758775  \\
            43.0  4.123152369504274  \\
            44.0  4.046845256359388  \\
            45.0  3.9784874327753434  \\
            46.0  4.334330853958271  \\
            47.0  4.442286685311471  \\
            48.0  4.464880938186911  \\
            49.0  4.448052226743763  \\
            50.0  4.382467786798916  \\
            51.0  4.158127709931692  \\
            52.0  4.038635011551173  \\
            53.0  4.202996254795357  \\
            54.0  4.390961563357427  \\
            55.0  4.2393495948185  \\
            56.0  4.243073505386442  \\
            57.0  3.9518011227404273  \\
            58.0  3.99856346641314  \\
            59.0  4.290642197776298  \\
            60.0  4.273387506990252  \\
            61.0  4.240753277296315  \\
            62.0  4.542021642461016  \\
            63.0  4.337934122341373  \\
            64.0  4.115107253007752  \\
            65.0  4.151038935183656  \\
            66.0  4.277438853993831  \\
            67.0  4.043127518550287  \\
            68.0  4.044044925272812  \\
            69.0  4.330244261134834  \\
            70.0  4.197228776298847  \\
            71.0  4.145945053592652  \\
            72.0  4.107077090990562  \\
            73.0  4.1672138444336415  \\
            74.0  4.28174007649204  \\
            75.0  4.309819186706746  \\
            76.0  4.2797737533535445  \\
            77.0  4.397524062991183  \\
            78.0  4.036754774920613  \\
            79.0  4.235791244395105  \\
            80.0  4.225784077776393  \\
            81.0  3.982918081164803  \\
            82.0  4.169180934302179  \\
            83.0  4.136155663108432  \\
            84.0  4.235758997994199  \\
            85.0  4.2627692376693185  \\
            86.0  4.115978846246489  \\
            87.0  4.142722406008166  \\
            88.0  4.037395161952738  \\
            89.0  4.182468943735089  \\
            90.0  4.388944939535895  \\
            91.0  4.178130225255025  \\
            92.0  4.303054626923573  \\
            93.0  4.193982838430258  \\
            94.0  4.327596314374506  \\
            95.0  4.728214601781035  \\
            96.0  4.317163319171121  \\
            97.0  4.328693240597514  \\
            98.0  4.3330065565926805  \\
            99.0  4.165830924699739  \\
            100.0  4.070512328050191  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d83e3ef8-87a1-48d9-b739-eb3508f66a52}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.037715113516422  \\
            2.0  2.510675468016121  \\
            3.0  3.651217038821875  \\
            4.0  4.395089862926984  \\
            5.0  4.30232420439164  \\
            6.0  4.595000437577781  \\
            7.0  4.485024796520356  \\
            8.0  4.42308886176811  \\
            9.0  4.533926534124608  \\
            10.0  4.561759526102346  \\
            11.0  4.564170759381439  \\
            12.0  4.900941223215411  \\
            13.0  4.753652893144976  \\
            14.0  4.823179718776639  \\
            15.0  4.4645530497388295  \\
            16.0  4.307648151542826  \\
            17.0  4.547759158300466  \\
            18.0  4.912741221144323  \\
            19.0  4.863202436610713  \\
            20.0  4.105473164279638  \\
            21.0  4.262839435801699  \\
            22.0  4.4795488005066195  \\
            23.0  4.6253459552024925  \\
            24.0  4.78434510454445  \\
            25.0  4.655401102107495  \\
            26.0  4.901724069305833  \\
            27.0  4.748101371806639  \\
            28.0  5.0046406767699905  \\
            29.0  4.605789415743961  \\
            30.0  4.359962623304219  \\
            31.0  4.585455488235128  \\
            32.0  4.506816590706476  \\
            33.0  4.758158540709101  \\
            34.0  4.920285655412213  \\
            35.0  4.765298271789155  \\
            36.0  4.543178040632613  \\
            37.0  4.565000028554837  \\
            38.0  4.2938849172743865  \\
            39.0  4.368063068831159  \\
            40.0  4.463304899623944  \\
            41.0  4.391650468682467  \\
            42.0  4.612069659905385  \\
            43.0  4.341137959324674  \\
            44.0  4.293947492052512  \\
            45.0  4.2389004728592115  \\
            46.0  4.500980071517787  \\
            47.0  4.745791568675345  \\
            48.0  4.729169799994864  \\
            49.0  4.952020990287269  \\
            50.0  4.739907281794003  \\
            51.0  4.595159413178363  \\
            52.0  4.1827931525463  \\
            53.0  4.397425370234203  \\
            54.0  4.25048447974051  \\
            55.0  4.387123321085297  \\
            56.0  4.808548693928999  \\
            57.0  4.483589676203203  \\
            58.0  4.1714548967447955  \\
            59.0  4.507411446289863  \\
            60.0  4.418711508171063  \\
            61.0  4.462827522500149  \\
            62.0  4.704198183079766  \\
            63.0  4.658312264587401  \\
            64.0  4.3335873303286405  \\
            65.0  4.380618421375388  \\
            66.0  4.703038478596616  \\
            67.0  4.1851827895181675  \\
            68.0  4.41251912216922  \\
            69.0  4.632179646172503  \\
            70.0  4.626310480319332  \\
            71.0  4.535906268002433  \\
            72.0  4.311379379267107  \\
            73.0  4.403587756883935  \\
            74.0  4.639949976354624  \\
            75.0  4.696737441003926  \\
            76.0  4.53579750603364  \\
            77.0  4.765019706632812  \\
            78.0  4.488302154317471  \\
            79.0  4.8502386577355985  \\
            80.0  4.589524290679537  \\
            81.0  4.483069436763917  \\
            82.0  4.756696380391143  \\
            83.0  4.482701674428635  \\
            84.0  4.299757791930796  \\
            85.0  4.4308408715853504  \\
            86.0  4.154586025541548  \\
            87.0  4.325308381971077  \\
            88.0  4.297975116952904  \\
            89.0  4.441437916996708  \\
            90.0  4.606000141900792  \\
            91.0  4.570191465101753  \\
            92.0  4.582492420339041  \\
            93.0  4.3618073073150265  \\
            94.0  4.55363742298205  \\
            95.0  4.578822946690972  \\
            96.0  4.554331647244261  \\
            97.0  4.467030421410989  \\
            98.0  4.57663596200641  \\
            99.0  4.436262450009699  \\
            100.0  4.260057321841413  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Time index k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={1.676}, ymax={2.524}, ytick={{1.8,2.0,2.2,2.4000000000000004}}, yticklabels={{$1.8$,$2.0$,$2.2$,$2.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5b11bd71-1c64-4ff4-a4bf-ebdf4581ec3a}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.411967649816805  \\
            2.0  1.8852745958776695  \\
            3.0  2.065042516530806  \\
            4.0  2.1655963296178675  \\
            5.0  2.1816759003416193  \\
            6.0  2.2084820706871073  \\
            7.0  2.1984712784580944  \\
            8.0  2.1902990339690622  \\
            9.0  2.1971880375333233  \\
            10.0  2.173843527271672  \\
            11.0  2.1486121081279896  \\
            12.0  2.230590619215241  \\
            13.0  2.248295513572306  \\
            14.0  2.225832077265446  \\
            15.0  2.2212891601463527  \\
            16.0  2.1968433785716863  \\
            17.0  2.207026913803862  \\
            18.0  2.2292078592714306  \\
            19.0  2.2443047531763547  \\
            20.0  2.12571854623052  \\
            21.0  2.1141730371677276  \\
            22.0  2.190910883581119  \\
            23.0  2.176877960468453  \\
            24.0  2.2156712553166695  \\
            25.0  2.214577150748374  \\
            26.0  2.2250732968592017  \\
            27.0  2.1817102817146568  \\
            28.0  2.1751185637006656  \\
            29.0  2.212645023227321  \\
            30.0  2.2170104175916783  \\
            31.0  2.253456878296499  \\
            32.0  2.2420924553818935  \\
            33.0  2.2770134228039884  \\
            34.0  2.1901274721297828  \\
            35.0  2.17622116296677  \\
            36.0  2.1836952380087227  \\
            37.0  2.2437086172586493  \\
            38.0  2.2447224103546226  \\
            39.0  2.2534340599328586  \\
            40.0  2.2180184814043433  \\
            41.0  2.1619166467988946  \\
            42.0  2.21158938233318  \\
            43.0  2.22325739983472  \\
            44.0  2.1508537220071307  \\
            45.0  2.1531786441723084  \\
            46.0  2.284982158254982  \\
            47.0  2.3191442995029368  \\
            48.0  2.287587219840378  \\
            49.0  2.200580284214401  \\
            50.0  2.2037842722820873  \\
            51.0  2.219624279114367  \\
            52.0  2.1668097015462497  \\
            53.0  2.2212525680124053  \\
            54.0  2.2225227416167646  \\
            55.0  2.206651851075235  \\
            56.0  2.2095372965320754  \\
            57.0  2.2155646463579073  \\
            58.0  2.198905057363596  \\
            59.0  2.1650293625518153  \\
            60.0  2.229996580825612  \\
            61.0  2.223109939263655  \\
            62.0  2.2624295518893254  \\
            63.0  2.157954400958174  \\
            64.0  2.2075409885699533  \\
            65.0  2.234778061426791  \\
            66.0  2.2235999316591575  \\
            67.0  2.1599695713142286  \\
            68.0  2.1870020905768572  \\
            69.0  2.2384984725150816  \\
            70.0  2.188431106020466  \\
            71.0  2.2611399920751563  \\
            72.0  2.277217406074744  \\
            73.0  2.2429872771704793  \\
            74.0  2.290208324084857  \\
            75.0  2.2834079593834717  \\
            76.0  2.2881770693947456  \\
            77.0  2.268687387231672  \\
            78.0  2.2104388583017607  \\
            79.0  2.169583990335501  \\
            80.0  2.1997694184336636  \\
            81.0  2.2372767639157556  \\
            82.0  2.264288389818961  \\
            83.0  2.2282864484749703  \\
            84.0  2.239771763814851  \\
            85.0  2.1750592678130714  \\
            86.0  2.163683988887768  \\
            87.0  2.201547881835728  \\
            88.0  2.220597462412861  \\
            89.0  2.2281340808434225  \\
            90.0  2.279224636315869  \\
            91.0  2.26988157001615  \\
            92.0  2.285817958102072  \\
            93.0  2.2102525055181466  \\
            94.0  2.2936200546078958  \\
            95.0  2.3207859701139517  \\
            96.0  2.240958903624253  \\
            97.0  2.2427333371540596  \\
            98.0  2.1876684913162157  \\
            99.0  2.2147330279539124  \\
            100.0  2.196611553349988  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5018cf07-bb14-41a4-b1b5-9bf43c9aba9e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.404182720833902  \\
            2.0  1.9030347205562204  \\
            3.0  2.1123309371496193  \\
            4.0  2.2395905331066106  \\
            5.0  2.219799262396821  \\
            6.0  2.2426169926369757  \\
            7.0  2.2557315404657303  \\
            8.0  2.276787697048319  \\
            9.0  2.273922094283478  \\
            10.0  2.2628753646990707  \\
            11.0  2.234456143489786  \\
            12.0  2.3371321167640033  \\
            13.0  2.3224123576194637  \\
            14.0  2.3441509918295735  \\
            15.0  2.2787567996971725  \\
            16.0  2.2633765147993805  \\
            17.0  2.2506951369871286  \\
            18.0  2.339613139175664  \\
            19.0  2.3443429554023494  \\
            20.0  2.1792987797579597  \\
            21.0  2.171531295727054  \\
            22.0  2.292053504136705  \\
            23.0  2.2385184795402036  \\
            24.0  2.3099150410246323  \\
            25.0  2.286599124557738  \\
            26.0  2.2971310650443644  \\
            27.0  2.263104212877422  \\
            28.0  2.264288082589268  \\
            29.0  2.318873718625697  \\
            30.0  2.2826110353190616  \\
            31.0  2.3328271484536907  \\
            32.0  2.311677678075329  \\
            33.0  2.3380645325881697  \\
            34.0  2.2834995992578344  \\
            35.0  2.249035257416659  \\
            36.0  2.2426952129982323  \\
            37.0  2.3077600728083674  \\
            38.0  2.2799844635680078  \\
            39.0  2.29932377585861  \\
            40.0  2.269706510495196  \\
            41.0  2.2302558360711853  \\
            42.0  2.312646523196226  \\
            43.0  2.2767560122314943  \\
            44.0  2.217194388546996  \\
            45.0  2.23134851984126  \\
            46.0  2.331072223644978  \\
            47.0  2.3861589102789327  \\
            48.0  2.3421954228960393  \\
            49.0  2.3067702720797807  \\
            50.0  2.292281089233709  \\
            51.0  2.3168781555962306  \\
            52.0  2.21442347320477  \\
            53.0  2.2700238462527222  \\
            54.0  2.2504459033144006  \\
            55.0  2.2496240121171684  \\
            56.0  2.292757209413528  \\
            57.0  2.2649135236592275  \\
            58.0  2.2401009671244245  \\
            59.0  2.2241804259144944  \\
            60.0  2.294823789289872  \\
            61.0  2.288830086879298  \\
            62.0  2.304992064896218  \\
            63.0  2.2307571875008  \\
            64.0  2.2693148503751637  \\
            65.0  2.2868101858660674  \\
            66.0  2.2936663368844474  \\
            67.0  2.2035443060382693  \\
            68.0  2.274120690676667  \\
            69.0  2.341395676170884  \\
            70.0  2.2643613112830145  \\
            71.0  2.343525913186164  \\
            72.0  2.3359179830920143  \\
            73.0  2.296367768829198  \\
            74.0  2.3694964872988447  \\
            75.0  2.3716128595085935  \\
            76.0  2.3442058434063813  \\
            77.0  2.3261203515245863  \\
            78.0  2.3083050319322567  \\
            79.0  2.2982490906519217  \\
            80.0  2.2849540901676657  \\
            81.0  2.3303958267205966  \\
            82.0  2.319871499415162  \\
            83.0  2.33714718341641  \\
            84.0  2.270962491692161  \\
            85.0  2.2295139475941297  \\
            86.0  2.211402991155551  \\
            87.0  2.250446119748409  \\
            88.0  2.269802683862733  \\
            89.0  2.3111847864037034  \\
            90.0  2.3373001805808067  \\
            91.0  2.3276493965434213  \\
            92.0  2.357449495854579  \\
            93.0  2.260943181800753  \\
            94.0  2.3681435254204444  \\
            95.0  2.265326066627263  \\
            96.0  2.309339422119974  \\
            97.0  2.2915242686696238  \\
            98.0  2.254119115122214  \\
            99.0  2.2900462252066536  \\
            100.0  2.238219006894273  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp3_result_both.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Gaussian Process Noise - Heavy Tailed Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={3.431}, ymax={5.869}, ytick={{3.5,4.0,4.5,5.0,5.5}}, yticklabels={{$3.5$,$4.0$,$4.5$,$5.0$,$5.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={71995b23-c225-41d5-97a0-757cb35c2634}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.770409100202152  \\
            2.0  3.0930763541881925  \\
            3.0  4.038754790272175  \\
            4.0  4.605395905863468  \\
            5.0  4.697402415219542  \\
            6.0  4.988826854644416  \\
            7.0  4.808910054479971  \\
            8.0  4.651667930839985  \\
            9.0  4.821286317317792  \\
            10.0  4.753675817338304  \\
            11.0  4.605913055737615  \\
            12.0  4.923386112489354  \\
            13.0  4.944904083478487  \\
            14.0  4.729070347810298  \\
            15.0  4.741827836798149  \\
            16.0  4.624804673204218  \\
            17.0  4.919634614278289  \\
            18.0  5.067160321047128  \\
            19.0  5.095868483254341  \\
            20.0  4.47172960066952  \\
            21.0  4.591561670155807  \\
            22.0  4.636535538319994  \\
            23.0  4.810080130428169  \\
            24.0  4.786685480953551  \\
            25.0  4.8784009241101405  \\
            26.0  5.128755076795049  \\
            27.0  4.9800849603861055  \\
            28.0  4.709222919020145  \\
            29.0  4.790230113732129  \\
            30.0  4.6258692833227055  \\
            31.0  4.809561518235415  \\
            32.0  4.757783872711211  \\
            33.0  5.082237682287989  \\
            34.0  4.696191125976233  \\
            35.0  4.782222078478436  \\
            36.0  4.824758424925874  \\
            37.0  4.79922138054265  \\
            38.0  4.700337428383734  \\
            39.0  4.729081516478415  \\
            40.0  4.788437573219249  \\
            41.0  4.595463351193728  \\
            42.0  4.665353112013962  \\
            43.0  4.684363236136641  \\
            44.0  4.582917003655031  \\
            45.0  4.52377503048848  \\
            46.0  4.899751770765356  \\
            47.0  5.0112215353556815  \\
            48.0  5.016793505872238  \\
            49.0  4.962632587560082  \\
            50.0  4.9053734843626415  \\
            51.0  4.713465603198537  \\
            52.0  4.58319070509202  \\
            53.0  4.753855328964639  \\
            54.0  4.921397239391065  \\
            55.0  4.7792674521250165  \\
            56.0  4.7839029920012655  \\
            57.0  4.53050315261821  \\
            58.0  4.563298505054547  \\
            59.0  4.805929942274455  \\
            60.0  4.820241232074832  \\
            61.0  4.788131802796607  \\
            62.0  5.074302718388646  \\
            63.0  4.845042790975986  \\
            64.0  4.669833500241031  \\
            65.0  4.714377713468146  \\
            66.0  4.820879567644339  \\
            67.0  4.583922848419459  \\
            68.0  4.59752949983057  \\
            69.0  4.874616987266129  \\
            70.0  4.733493435760642  \\
            71.0  4.722458517676044  \\
            72.0  4.696147500437916  \\
            73.0  4.732511294311727  \\
            74.0  4.855754550051478  \\
            75.0  4.8773449058972025  \\
            76.0  4.85306271140172  \\
            77.0  4.948248209777937  \\
            78.0  4.602328656140798  \\
            79.0  4.759098880798167  \\
            80.0  4.764056734156769  \\
            81.0  4.5682648521760285  \\
            82.0  4.7443726218771785  \\
            83.0  4.698195841588678  \\
            84.0  4.791474913121335  \\
            85.0  4.785612227512734  \\
            86.0  4.65003336187149  \\
            87.0  4.691371015945921  \\
            88.0  4.607777423425943  \\
            89.0  4.7389479789848385  \\
            90.0  4.945472942506808  \\
            91.0  4.754906363020053  \\
            92.0  4.872498625948528  \\
            93.0  4.740749749480219  \\
            94.0  4.89783450262331  \\
            95.0  5.267073270761775  \\
            96.0  4.864133626056075  \\
            97.0  4.875185944430919  \\
            98.0  4.85395089049868  \\
            99.0  4.717964569419167  \\
            100.0  4.625383544001431  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d83e3ef8-87a1-48d9-b739-eb3508f66a52}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.7460188344656824  \\
            2.0  3.150401951075523  \\
            3.0  4.218213822534671  \\
            4.0  4.932806570217839  \\
            5.0  4.841229422887499  \\
            6.0  5.113057793239199  \\
            7.0  5.0203358660605915  \\
            8.0  4.9746836378334365  \\
            9.0  5.072199868667414  \\
            10.0  5.09217585027731  \\
            11.0  5.0817761637021945  \\
            12.0  5.429678757037285  \\
            13.0  5.290634648823259  \\
            14.0  5.362658526525241  \\
            15.0  5.012481070896765  \\
            16.0  4.8660770488387985  \\
            17.0  5.074223286529996  \\
            18.0  5.441398344813033  \\
            19.0  5.398766695459343  \\
            20.0  4.648037550846033  \\
            21.0  4.784072347252721  \\
            22.0  5.031885006828519  \\
            23.0  5.138559154914054  \\
            24.0  5.312783223144933  \\
            25.0  5.186645831164095  \\
            26.0  5.413290125386223  \\
            27.0  5.259858107905157  \\
            28.0  5.493034573397163  \\
            29.0  5.156594948714904  \\
            30.0  4.921339981668629  \\
            31.0  5.144753107696058  \\
            32.0  5.0651011312291585  \\
            33.0  5.301567547157133  \\
            34.0  5.42435077688251  \\
            35.0  5.269366869769074  \\
            36.0  5.066571673951881  \\
            37.0  5.11517172872565  \\
            38.0  4.861663998767085  \\
            39.0  4.9362804619992335  \\
            40.0  5.007260555512503  \\
            41.0  4.925508596420122  \\
            42.0  5.159410866472194  \\
            43.0  4.9019482576952855  \\
            44.0  4.83259102564125  \\
            45.0  4.790322894733072  \\
            46.0  5.068798606775515  \\
            47.0  5.311900974078257  \\
            48.0  5.277397691686559  \\
            49.0  5.462938858929022  \\
            50.0  5.265099584249314  \\
            51.0  5.146203884457039  \\
            52.0  4.732803595720881  \\
            53.0  4.948773398463039  \\
            54.0  4.809482828356862  \\
            55.0  4.930279832859858  \\
            56.0  5.327182760447024  \\
            57.0  5.023187200792979  \\
            58.0  4.734879966639906  \\
            59.0  5.0263044588610075  \\
            60.0  4.979078992779098  \\
            61.0  5.015533138380077  \\
            62.0  5.238555999979909  \\
            63.0  5.1648960090201115  \\
            64.0  4.8918063166603565  \\
            65.0  4.941590693276225  \\
            66.0  5.232540128476541  \\
            67.0  4.729837469760747  \\
            68.0  4.964065865726677  \\
            69.0  5.190300760727313  \\
            70.0  5.150735948226022  \\
            71.0  5.1055420258655015  \\
            72.0  4.903519651811573  \\
            73.0  4.9663759485459495  \\
            74.0  5.20995675475285  \\
            75.0  5.261548265018067  \\
            76.0  5.105757539484383  \\
            77.0  5.302475713699774  \\
            78.0  5.047091077927426  \\
            79.0  5.3671933000102765  \\
            80.0  5.126865358960722  \\
            81.0  5.052589067403316  \\
            82.0  5.292255117530235  \\
            83.0  5.055380426721271  \\
            84.0  4.862631767668847  \\
            85.0  4.9601495211160715  \\
            86.0  4.706473014149431  \\
            87.0  4.87573587646418  \\
            88.0  4.860513792760678  \\
            89.0  5.006789978363381  \\
            90.0  5.165095298378646  \\
            91.0  5.128801199200244  \\
            92.0  5.153329497322074  \\
            93.0  4.9129652001085935  \\
            94.0  5.132613129486127  \\
            95.0  5.108553784123717  \\
            96.0  5.106367135219327  \\
            97.0  5.020502391166954  \\
            98.0  5.101632063750746  \\
            99.0  4.992467950718292  \\
            100.0  4.812246118830314  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp3_result_both_small.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Gaussian Process Noise - Heavy Tailed Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={3.431}, ymax={5.869}, ytick={{3.5,4.0,4.5,5.0,5.5}}, yticklabels={{$3.5$,$4.0$,$4.5$,$5.0$,$5.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b0330f34-c31b-411d-9315-cd8d20476d9d}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.770409100202152  \\
            2.0  3.0930763541881925  \\
            3.0  4.038754790272175  \\
            4.0  4.605395905863468  \\
            5.0  4.697402415219542  \\
            6.0  4.988826854644416  \\
            7.0  4.808910054479971  \\
            8.0  4.651667930839985  \\
            9.0  4.821286317317792  \\
            10.0  4.753675817338304  \\
            11.0  4.605913055737615  \\
            12.0  4.923386112489354  \\
            13.0  4.944904083478487  \\
            14.0  4.729070347810298  \\
            15.0  4.741827836798149  \\
            16.0  4.624804673204218  \\
            17.0  4.919634614278289  \\
            18.0  5.067160321047128  \\
            19.0  5.095868483254341  \\
            20.0  4.47172960066952  \\
            21.0  4.591561670155807  \\
            22.0  4.636535538319994  \\
            23.0  4.810080130428169  \\
            24.0  4.786685480953551  \\
            25.0  4.8784009241101405  \\
            26.0  5.128755076795049  \\
            27.0  4.9800849603861055  \\
            28.0  4.709222919020145  \\
            29.0  4.790230113732129  \\
            30.0  4.6258692833227055  \\
            31.0  4.809561518235415  \\
            32.0  4.757783872711211  \\
            33.0  5.082237682287989  \\
            34.0  4.696191125976233  \\
            35.0  4.782222078478436  \\
            36.0  4.824758424925874  \\
            37.0  4.79922138054265  \\
            38.0  4.700337428383734  \\
            39.0  4.729081516478415  \\
            40.0  4.788437573219249  \\
            41.0  4.595463351193728  \\
            42.0  4.665353112013962  \\
            43.0  4.684363236136641  \\
            44.0  4.582917003655031  \\
            45.0  4.52377503048848  \\
            46.0  4.899751770765356  \\
            47.0  5.0112215353556815  \\
            48.0  5.016793505872238  \\
            49.0  4.962632587560082  \\
            50.0  4.9053734843626415  \\
            51.0  4.713465603198537  \\
            52.0  4.58319070509202  \\
            53.0  4.753855328964639  \\
            54.0  4.921397239391065  \\
            55.0  4.7792674521250165  \\
            56.0  4.7839029920012655  \\
            57.0  4.53050315261821  \\
            58.0  4.563298505054547  \\
            59.0  4.805929942274455  \\
            60.0  4.820241232074832  \\
            61.0  4.788131802796607  \\
            62.0  5.074302718388646  \\
            63.0  4.845042790975986  \\
            64.0  4.669833500241031  \\
            65.0  4.714377713468146  \\
            66.0  4.820879567644339  \\
            67.0  4.583922848419459  \\
            68.0  4.59752949983057  \\
            69.0  4.874616987266129  \\
            70.0  4.733493435760642  \\
            71.0  4.722458517676044  \\
            72.0  4.696147500437916  \\
            73.0  4.732511294311727  \\
            74.0  4.855754550051478  \\
            75.0  4.8773449058972025  \\
            76.0  4.85306271140172  \\
            77.0  4.948248209777937  \\
            78.0  4.602328656140798  \\
            79.0  4.759098880798167  \\
            80.0  4.764056734156769  \\
            81.0  4.5682648521760285  \\
            82.0  4.7443726218771785  \\
            83.0  4.698195841588678  \\
            84.0  4.791474913121335  \\
            85.0  4.785612227512734  \\
            86.0  4.65003336187149  \\
            87.0  4.691371015945921  \\
            88.0  4.607777423425943  \\
            89.0  4.7389479789848385  \\
            90.0  4.945472942506808  \\
            91.0  4.754906363020053  \\
            92.0  4.872498625948528  \\
            93.0  4.740749749480219  \\
            94.0  4.89783450262331  \\
            95.0  5.267073270761775  \\
            96.0  4.864133626056075  \\
            97.0  4.875185944430919  \\
            98.0  4.85395089049868  \\
            99.0  4.717964569419167  \\
            100.0  4.625383544001431  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e3f1a784-d82d-4530-b658-64315ca373ab}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.7460188344656824  \\
            2.0  3.150401951075523  \\
            3.0  4.218213822534671  \\
            4.0  4.932806570217839  \\
            5.0  4.841229422887499  \\
            6.0  5.113057793239199  \\
            7.0  5.0203358660605915  \\
            8.0  4.9746836378334365  \\
            9.0  5.072199868667414  \\
            10.0  5.09217585027731  \\
            11.0  5.0817761637021945  \\
            12.0  5.429678757037285  \\
            13.0  5.290634648823259  \\
            14.0  5.362658526525241  \\
            15.0  5.012481070896765  \\
            16.0  4.8660770488387985  \\
            17.0  5.074223286529996  \\
            18.0  5.441398344813033  \\
            19.0  5.398766695459343  \\
            20.0  4.648037550846033  \\
            21.0  4.784072347252721  \\
            22.0  5.031885006828519  \\
            23.0  5.138559154914054  \\
            24.0  5.312783223144933  \\
            25.0  5.186645831164095  \\
            26.0  5.413290125386223  \\
            27.0  5.259858107905157  \\
            28.0  5.493034573397163  \\
            29.0  5.156594948714904  \\
            30.0  4.921339981668629  \\
            31.0  5.144753107696058  \\
            32.0  5.0651011312291585  \\
            33.0  5.301567547157133  \\
            34.0  5.42435077688251  \\
            35.0  5.269366869769074  \\
            36.0  5.066571673951881  \\
            37.0  5.11517172872565  \\
            38.0  4.861663998767085  \\
            39.0  4.9362804619992335  \\
            40.0  5.007260555512503  \\
            41.0  4.925508596420122  \\
            42.0  5.159410866472194  \\
            43.0  4.9019482576952855  \\
            44.0  4.83259102564125  \\
            45.0  4.790322894733072  \\
            46.0  5.068798606775515  \\
            47.0  5.311900974078257  \\
            48.0  5.277397691686559  \\
            49.0  5.462938858929022  \\
            50.0  5.265099584249314  \\
            51.0  5.146203884457039  \\
            52.0  4.732803595720881  \\
            53.0  4.948773398463039  \\
            54.0  4.809482828356862  \\
            55.0  4.930279832859858  \\
            56.0  5.327182760447024  \\
            57.0  5.023187200792979  \\
            58.0  4.734879966639906  \\
            59.0  5.0263044588610075  \\
            60.0  4.979078992779098  \\
            61.0  5.015533138380077  \\
            62.0  5.238555999979909  \\
            63.0  5.1648960090201115  \\
            64.0  4.8918063166603565  \\
            65.0  4.941590693276225  \\
            66.0  5.232540128476541  \\
            67.0  4.729837469760747  \\
            68.0  4.964065865726677  \\
            69.0  5.190300760727313  \\
            70.0  5.150735948226022  \\
            71.0  5.1055420258655015  \\
            72.0  4.903519651811573  \\
            73.0  4.9663759485459495  \\
            74.0  5.20995675475285  \\
            75.0  5.261548265018067  \\
            76.0  5.105757539484383  \\
            77.0  5.302475713699774  \\
            78.0  5.047091077927426  \\
            79.0  5.3671933000102765  \\
            80.0  5.126865358960722  \\
            81.0  5.052589067403316  \\
            82.0  5.292255117530235  \\
            83.0  5.055380426721271  \\
            84.0  4.862631767668847  \\
            85.0  4.9601495211160715  \\
            86.0  4.706473014149431  \\
            87.0  4.87573587646418  \\
            88.0  4.860513792760678  \\
            89.0  5.006789978363381  \\
            90.0  5.165095298378646  \\
            91.0  5.128801199200244  \\
            92.0  5.153329497322074  \\
            93.0  4.9129652001085935  \\
            94.0  5.132613129486127  \\
            95.0  5.108553784123717  \\
            96.0  5.106367135219327  \\
            97.0  5.020502391166954  \\
            98.0  5.101632063750746  \\
            99.0  4.992467950718292  \\
            100.0  4.812246118830314  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp4_result.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.6486514379171135}, ymax={41.71159423981717}, ytick={{10.0,20.0,30.0,40.0}}, yticklabels={{$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ee3eb9c1-d0e3-4334-8ce2-6c3f05388065}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.8108101964614547  \\
            2.0  4.700648892332415  \\
            3.0  8.169296276512082  \\
            4.0  11.746046906341961  \\
            5.0  16.505065086611292  \\
            6.0  20.249291294011478  \\
            7.0  23.31516672774733  \\
            8.0  24.847741141336304  \\
            9.0  26.626105515752553  \\
            10.0  28.855451870110524  \\
            11.0  29.334836446471982  \\
            12.0  31.287115367290372  \\
            13.0  30.79448859024746  \\
            14.0  31.35025289078724  \\
            15.0  29.279542680285466  \\
            16.0  29.629019476939238  \\
            17.0  30.040768236034843  \\
            18.0  30.9329405326655  \\
            19.0  30.457795366090757  \\
            20.0  29.876207278507092  \\
            21.0  30.103682394270262  \\
            22.0  28.99440727724368  \\
            23.0  29.99222548445299  \\
            24.0  26.827929921583284  \\
            25.0  29.248765334890457  \\
            26.0  30.044038108209477  \\
            27.0  30.60448995667115  \\
            28.0  31.909433649592007  \\
            29.0  33.342034619650626  \\
            30.0  34.1306762766593  \\
            31.0  31.295294430001253  \\
            32.0  34.1839268531572  \\
            33.0  34.65246956037013  \\
            34.0  33.72774352418209  \\
            35.0  33.12931495225767  \\
            36.0  31.877293480860338  \\
            37.0  32.26928505000264  \\
            38.0  33.09887653329908  \\
            39.0  33.44616650361688  \\
            40.0  35.92232186139637  \\
            41.0  34.74525468706747  \\
            42.0  34.367774919903475  \\
            43.0  34.204124747525  \\
            44.0  33.40161441143694  \\
            45.0  33.501715080651934  \\
            46.0  34.03642592780006  \\
            47.0  31.523467625843452  \\
            48.0  31.498224694378933  \\
            49.0  30.431039165496035  \\
            50.0  30.715766446597385  \\
            51.0  31.46116642870503  \\
            52.0  33.331389988930155  \\
            53.0  33.150317684231744  \\
            54.0  35.85528230377051  \\
            55.0  33.26413889695241  \\
            56.0  33.10029788348499  \\
            57.0  33.17479463580643  \\
            58.0  34.65882410508963  \\
            59.0  37.6260543679616  \\
            60.0  35.32288093728009  \\
            61.0  38.389057807355655  \\
            62.0  36.691051592856724  \\
            63.0  38.518673355268255  \\
            64.0  37.66577160089426  \\
            65.0  37.697852467996086  \\
            66.0  35.660638705895614  \\
            67.0  31.751164147906227  \\
            68.0  30.097064030522176  \\
            69.0  33.742148480860635  \\
            70.0  35.07292055355192  \\
            71.0  35.563597590738304  \\
            72.0  34.79997801025546  \\
            73.0  36.82884735335352  \\
            74.0  39.34276926770432  \\
            75.0  40.54943548127282  \\
            76.0  38.027361650969844  \\
            77.0  37.06533187689444  \\
            78.0  38.009232660711476  \\
            79.0  37.922189435746304  \\
            80.0  36.215821131777176  \\
            81.0  36.2117778160581  \\
            82.0  36.33129728253814  \\
            83.0  35.87252277595751  \\
            84.0  35.73247016972859  \\
            85.0  36.874602534849274  \\
            86.0  36.73417444883456  \\
            87.0  39.51204525802582  \\
            88.0  39.3778220167812  \\
            89.0  39.57975756533917  \\
            90.0  38.438654160284656  \\
            91.0  39.34376529437614  \\
            92.0  37.60016253798183  \\
            93.0  37.58598018025303  \\
            94.0  39.0171041765437  \\
            95.0  39.52090990063722  \\
            96.0  39.93906854560554  \\
            97.0  40.08536916119255  \\
            98.0  39.025692269532335  \\
            99.0  38.18567342199535  \\
            100.0  39.055419953016894  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7fb6a6c4-ebf7-4c0f-bc68-0253f8ce3c7f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.872874237426899  \\
            2.0  4.8332197035081625  \\
            3.0  8.32795860610132  \\
            4.0  11.943725596664352  \\
            5.0  14.787902046918898  \\
            6.0  17.45346127293315  \\
            7.0  18.900926098820563  \\
            8.0  19.44162900606494  \\
            9.0  20.774189222772677  \\
            10.0  20.81022196220878  \\
            11.0  19.988155883639937  \\
            12.0  19.91629130099493  \\
            13.0  21.18733797183749  \\
            14.0  20.67262053238641  \\
            15.0  19.98561014372935  \\
            16.0  20.16083044996415  \\
            17.0  18.83083221741617  \\
            18.0  18.4270981298015  \\
            19.0  18.289948420491452  \\
            20.0  20.32406648436868  \\
            21.0  21.633232702621886  \\
            22.0  20.118287972662912  \\
            23.0  19.981627179577313  \\
            24.0  19.113541258359874  \\
            25.0  20.542088368168645  \\
            26.0  20.218912947611518  \\
            27.0  19.90282490877992  \\
            28.0  19.88027210812725  \\
            29.0  21.325675889257436  \\
            30.0  20.306271469590477  \\
            31.0  19.99564260538111  \\
            32.0  20.409389892963073  \\
            33.0  20.457489242984334  \\
            34.0  22.257446002361448  \\
            35.0  18.512222136936632  \\
            36.0  18.947790650039618  \\
            37.0  19.879725783985894  \\
            38.0  20.627662123973092  \\
            39.0  20.40945576836608  \\
            40.0  21.374979887204518  \\
            41.0  20.094241799848753  \\
            42.0  21.242573225998175  \\
            43.0  21.77188984827605  \\
            44.0  21.931253117736155  \\
            45.0  23.32204262445029  \\
            46.0  22.001505085902934  \\
            47.0  20.86783495656388  \\
            48.0  22.215975747912523  \\
            49.0  19.74679245666482  \\
            50.0  20.399569677549607  \\
            51.0  21.25532437879153  \\
            52.0  22.748342236328835  \\
            53.0  21.968457804541185  \\
            54.0  24.631990686291722  \\
            55.0  22.60461875514167  \\
            56.0  22.304442295721056  \\
            57.0  24.27985004718538  \\
            58.0  25.852573863416673  \\
            59.0  25.03318711221448  \\
            60.0  24.014840286732554  \\
            61.0  25.028387941283025  \\
            62.0  23.532402723284925  \\
            63.0  23.421537832117814  \\
            64.0  22.424784554157437  \\
            65.0  22.095559968962355  \\
            66.0  21.079173723632444  \\
            67.0  19.020186612641243  \\
            68.0  20.011704824307788  \\
            69.0  22.06589206319429  \\
            70.0  21.852711636321217  \\
            71.0  22.160452397193904  \\
            72.0  20.4909430618269  \\
            73.0  23.890974705604428  \\
            74.0  23.47155591513944  \\
            75.0  23.5468554575269  \\
            76.0  23.68203712236569  \\
            77.0  24.199133969163768  \\
            78.0  20.404633432892258  \\
            79.0  21.254867818973434  \\
            80.0  22.47512258801884  \\
            81.0  19.196596311929376  \\
            82.0  19.96566816266226  \\
            83.0  18.361635810401825  \\
            84.0  18.347168523935753  \\
            85.0  19.54895179909361  \\
            86.0  21.680451239309434  \\
            87.0  25.31895277753003  \\
            88.0  22.749531470062262  \\
            89.0  23.01278436322743  \\
            90.0  21.67516851647591  \\
            91.0  21.417447926685032  \\
            92.0  21.956900137329356  \\
            93.0  24.102398577948705  \\
            94.0  23.309176374418946  \\
            95.0  22.374001922642307  \\
            96.0  22.006889428228  \\
            97.0  24.219136659572385  \\
            98.0  24.206793862758804  \\
            99.0  26.187942761124052  \\
            100.0  22.40749121075006  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-51.8mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Time index k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={2.609015625181362}, ymax={18.427756563907202}, ytick={{5.0,10.0,15.0}}, yticklabels={{$5$,$10$,$15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c04367a7-b89a-4bdf-beae-2938a80d6c0d}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  3.05671584042832  \\
            2.0  4.211369102778345  \\
            3.0  5.113095781463816  \\
            4.0  5.956721971031926  \\
            5.0  6.523428477058616  \\
            6.0  6.952760616872914  \\
            7.0  7.303016370440889  \\
            8.0  7.578481588322147  \\
            9.0  7.92080121046492  \\
            10.0  8.394946627076441  \\
            11.0  8.360209080604823  \\
            12.0  8.772998639947625  \\
            13.0  9.00295983010261  \\
            14.0  8.915402010508021  \\
            15.0  8.798818103615105  \\
            16.0  8.72322529281799  \\
            17.0  9.154692445583375  \\
            18.0  9.06448325576522  \\
            19.0  9.189039513511158  \\
            20.0  9.219658589389145  \\
            21.0  9.657470985832443  \\
            22.0  9.664031454323291  \\
            23.0  9.902601196925962  \\
            24.0  9.521328678112358  \\
            25.0  9.350492744272168  \\
            26.0  9.646570156196754  \\
            27.0  9.149563107597018  \\
            28.0  9.347520935274504  \\
            29.0  9.486776631826332  \\
            30.0  9.88935286646846  \\
            31.0  10.322112845268688  \\
            32.0  10.403145771656671  \\
            33.0  10.755671530757756  \\
            34.0  10.725149477553403  \\
            35.0  10.79208425684101  \\
            36.0  10.955800595526965  \\
            37.0  10.960304349586107  \\
            38.0  10.983190633527173  \\
            39.0  10.909263657838626  \\
            40.0  10.990825195676983  \\
            41.0  11.321461204430626  \\
            42.0  11.531064364397128  \\
            43.0  11.435385471694671  \\
            44.0  11.621217477955717  \\
            45.0  11.809800957507901  \\
            46.0  11.878021048299392  \\
            47.0  12.395579396752561  \\
            48.0  11.883386389611266  \\
            49.0  12.218050179716728  \\
            50.0  11.924547521672137  \\
            51.0  12.329525115557832  \\
            52.0  12.52259527218579  \\
            53.0  12.750175385246644  \\
            54.0  12.731597706549566  \\
            55.0  12.62614630250272  \\
            56.0  13.053622257778187  \\
            57.0  13.191341176398542  \\
            58.0  13.4461155535318  \\
            59.0  13.563660884302557  \\
            60.0  13.709386736335553  \\
            61.0  13.835919242913159  \\
            62.0  13.738669317069702  \\
            63.0  13.50706879184215  \\
            64.0  13.787997083641494  \\
            65.0  13.489238886720171  \\
            66.0  13.924981518465328  \\
            67.0  14.149751807610556  \\
            68.0  14.017213497019345  \\
            69.0  13.962776542171623  \\
            70.0  14.043103665482455  \\
            71.0  14.283951096155537  \\
            72.0  14.41222964230527  \\
            73.0  14.50325743913007  \\
            74.0  14.745356577577647  \\
            75.0  14.73534235136915  \\
            76.0  15.020869799146425  \\
            77.0  15.364387644652181  \\
            78.0  15.372938047509507  \\
            79.0  15.63762708573246  \\
            80.0  15.45131586977067  \\
            81.0  15.672185491417363  \\
            82.0  15.579621992563153  \\
            83.0  15.73058058499473  \\
            84.0  15.887701621186123  \\
            85.0  16.011977957072084  \\
            86.0  15.925414085334173  \\
            87.0  15.910484127930875  \\
            88.0  16.124915383801927  \\
            89.0  16.486104941042353  \\
            90.0  16.544383200383976  \\
            91.0  17.09129220611007  \\
            92.0  16.824927259218327  \\
            93.0  16.623003829661982  \\
            94.0  16.62706513727074  \\
            95.0  16.855728477379216  \\
            96.0  16.863158015696364  \\
            97.0  17.35784134290455  \\
            98.0  17.683546315981364  \\
            99.0  17.980056348660245  \\
            100.0  17.97308508440395  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0a6c0de5-daaf-4a71-b80c-5174f6511b42}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.1021870867531836  \\
            2.0  4.240710070215878  \\
            3.0  5.056698769848283  \\
            4.0  5.843459739212855  \\
            5.0  6.076313790760764  \\
            6.0  6.280424495378449  \\
            7.0  6.489475175631512  \\
            8.0  6.617653421727139  \\
            9.0  6.408974864913399  \\
            10.0  6.539148708830794  \\
            11.0  6.685813322547938  \\
            12.0  6.928308861386358  \\
            13.0  7.047441476357552  \\
            14.0  6.800632023083809  \\
            15.0  6.604520963379235  \\
            16.0  6.446163732247118  \\
            17.0  6.722570441480522  \\
            18.0  7.291224946850762  \\
            19.0  7.531203773847178  \\
            20.0  7.481704152344915  \\
            21.0  7.982154072515093  \\
            22.0  7.712422278718662  \\
            23.0  7.597390815948315  \\
            24.0  7.683783620879333  \\
            25.0  7.3911666668184335  \\
            26.0  8.053789516993444  \\
            27.0  7.584891410363896  \\
            28.0  7.544885698192711  \\
            29.0  7.841321843514867  \\
            30.0  7.722018774123432  \\
            31.0  8.030154364644858  \\
            32.0  7.6726112979078485  \\
            33.0  7.988945095209952  \\
            34.0  8.270047274520858  \\
            35.0  8.072258620075202  \\
            36.0  8.178756928589351  \\
            37.0  7.728144029320785  \\
            38.0  7.844353765009456  \\
            39.0  7.933023652321805  \\
            40.0  8.04227353829671  \\
            41.0  8.444459827501172  \\
            42.0  8.586280330766225  \\
            43.0  8.59850732423325  \\
            44.0  8.525300862349406  \\
            45.0  8.742465171577662  \\
            46.0  8.773350568393456  \\
            47.0  9.30573578270539  \\
            48.0  9.096101643948806  \\
            49.0  9.229238272328638  \\
            50.0  9.083620555776104  \\
            51.0  9.485355627268088  \\
            52.0  9.40874874327264  \\
            53.0  9.358456146628779  \\
            54.0  9.337019943687796  \\
            55.0  9.260970245541321  \\
            56.0  9.427765406675364  \\
            57.0  9.541583218296353  \\
            58.0  9.624127218181604  \\
            59.0  9.619078061439573  \\
            60.0  9.785779843009829  \\
            61.0  9.68856514422256  \\
            62.0  9.810735575508174  \\
            63.0  9.312402560240718  \\
            64.0  9.22994720203901  \\
            65.0  9.13028692015519  \\
            66.0  9.564553341920186  \\
            67.0  9.259720198650035  \\
            68.0  9.19286206327255  \\
            69.0  9.164594975047555  \\
            70.0  9.800423332971192  \\
            71.0  10.2521649478664  \\
            72.0  10.338027040322316  \\
            73.0  10.221953607469523  \\
            74.0  10.51272133456279  \\
            75.0  10.432787387467561  \\
            76.0  10.228056572538843  \\
            77.0  10.088842892814409  \\
            78.0  10.044602945528926  \\
            79.0  10.145003840881541  \\
            80.0  9.94717283976847  \\
            81.0  9.981234301256395  \\
            82.0  10.142405187310079  \\
            83.0  10.198863704120381  \\
            84.0  10.174580711349739  \\
            85.0  10.347688296546982  \\
            86.0  10.249666609854922  \\
            87.0  10.283206672693288  \\
            88.0  10.42726265977679  \\
            89.0  10.643867463791928  \\
            90.0  10.522202792467672  \\
            91.0  10.513785457054587  \\
            92.0  10.482647769867627  \\
            93.0  10.430803550469557  \\
            94.0  10.42924943383053  \\
            95.0  10.284297506416245  \\
            96.0  10.489821339529927  \\
            97.0  10.846486186615426  \\
            98.0  10.884531952168192  \\
            99.0  10.923266788854452  \\
            100.0  10.767873147952788  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp4_result_both.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Heavy Tailed Process Noise - Heavy Tailed Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={2.3489418956046944}, ymax={44.88604455174676}, ytick={{10.0,20.0,30.0,40.0}}, yticklabels={{$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0b5ec7d3-c382-4926-8920-35cc995eb175}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  3.552822159457772  \\
            2.0  6.311238367295443  \\
            3.0  9.63748671199381  \\
            4.0  13.170123559259425  \\
            5.0  17.747458764808393  \\
            6.0  21.40968654850575  \\
            7.0  24.432172389077152  \\
            8.0  25.977752462663016  \\
            9.0  27.77928340961463  \\
            10.0  30.05182575983907  \\
            11.0  30.50288060516069  \\
            12.0  32.4938316168263  \\
            13.0  32.083544274866554  \\
            14.0  32.593293011374044  \\
            15.0  30.573040731781376  \\
            16.0  30.886460701642463  \\
            17.0  31.404715410020536  \\
            18.0  32.23370389346325  \\
            19.0  31.813766607296422  \\
            20.0  31.266433532675542  \\
            21.0  31.61484523981246  \\
            22.0  30.562545007064305  \\
            23.0  31.584728904577148  \\
            24.0  28.467411608258814  \\
            25.0  30.70703483204095  \\
            26.0  31.554722968613895  \\
            27.0  31.942907046289406  \\
            28.0  33.25038501240414  \\
            29.0  34.66540355224711  \\
            30.0  35.53452354006794  \\
            31.0  32.95362600763273  \\
            32.0  35.73186668855043  \\
            33.0  36.28330355287307  \\
            34.0  35.39194137863691  \\
            35.0  34.842798277587285  \\
            36.0  33.70743844248403  \\
            37.0  34.07983317262395  \\
            38.0  34.873573150151614  \\
            39.0  35.1803650825841  \\
            40.0  37.56609437239494  \\
            41.0  36.543237501247916  \\
            42.0  36.250646867621754  \\
            43.0  36.06508270655285  \\
            44.0  35.36552757927208  \\
            45.0  35.52233539621424  \\
            46.0  36.04948923303164  \\
            47.0  33.87298923535974  \\
            48.0  33.66530901361787  \\
            49.0  32.79220783793049  \\
            50.0  32.94925100815699  \\
            51.0  33.790859453850054  \\
            52.0  35.60613642260451  \\
            53.0  35.51774957567044  \\
            54.0  38.048585377704875  \\
            55.0  35.579804763488305  \\
            56.0  35.58126998891696  \\
            57.0  35.70123921042628  \\
            58.0  37.17569248617262  \\
            59.0  39.99616061430349  \\
            60.0  37.89001454731416  \\
            61.0  40.80627918143124  \\
            62.0  39.178875706092775  \\
            63.0  40.81824474909974  \\
            64.0  40.110088679398835  \\
            65.0  40.03857697823191  \\
            66.0  38.28297615392541  \\
            67.0  34.76135643159317  \\
            68.0  33.201137593136366  \\
            69.0  36.517005803749356  \\
            70.0  37.779869199287226  \\
            71.0  38.32493617102747  \\
            72.0  37.66630898796438  \\
            73.0  39.581668404986374  \\
            74.0  42.01522383912445  \\
            75.0  43.143794826857324  \\
            76.0  40.88651077869768  \\
            77.0  40.12359947511525  \\
            78.0  41.000353555410484  \\
            79.0  41.019846811916075  \\
            80.0  39.374215704649984  \\
            81.0  39.45770204506277  \\
            82.0  39.53084597707618  \\
            83.0  39.170001989438354  \\
            84.0  39.10535113298926  \\
            85.0  40.200991905684056  \\
            86.0  40.03771205035036  \\
            87.0  42.59513147834411  \\
            88.0  42.55144842329189  \\
            89.0  42.875970718551486  \\
            90.0  41.84790017593616  \\
            91.0  42.89573564835548  \\
            92.0  41.19284404069037  \\
            93.0  41.09781213679545  \\
            94.0  42.41218826472301  \\
            95.0  42.96531044781845  \\
            96.0  43.353146305117484  \\
            97.0  43.68216428789368  \\
            98.0  42.845215222072284  \\
            99.0  42.20696720912649  \\
            100.0  42.99252975992148  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2654a63b-b4ac-41b7-a214-0cd825d72303}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.62370288937098  \\
            2.0  6.429901601269641  \\
            3.0  9.742951143976974  \\
            4.0  13.29656357305213  \\
            5.0  15.987608834127059  \\
            6.0  18.54904424082079  \\
            7.0  19.983950946902716  \\
            8.0  20.53704640934432  \\
            9.0  21.740328808062134  \\
            10.0  21.813431732595404  \\
            11.0  21.076680844303958  \\
            12.0  21.08696571024032  \\
            13.0  22.32867487549477  \\
            14.0  21.762486888897538  \\
            15.0  21.04861776870047  \\
            16.0  21.166296589038424  \\
            17.0  19.994829215103245  \\
            18.0  19.817161923719368  \\
            19.0  19.779819096934325  \\
            20.0  21.65741386879452  \\
            21.0  23.058871195337346  \\
            22.0  21.54592695514095  \\
            23.0  21.37722554387913  \\
            24.0  20.600193935191935  \\
            25.0  21.83132472440318  \\
            26.0  21.763914316297203  \\
            27.0  21.299131838095242  \\
            28.0  21.263831246790293  \\
            29.0  22.721592822406603  \\
            30.0  21.724968007907837  \\
            31.0  21.547832891549838  \\
            32.0  21.80394826474706  \\
            33.0  21.962060692501034  \\
            34.0  23.74421159926868  \\
            35.0  20.195636352357532  \\
            36.0  20.63760730837461  \\
            37.0  21.329034375339173  \\
            38.0  22.068854313067817  \\
            39.0  21.897003197451216  \\
            40.0  22.83786173973354  \\
            41.0  21.796500987293125  \\
            42.0  22.91224840953845  \\
            43.0  23.40832150689918  \\
            44.0  23.529994009939468  \\
            45.0  24.906793640549648  \\
            46.0  23.68623875251076  \\
            47.0  22.848703556917908  \\
            48.0  24.006012654101585  \\
            49.0  21.797124842832147  \\
            50.0  22.330575573202754  \\
            51.0  23.275755322296114  \\
            52.0  24.617303414776707  \\
            53.0  23.878731954571634  \\
            54.0  26.342264644452758  \\
            55.0  24.428146858779606  \\
            56.0  24.21509666894714  \\
            57.0  26.087409388927114  \\
            58.0  27.5858550723946  \\
            59.0  26.817664323113775  \\
            60.0  25.932104448600587  \\
            61.0  26.838191024977927  \\
            62.0  25.495578253167935  \\
            63.0  25.204945464438204  \\
            64.0  24.25000799284004  \\
            65.0  23.907653786734667  \\
            66.0  23.147618570848994  \\
            67.0  21.154430196462027  \\
            68.0  22.022194325034445  \\
            69.0  23.89337551710113  \\
            70.0  23.949724494566844  \\
            71.0  24.417054215579682  \\
            72.0  22.951112187636294  \\
            73.0  25.98590017561619  \\
            74.0  25.71830567777918  \\
            75.0  25.754561821350535  \\
            76.0  25.796356787658237  \\
            77.0  26.21798687491905  \\
            78.0  22.7429794412261  \\
            79.0  23.551868480728523  \\
            80.0  24.57798573623767  \\
            81.0  21.636412552448657  \\
            82.0  22.394112801473515  \\
            83.0  21.003963685196535  \\
            84.0  20.979530154354485  \\
            85.0  22.118683720460872  \\
            86.0  23.981193288767944  \\
            87.0  27.327526584455452  \\
            88.0  25.025366904070125  \\
            89.0  25.355081517028758  \\
            90.0  24.09418356831049  \\
            91.0  23.858892688665108  \\
            92.0  24.33087273214351  \\
            93.0  26.262659422053815  \\
            94.0  25.535993166642744  \\
            95.0  24.624433744451487  \\
            96.0  24.379079844028375  \\
            97.0  26.537008933402458  \\
            98.0  26.541324475840828  \\
            99.0  28.374744111628573  \\
            100.0  24.860465693350235  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> ExpResults_12Mar_range150_exp4_result_both_small.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Heavy Tailed Process Noise - Heavy Tailed Measurement Noise}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={48.8mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={2.3489418956046944}, ymax={44.88604455174676}, ytick={{10.0,20.0,30.0,40.0}}, yticklabels={{$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1f66357b-477a-4c6b-a6f3-ce829b441e56}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  3.552822159457772  \\
            2.0  6.311238367295443  \\
            3.0  9.63748671199381  \\
            4.0  13.170123559259425  \\
            5.0  17.747458764808393  \\
            6.0  21.40968654850575  \\
            7.0  24.432172389077152  \\
            8.0  25.977752462663016  \\
            9.0  27.77928340961463  \\
            10.0  30.05182575983907  \\
            11.0  30.50288060516069  \\
            12.0  32.4938316168263  \\
            13.0  32.083544274866554  \\
            14.0  32.593293011374044  \\
            15.0  30.573040731781376  \\
            16.0  30.886460701642463  \\
            17.0  31.404715410020536  \\
            18.0  32.23370389346325  \\
            19.0  31.813766607296422  \\
            20.0  31.266433532675542  \\
            21.0  31.61484523981246  \\
            22.0  30.562545007064305  \\
            23.0  31.584728904577148  \\
            24.0  28.467411608258814  \\
            25.0  30.70703483204095  \\
            26.0  31.554722968613895  \\
            27.0  31.942907046289406  \\
            28.0  33.25038501240414  \\
            29.0  34.66540355224711  \\
            30.0  35.53452354006794  \\
            31.0  32.95362600763273  \\
            32.0  35.73186668855043  \\
            33.0  36.28330355287307  \\
            34.0  35.39194137863691  \\
            35.0  34.842798277587285  \\
            36.0  33.70743844248403  \\
            37.0  34.07983317262395  \\
            38.0  34.873573150151614  \\
            39.0  35.1803650825841  \\
            40.0  37.56609437239494  \\
            41.0  36.543237501247916  \\
            42.0  36.250646867621754  \\
            43.0  36.06508270655285  \\
            44.0  35.36552757927208  \\
            45.0  35.52233539621424  \\
            46.0  36.04948923303164  \\
            47.0  33.87298923535974  \\
            48.0  33.66530901361787  \\
            49.0  32.79220783793049  \\
            50.0  32.94925100815699  \\
            51.0  33.790859453850054  \\
            52.0  35.60613642260451  \\
            53.0  35.51774957567044  \\
            54.0  38.048585377704875  \\
            55.0  35.579804763488305  \\
            56.0  35.58126998891696  \\
            57.0  35.70123921042628  \\
            58.0  37.17569248617262  \\
            59.0  39.99616061430349  \\
            60.0  37.89001454731416  \\
            61.0  40.80627918143124  \\
            62.0  39.178875706092775  \\
            63.0  40.81824474909974  \\
            64.0  40.110088679398835  \\
            65.0  40.03857697823191  \\
            66.0  38.28297615392541  \\
            67.0  34.76135643159317  \\
            68.0  33.201137593136366  \\
            69.0  36.517005803749356  \\
            70.0  37.779869199287226  \\
            71.0  38.32493617102747  \\
            72.0  37.66630898796438  \\
            73.0  39.581668404986374  \\
            74.0  42.01522383912445  \\
            75.0  43.143794826857324  \\
            76.0  40.88651077869768  \\
            77.0  40.12359947511525  \\
            78.0  41.000353555410484  \\
            79.0  41.019846811916075  \\
            80.0  39.374215704649984  \\
            81.0  39.45770204506277  \\
            82.0  39.53084597707618  \\
            83.0  39.170001989438354  \\
            84.0  39.10535113298926  \\
            85.0  40.200991905684056  \\
            86.0  40.03771205035036  \\
            87.0  42.59513147834411  \\
            88.0  42.55144842329189  \\
            89.0  42.875970718551486  \\
            90.0  41.84790017593616  \\
            91.0  42.89573564835548  \\
            92.0  41.19284404069037  \\
            93.0  41.09781213679545  \\
            94.0  42.41218826472301  \\
            95.0  42.96531044781845  \\
            96.0  43.353146305117484  \\
            97.0  43.68216428789368  \\
            98.0  42.845215222072284  \\
            99.0  42.20696720912649  \\
            100.0  42.99252975992148  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1af14bf4-ba77-4cc8-997a-8e49f0d2b20d}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.62370288937098  \\
            2.0  6.429901601269641  \\
            3.0  9.742951143976974  \\
            4.0  13.29656357305213  \\
            5.0  15.987608834127059  \\
            6.0  18.54904424082079  \\
            7.0  19.983950946902716  \\
            8.0  20.53704640934432  \\
            9.0  21.740328808062134  \\
            10.0  21.813431732595404  \\
            11.0  21.076680844303958  \\
            12.0  21.08696571024032  \\
            13.0  22.32867487549477  \\
            14.0  21.762486888897538  \\
            15.0  21.04861776870047  \\
            16.0  21.166296589038424  \\
            17.0  19.994829215103245  \\
            18.0  19.817161923719368  \\
            19.0  19.779819096934325  \\
            20.0  21.65741386879452  \\
            21.0  23.058871195337346  \\
            22.0  21.54592695514095  \\
            23.0  21.37722554387913  \\
            24.0  20.600193935191935  \\
            25.0  21.83132472440318  \\
            26.0  21.763914316297203  \\
            27.0  21.299131838095242  \\
            28.0  21.263831246790293  \\
            29.0  22.721592822406603  \\
            30.0  21.724968007907837  \\
            31.0  21.547832891549838  \\
            32.0  21.80394826474706  \\
            33.0  21.962060692501034  \\
            34.0  23.74421159926868  \\
            35.0  20.195636352357532  \\
            36.0  20.63760730837461  \\
            37.0  21.329034375339173  \\
            38.0  22.068854313067817  \\
            39.0  21.897003197451216  \\
            40.0  22.83786173973354  \\
            41.0  21.796500987293125  \\
            42.0  22.91224840953845  \\
            43.0  23.40832150689918  \\
            44.0  23.529994009939468  \\
            45.0  24.906793640549648  \\
            46.0  23.68623875251076  \\
            47.0  22.848703556917908  \\
            48.0  24.006012654101585  \\
            49.0  21.797124842832147  \\
            50.0  22.330575573202754  \\
            51.0  23.275755322296114  \\
            52.0  24.617303414776707  \\
            53.0  23.878731954571634  \\
            54.0  26.342264644452758  \\
            55.0  24.428146858779606  \\
            56.0  24.21509666894714  \\
            57.0  26.087409388927114  \\
            58.0  27.5858550723946  \\
            59.0  26.817664323113775  \\
            60.0  25.932104448600587  \\
            61.0  26.838191024977927  \\
            62.0  25.495578253167935  \\
            63.0  25.204945464438204  \\
            64.0  24.25000799284004  \\
            65.0  23.907653786734667  \\
            66.0  23.147618570848994  \\
            67.0  21.154430196462027  \\
            68.0  22.022194325034445  \\
            69.0  23.89337551710113  \\
            70.0  23.949724494566844  \\
            71.0  24.417054215579682  \\
            72.0  22.951112187636294  \\
            73.0  25.98590017561619  \\
            74.0  25.71830567777918  \\
            75.0  25.754561821350535  \\
            76.0  25.796356787658237  \\
            77.0  26.21798687491905  \\
            78.0  22.7429794412261  \\
            79.0  23.551868480728523  \\
            80.0  24.57798573623767  \\
            81.0  21.636412552448657  \\
            82.0  22.394112801473515  \\
            83.0  21.003963685196535  \\
            84.0  20.979530154354485  \\
            85.0  22.118683720460872  \\
            86.0  23.981193288767944  \\
            87.0  27.327526584455452  \\
            88.0  25.025366904070125  \\
            89.0  25.355081517028758  \\
            90.0  24.09418356831049  \\
            91.0  23.858892688665108  \\
            92.0  24.33087273214351  \\
            93.0  26.262659422053815  \\
            94.0  25.535993166642744  \\
            95.0  24.624433744451487  \\
            96.0  24.379079844028375  \\
            97.0  26.537008933402458  \\
            98.0  26.541324475840828  \\
            99.0  28.374744111628573  \\
            100.0  24.860465693350235  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
\end{axis}
\end{tikzpicture}


==> GSFManualTuning.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={226.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-4.970000000000001}, xmax={205.97000000000003}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE - Position}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={279.0}, ymax={1021.0}, ytick={{400.0,600.0,800.0,1000.0}}, yticklabels={{$400$,$600$,$800$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={eddb85ef-cc49-40c5-877b-ade10f33fb21}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  19211.235774827765  \\
            1.0549763580417753  19203.169013812676  \\
            1.112975116027088  19192.537877893556  \\
            1.1741624344973793  8975.602293718293  \\
            1.2387136088955097  8335.969328752115  \\
            1.3068135717693687  6009.502523955358  \\
            1.3786574225848127  6007.5294062335015  \\
            1.4544509866657864  582.4949976376317  \\
            1.5344114048629378  3213.1242881601074  \\
            1.6187677556400661  4512.429250993673  \\
            1.7077617113606152  2127.68438824307  \\
            1.801648230654411  581.1566932003282  \\
            1.9006962888481989  581.7486038427379  \\
            2.005189648552591  582.1491148008896  \\
            2.1154276726130794  582.9501882903952  \\
            2.2317261817541354  583.7671763319094  \\
            2.3544183593734545  447.62352615519353  \\
            2.4838557060784985  448.41324972868654  \\
            2.6204090466999768  449.33137861585095  \\
            2.7644695926672616  397.20648582255876  \\
            2.916450062789337  398.1315767810966  \\
            3.0767858656522016  399.11033748518656  \\
            3.24593634702017  400.1171945306158  \\
            3.4243861058147633  401.203291915007  \\
            3.6126463824413158  402.3285639105443  \\
            3.811256523440734  403.4911564302805  \\
            4.020785526662463  404.6898535203927  \\
            4.241833671385446  375.56297985005546  \\
            4.475034238057191  376.86317133185577  \\
            4.721055322577825  378.1995566206057  \\
            4.980601750326892  379.5688688519744  \\
            5.254417095416356  380.96948251615953  \\
            5.54328581095479  459.42438800853193  \\
            5.848035476425733  460.89918742382184  \\
            6.169539168618717  462.3911316660901  \\
            6.508717962905455  463.81382673600694  \\
            6.86654357202708  465.3724061173872  \\
            7.24404112995229  466.94127890468303  \\
            7.642292128781895  468.51871259272224  \\
            8.062437517113647  470.1008800335925  \\
            8.505680968743928  471.6865022835888  \\
            8.97329233107071  473.27375539312214  \\
            9.466611263077167  474.861032909541  \\
            9.987051073318401  476.44670382941115  \\
            10.536102768906645  478.030696664778  \\
            11.115339327095  479.6117122025747  \\
            11.726420201697199  464.9150325813973  \\
            12.371096077254009  466.4135672808939  \\
            13.051213884566325  467.91072582039686  \\
            13.76872209196403  469.4060454471002  \\
            14.52567628746955  470.8989219689101  \\
            15.324245067848398  472.3896962631142  \\
            16.16671625141834  473.8780146122223  \\
            17.055503432416096  475.363590833811  \\
            17.99315289569933  476.84627761357626  \\
            18.982350911593706  478.32572670796384  \\
            20.025931431784098  479.80180006235764  \\
            21.1268842082979  481.27435122484303  \\
            22.28836335884041  482.74316362713375  \\
            23.5136964030212  484.20796314638744  \\
            24.806393795359305  485.66851508578395  \\
            26.170158982378247  487.12450314296535  \\
            27.60889901260365  491.4917111696529  \\
            29.12673572985976  609.0696705915209  \\
            30.728017581932694  610.5667072421234  \\
            32.41733207843099  612.0972765882428  \\
            34.19951893353395  613.1567522620597  \\
            36.07968393128038  498.6409763995188  \\
            38.06321355312053  500.1827978668685  \\
            40.155790409637426  501.7274718260764  \\
            42.36340952064813  503.27295014025015  \\
            44.69239549032566  504.81939935374714  \\
            47.149420626546416  506.3656603066176  \\
            49.741524056373684  507.91188984728024  \\
            52.476131892440456  509.4427140016618  \\
            55.36107850800667  510.9851512577015  \\
            58.4046289816417  512.5245235968171  \\
            61.61550277583347  514.0599766186878  \\
            65.00289871736167  515.6918249987331  \\
            68.5765213510006  517.2096374081337  \\
            72.34660874205264  518.7220272969481  \\
            76.32396180736399  520.2283712502793  \\
            80.5199752588524  521.7275062609992  \\
            84.94667024819793  523.2199137909284  \\
            89.61672880621947  524.7048561911843  \\
            94.54353017560285  526.1806758124992  \\
            99.74118914107021  527.6472102245208  \\
            105.2245964668021  529.1039311492882  \\
            111.00946155696226  531.8183108630957  \\
            117.11235746154256  531.9821814349577  \\
            123.55076835646473  533.4075628964764  \\
            130.34313963396608  534.8197886569219  \\
            137.50893074677217  536.2184300109494  \\
            145.0686709574483  537.6034586395939  \\
            153.0440181526495  538.9751189395641  \\
            161.45782089076158  540.3317524102512  \\
            170.3341838606968  541.6725284324106  \\
            179.6985369393761  543.0044530842305  \\
            189.57770804573832  544.3147828886947  \\
            200.00000000000003  545.6074991222259  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={60362cd6-b92e-4304-a236-ebbbc4b17ebc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -215.91000000000003  362.9828325225188  \\
            416.9100000000001  362.9828325225188  \\
        }
        ;
    \addlegendentry {RSTKF-GSF RMSE = 362.98}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0591485a-6b85-4b55-9e9e-36755cf1fbea}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            4.241833671385446  -463.0  \\
            4.241833671385446  1763.0  \\
        }
        ;
    \addlegendentry {Min GSF RMSE = 375.56  w/ scale 4.24}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-77.2mm}, clip mode={individual}, width={226.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Scale parameter $c$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-4.970000000000001}, xmax={205.97000000000003}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE - Velocity}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={185.0}, ymax={715.0}, ytick={{200.0,300.0,400.0,500.0,600.0,700.0}}, yticklabels={{$200$,$300$,$400$,$500$,$600$,$700$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={31fa5b2e-b6ed-437b-b184-adfbc6272376}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1029.4230901678943  \\
            1.0549763580417753  1028.4905150115626  \\
            1.112975116027088  1027.1876759666004  \\
            1.1741624344973793  782.9673100866265  \\
            1.2387136088955097  766.8859819458845  \\
            1.3068135717693687  680.3271491582602  \\
            1.3786574225848127  679.9167072713418  \\
            1.4544509866657864  308.63484315353924  \\
            1.5344114048629378  552.7065641027411  \\
            1.6187677556400661  619.1503736190651  \\
            1.7077617113606152  479.4338580120754  \\
            1.801648230654411  304.1768021312648  \\
            1.9006962888481989  304.72558050578175  \\
            2.005189648552591  305.20928889953854  \\
            2.1154276726130794  305.895032546756  \\
            2.2317261817541354  306.6677010520481  \\
            2.3544183593734545  276.11001269253535  \\
            2.4838557060784985  276.9379906852161  \\
            2.6204090466999768  277.8617419829351  \\
            2.7644695926672616  268.89415880625035  \\
            2.916450062789337  269.9744704310004  \\
            3.0767858656522016  271.15361124283555  \\
            3.24593634702017  272.3859984178346  \\
            3.4243861058147633  273.78826812799434  \\
            3.6126463824413158  275.2745244011866  \\
            3.811256523440734  276.8427996662764  \\
            4.020785526662463  278.49171824985245  \\
            4.241833671385446  265.8568721849913  \\
            4.475034238057191  267.62004060653396  \\
            4.721055322577825  269.56946780220386  \\
            4.980601750326892  271.69659280589883  \\
            5.254417095416356  273.9461408298449  \\
            5.54328581095479  287.9114903160358  \\
            5.848035476425733  290.2179735777099  \\
            6.169539168618717  292.6061577962917  \\
            6.508717962905455  295.2731246360285  \\
            6.86654357202708  297.83402797639377  \\
            7.24404112995229  300.4640992397904  \\
            7.642292128781895  303.1634546184923  \\
            8.062437517113647  305.93307535000037  \\
            8.505680968743928  308.77616773701027  \\
            8.97329233107071  311.69849405656623  \\
            9.466611263077167  314.7046322251663  \\
            9.987051073318401  317.7933626729914  \\
            10.536102768906645  320.96053217579913  \\
            11.115339327095  324.20360684482574  \\
            11.726420201697199  314.93923208742507  \\
            12.371096077254009  318.1686928857681  \\
            13.051213884566325  321.48765843006254  \\
            13.76872209196403  324.8984673474081  \\
            14.52567628746955  328.4038185242123  \\
            15.324245067848398  332.0041621526622  \\
            16.16671625141834  335.70152279008283  \\
            17.055503432416096  339.49582252688646  \\
            17.99315289569933  343.3869651590129  \\
            18.982350911593706  347.3729123184525  \\
            20.025931431784098  351.4520117584245  \\
            21.1268842082979  355.62045516320825  \\
            22.28836335884041  359.87451162036547  \\
            23.5136964030212  364.2096496491417  \\
            24.806393795359305  368.6211500453955  \\
            26.170158982378247  373.104542104543  \\
            27.60889901260365  384.5653169897989  \\
            29.12673572985976  410.6216793990511  \\
            30.728017581932694  415.6611082610735  \\
            32.41733207843099  420.5235978537552  \\
            34.19951893353395  424.3998948086019  \\
            36.07968393128038  408.99799979139954  \\
            38.06321355312053  414.37292294590236  \\
            40.155790409637426  419.8138817347914  \\
            42.36340952064813  425.30875844359656  \\
            44.69239549032566  430.8579514577889  \\
            47.149420626546416  436.45783278739805  \\
            49.741524056373684  442.107266568958  \\
            52.476131892440456  447.7985397311497  \\
            55.36107850800667  453.5401033620115  \\
            58.4046289816417  459.3230195396559  \\
            61.61550277583347  465.14599433435257  \\
            65.00289871736167  471.0651900510311  \\
            68.5765213510006  476.92861823641425  \\
            72.34660874205264  482.82512040209343  \\
            76.32396180736399  488.752229240904  \\
            80.5199752588524  494.70735581239626  \\
            84.94667024819793  500.68748703143075  \\
            89.61672880621947  506.68890411283365  \\
            94.54353017560285  512.7100415136304  \\
            99.74118914107021  518.7473366537467  \\
            105.2245964668021  524.7974987671095  \\
            111.00946155696226  533.1294773112968  \\
            117.11235746154256  536.9163636135205  \\
            123.55076835646473  542.981740172542  \\
            130.34313963396608  549.0433479140668  \\
            137.50893074677217  555.0948491691356  \\
            145.0686709574483  561.1270229895227  \\
            153.0440181526495  567.144381930797  \\
            161.45782089076158  573.1354855915579  \\
            170.3341838606968  579.1414960767648  \\
            179.6985369393761  585.0155265125304  \\
            189.57770804573832  591.0089263676216  \\
            200.00000000000003  596.8797355292055  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3d4ec5ad-8886-465b-8f82-823dfb46fd84}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -215.91000000000003  257.33043619874167  \\
            416.9100000000001  257.33043619874167  \\
        }
        ;
    \addlegendentry {RSTKF-GSF RMSE = 257.33}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8fb184e8-13c1-4ed0-af41-88099bc4677f}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            4.241833671385446  -345.0  \\
            4.241833671385446  1245.0  \\
        }
        ;
    \addlegendentry {Min GSF RMSE = 265.86  w/ scale 4.24}
\end{axis}
\end{tikzpicture}


==> GSFManualTuning_small.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Scale parameter c}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8530394184621627}, xmax={234.45575394458902}, xtick={{1.0,10.0,100.0}}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={279.0}, ymax={1021.0}, ytick={{400.0,600.0,800.0,1000.0}}, yticklabels={{$400$,$600$,$800$,$1000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={eddb85ef-cc49-40c5-877b-ade10f33fb21}, draw opacity={1.0}, line width={2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0  19316.696682578055  \\
            1.0549763580417753  19308.5054707385  \\
            1.112975116027088  19297.414229662816  \\
            1.1741624344973793  9087.393248178763  \\
            1.2387136088955097  8451.595946910898  \\
            1.3068135717693687  6123.414127737441  \\
            1.3786574225848127  6121.259156469127  \\
            1.4544509866657864  692.1415842255557  \\
            1.5344114048629378  3325.7939281803265  \\
            1.6187677556400661  4626.889470896407  \\
            1.7077617113606152  2239.6609836322364  \\
            1.801648230654411  687.8209426109811  \\
            1.9006962888481989  688.766713261613  \\
            2.005189648552591  689.4489511390921  \\
            2.1154276726130794  690.4569620937071  \\
            2.2317261817541354  691.5429946639158  \\
            2.3544183593734545  552.9338831551395  \\
            2.4838557060784985  554.0792736536821  \\
            2.6204090466999768  555.3559375639273  \\
            2.7644695926672616  503.21114945660975  \\
            2.916450062789337  504.5858369589831  \\
            3.0767858656522016  506.07265867398746  \\
            3.24593634702017  507.6377893778052  \\
            3.4243861058147633  509.35771980195375  \\
            3.6126463824413158  511.16976067703877  \\
            3.811256523440734  513.0709515769556  \\
            4.020785526662463  515.0591463648888  \\
            4.241833671385446  483.74656793134164  \\
            4.475034238057191  485.92403217378353  \\
            4.721055322577825  488.1896035331501  \\
            4.980601750326892  490.5394482926309  \\
            5.254417095416356  492.97133056190796  \\
            5.54328581095479  574.0036429738761  \\
            5.848035476425733  576.507571293316  \\
            6.169539168618717  579.0749623570343  \\
            6.508717962905455  581.8670103320292  \\
            6.86654357202708  584.5955621587016  \\
            7.24404112995229  587.3821377892939  \\
            7.642292128781895  590.2269538100433  \\
            8.062437517113647  593.1279408981028  \\
            8.505680968743928  596.0850343353441  \\
            8.97329233107071  599.0976648666269  \\
            9.466611263077167  602.1654093213365  \\
            9.987051073318401  605.2877271987778  \\
            10.536102768906645  608.4660063059541  \\
            11.115339327095  611.6996786922505  \\
            11.726420201697199  594.6441770889844  \\
            12.371096077254009  597.8488652283105  \\
            13.051213884566325  601.1174434994012  \\
            13.76872209196403  604.4503158811273  \\
            14.52567628746955  607.8480927753326  \\
            15.324245067848398  611.310993237542  \\
            16.16671625141834  614.839983571899  \\
            17.055503432416096  618.4349498658526  \\
            17.99315289569933  622.0962238910639  \\
            18.982350911593706  625.823446409527  \\
            20.025931431784098  629.6168344102979  \\
            21.1268842082979  633.4757593498965  \\
            22.28836335884041  637.3999629853716  \\
            23.5136964030212  641.3888142125088  \\
            24.806393795359305  645.4415676133578  \\
            26.170158982378247  649.5573943793262  \\
            27.60889901260365  660.877205897938  \\
            29.12673572985976  783.4444031355042  \\
            30.728017581932694  788.1231468747096  \\
            32.41733207843099  792.8486511784748  \\
            34.19951893353395  796.3741259496724  \\
            36.07968393128038  683.5102826112723  \\
            38.06321355312053  688.5574514851622  \\
            40.155790409637426  693.6810091389086  \\
            42.36340952064813  698.871236195216  \\
            44.69239549032566  704.1280735421838  \\
            47.149420626546416  709.4480654467812  \\
            49.741524056373684  714.8300786952085  \\
            52.476131892440456  720.2547532053134  \\
            55.36107850800667  725.7514200048606  \\
            58.4046289816417  731.3012506806232  \\
            61.61550277583347  736.9024416044787  \\
            65.00289871736167  742.6535729269327  \\
            68.5765213510006  748.3165665790335  \\
            72.34660874205264  754.023028315557  \\
            76.32396180736399  759.7699966015954  \\
            80.5199752588524  765.5532957011131  \\
            84.94667024819793  771.3716775587953  \\
            89.61672880621947  777.2207369238546  \\
            94.54353017560285  783.0966473216586  \\
            99.74118914107021  788.9959000727755  \\
            105.2245964668021  794.914781531364  \\
            111.00946155696226  803.4497145060938  \\
            117.11235746154256  806.790537108148  \\
            123.55076835646473  812.744636063164  \\
            130.34313963396608  818.6996064143427  \\
            137.50893074677217  824.6523568062635  \\
            145.0686709574483  830.5935596377682  \\
            153.0440181526495  836.5260264373578  \\
            161.45782089076158  842.4403644381567  \\
            170.3341838606968  848.3416239255904  \\
            179.6985369393761  854.2027794394047  \\
            189.57770804573832  860.0624040314367  \\
            200.00000000000003  865.8660526381248  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={60362cd6-b92e-4304-a236-ebbbc4b17ebc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031036826232989025  470.0713006372798  \\
            64439.57848609538  470.0713006372798  \\
        }
        ;
    \addlegendentry {RSTKF-GSF RMSE = 470.07}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0591485a-6b85-4b55-9e9e-36755cf1fbea}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            4.241833671385446  -463.0  \\
            4.241833671385446  1763.0  \\
        }
        ;
    \addlegendentry {Min GSF RMSE = 483.75  w/ scale 4.24}
\end{axis}
\end{tikzpicture}


==> GSFProblemRSTKF_x.tex <==
\begin{tikzpicture}[]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={226.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Position}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1866.0}, ymax={466.0}, ytick={{-1500.0,-1000.0,-500.0,0.0}}, yticklabels={{$-1500$,$-1000$,$-500$,$0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={e7c2245a-88f3-4436-bdaf-9f12dd80f053}, draw opacity={1.0}, line width={5}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.4270201870836408  \\
            2.0  1.3161012106384726  \\
            3.0  0.8026068249462606  \\
            4.0  -0.05900476085361983  \\
            5.0  -1.1800965857670074  \\
            6.0  -0.6493618966880164  \\
            7.0  1.1508916316716271  \\
            8.0  2.7004966501366487  \\
            9.0  3.9666651266670216  \\
            10.0  5.5925132851940615  \\
            11.0  7.5134044381959955  \\
            12.0  9.792773503567105  \\
            13.0  12.457389265538774  \\
            14.0  16.159819529424126  \\
            15.0  19.637452237822536  \\
            16.0  21.051738568400825  \\
            17.0  22.226350171189047  \\
            18.0  23.66933349136871  \\
            19.0  24.576467406045918  \\
            20.0  17.717851127573496  \\
            21.0  3.437868544063167  \\
            22.0  -10.699346169483176  \\
            23.0  -25.452044625112574  \\
            24.0  -41.3833876808535  \\
            25.0  -56.70843361255794  \\
            26.0  -73.39233549858828  \\
            27.0  -92.34820197214539  \\
            28.0  -111.55743475237495  \\
            29.0  -129.96446602505947  \\
            30.0  -147.51100772726508  \\
            31.0  -165.39544164808768  \\
            32.0  -182.4850006757502  \\
            33.0  -198.52876246716852  \\
            34.0  -213.33359908034382  \\
            35.0  -226.73718806629992  \\
            36.0  -240.7652615669584  \\
            37.0  -255.2890701742182  \\
            38.0  -270.32945669800364  \\
            39.0  -285.62732729972964  \\
            40.0  -301.2706710491093  \\
            41.0  -317.35979528880966  \\
            42.0  -333.3692820431318  \\
            43.0  -350.26499537576655  \\
            44.0  -367.17622451979327  \\
            45.0  -384.38400994459255  \\
            46.0  -402.07860469065133  \\
            47.0  -420.4839736877873  \\
            48.0  -439.55857156103264  \\
            49.0  -457.9624970140153  \\
            50.0  -476.8227820895356  \\
            51.0  -494.32926807317205  \\
            52.0  -511.4070362853976  \\
            53.0  -528.8074989193387  \\
            54.0  -546.3169525050102  \\
            55.0  -564.2478537386937  \\
            56.0  -582.2434708556167  \\
            57.0  -600.1112941407043  \\
            58.0  -618.2464356712625  \\
            59.0  -637.3301636851937  \\
            60.0  -658.3181549407549  \\
            61.0  -680.0488726412108  \\
            62.0  -701.4632965848365  \\
            63.0  -723.5936207376211  \\
            64.0  -746.9351273123696  \\
            65.0  -770.3703873566105  \\
            66.0  -793.5505625059786  \\
            67.0  -816.1323040028441  \\
            68.0  -838.4805299483492  \\
            69.0  -861.5651420645472  \\
            70.0  -883.518017306662  \\
            71.0  -904.451961472749  \\
            72.0  -925.2249272737101  \\
            73.0  -946.6588412625099  \\
            74.0  -968.0871229752231  \\
            75.0  -988.991700041001  \\
            76.0  -1010.4359418324558  \\
            77.0  -1032.8186111789526  \\
            78.0  -1055.8981411578513  \\
            79.0  -1080.3922604392658  \\
            80.0  -1104.0671728063282  \\
            81.0  -1127.593978037464  \\
            82.0  -1150.7796455438875  \\
            83.0  -1174.6132422595745  \\
            84.0  -1197.6578923015  \\
            85.0  -1220.8344351594244  \\
            86.0  -1243.4552142915302  \\
            87.0  -1265.1006906770838  \\
            88.0  -1287.3427868610504  \\
            89.0  -1309.226015478462  \\
            90.0  -1329.9933413036051  \\
            91.0  -1350.2770472189861  \\
            92.0  -1370.111810914265  \\
            93.0  -1390.1655666937877  \\
            94.0  -1411.7730591034613  \\
            95.0  -1433.516328296612  \\
            96.0  -1454.524501053452  \\
            97.0  -1474.8147315476672  \\
            98.0  -1494.3975633083428  \\
            99.0  -1513.0994314382508  \\
            100.0  -1532.1103022287598  \\
        }
        ;
    \addlegendentry {trajectory}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.4138117070811491)
            (2,3.109459914433348)
            (3,2.7373780523605946)
            (4,3.781602777155009)
            (5,4.6001523194069)
            (6,-0.18953864891903027)
            (7,0.8678713064616539)
            (8,2.5552157247144036)
            (9,2.778541120536411)
            (10,4.046572377665372)
            (11,4.471018814924489)
            (12,5.522603919692372)
            (13,8.510013892752763)
            (14,14.676681226596356)
            (15,17.528370881733668)
            (16,20.88268106289099)
            (17,22.42207806593372)
            (18,19.95813935445258)
            (19,20.587944565898646)
            (20,19.7235839323483)
            (21,19.85753658148808)
            (22,19.991536044045038)
            (23,1.627133945716643)
            (24,-2.2074220433224374)
            (25,-6.041978032361518)
            (26,-9.876534021400598)
            (27,-13.711090010439678)
            (28,-17.545645999478758)
            (29,-21.38020198851784)
            (30,-25.21475797755692)
            (31,-29.049313966596003)
            (32,-32.883869955635085)
            (33,-36.718425944674166)
            (34,-40.55298193371325)
            (35,-44.38753792275233)
            (36,-48.22209391179141)
            (37,-52.05664990083049)
            (38,-55.891205889869575)
            (39,-59.725761878908656)
            (40,-63.56031786794774)
            (41,-67.39487385698682)
            (42,-71.2294298460259)
            (43,-75.06398583506497)
            (44,-78.89854182410404)
            (45,-82.73309781314312)
            (46,-86.56765380218219)
            (47,-90.40220979122127)
            (48,-94.23676578026034)
            (49,-98.07132176929942)
            (50,-101.90587775833849)
            (51,-105.74043374737757)
            (52,-109.57498973641664)
            (53,-113.40954572545571)
            (54,-117.24410171449479)
            (55,-121.07865770353386)
            (56,-124.91321369257294)
            (57,-128.74776968161203)
            (58,-133.5803020821204)
            (59,-635.1700498337648)
            (60,-656.4156323351551)
            (61,-679.4877340941117)
            (62,-704.023963638664)
            (63,-725.4090538075753)
            (64,-747.7937584587443)
            (65,-771.3972409221961)
            (66,-793.3146415784157)
            (67,-817.5764264982347)
            (68,-849.8653116841335)
            (69,-861.2410853815709)
            (70,-883.5169002977107)
            (71,-907.0557414201907)
            (72,-929.723089332809)
            (73,-951.6879282792257)
            (74,-972.181292372537)
            (75,-987.2826787120022)
            (76,-1012.7388347389061)
            (77,-1035.9464093653953)
            (78,-1058.0379557229471)
            (79,-1081.2659251153186)
            (80,-1103.8664175154288)
            (81,-1126.44898366879)
            (82,-1150.3726186015592)
            (83,-1171.0195482361307)
            (84,-1193.6985800547416)
            (85,-1218.1353924465036)
            (86,-1244.2472461622592)
            (87,-1264.338712738068)
            (88,-1288.1762027140924)
            (89,-1312.235020271475)
            (90,-1333.1372406304881)
            (91,-1353.5877250981664)
            (92,-1376.33269358276)
            (93,-1388.1715435500857)
            (94,-1411.0446098122695)
            (95,-1431.6464155740478)
            (96,-1458.1761222768478)
            (97,-1476.5399563343735)
            (98,-1498.4093153424344)
            (99,-1514.3558833213228)
            (100,-1533.4680611585206)
            (100,-1543.94686869057)
            (99,-1521.3820945610319)
            (98,-1505.4700783205344)
            (97,-1483.8208118229586)
            (96,-1466.1929562819626)
            (95,-1442.103505758232)
            (94,-1418.0708700069822)
            (93,-1395.1977804443359)
            (92,-1383.3589233112107)
            (91,-1360.613987810772)
            (90,-1340.1638734242053)
            (89,-1319.2628407922261)
            (88,-1295.206587580084)
            (87,-1271.3728749350246)
            (86,-1251.283805870079)
            (85,-1225.168269641279)
            (84,-1200.724841272408)
            (83,-1178.0803977354105)
            (82,-1157.6541464470151)
            (81,-1134.4690710564898)
            (80,-1114.3404446759985)
            (79,-1088.3034736543943)
            (78,-1065.0827045434405)
            (77,-1042.9938384163443)
            (76,-1019.7824926629216)
            (75,-994.3540442296563)
            (74,-979.4731703521761)
            (73,-959.8222329714458)
            (72,-941.1075696483526)
            (71,-915.1902220970014)
            (70,-894.8759457824306)
            (69,-869.2590388967502)
            (68,-856.8927154766886)
            (67,-824.6039051273913)
            (66,-800.3441199030649)
            (65,-778.438876361777)
            (64,-754.8774137246621)
            (63,-732.5962318574832)
            (62,-711.4057843156994)
            (61,-687.1488606309863)
            (60,-664.33938069032)
            (59,-643.1585787435923)
            (58,-527.4351606173195)
            (57,-506.72385541027745)
            (56,-487.34523934317804)
            (55,-468.1853015906185)
            (54,-449.2472167944997)
            (53,-430.5343031853798)
            (52,-412.0500339039008)
            (51,-393.79804963896333)
            (50,-375.78217279148726)
            (49,-358.00642341573234)
            (48,-340.4750372445386)
            (47,-323.19248617407806)
            (46,-306.1635016727993)
            (45,-289.39310169522156)
            (44,-272.88662183414806)
            (43,-256.6497516493019)
            (42,-240.6885773879029)
            (41,-225.00963269578807)
            (40,-209.61995945632216)
            (39,-194.52718166724927)
            (38,-179.73959639978918)
            (37,-165.2662875902064)
            (36,-151.11727105114554)
            (35,-137.30368329176483)
            (34,-123.83803365879149)
            (33,-110.73455114979107)
            (32,-98.00967834852358)
            (31,-85.68280428983144)
            (30,-73.77740527436184)
            (29,-62.32292268063648)
            (28,-51.35805824393272)
            (27,-40.93698292182193)
            (26,-31.14191543750276)
            (25,-22.109984369167783)
            (24,-14.087758209613515)
            (23,-7.488847961111352)
            (22,4.186110890068864)
            (21,8.500566335372481)
            (20,11.706763719981979)
            (19,10.130936164100905)
            (18,12.931928496258687)
            (17,15.395886430916224)
            (16,13.856450773815201)
            (15,10.501795382275429)
            (14,7.648928420044426)
            (13,1.4796674294754695)
            (12,-1.5114482434013894)
            (11,-2.564950932409592)
            (10,-2.984116191702757)
            (9,-4.24191604422152)
            (8,-4.494288681071207)
            (7,-6.3970440029236)
            (6,-8.188838815156048)
            (5,-5.825393779520062)
            (4,-3.2291961372261992)
            (3,-4.06984621063168)
            (2,-2.8380204104292304)
            (1,-2.712570125351113)
            (1,1.4138117070811491)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.4138117070811491)
            (2,3.109459914433348)
            (3,2.7373780523605946)
            (4,3.781602777155009)
            (5,4.6001523194069)
            (6,-0.18953864891903027)
            (7,0.8678713064616539)
            (8,2.5552157247144036)
            (9,2.778541120536411)
            (10,4.046572377665372)
            (11,4.471018814924489)
            (12,5.522603919692372)
            (13,8.510013892752763)
            (14,14.676681226596356)
            (15,17.528370881733668)
            (16,20.88268106289099)
            (17,22.42207806593372)
            (18,19.95813935445258)
            (19,20.587944565898646)
            (20,19.7235839323483)
            (21,19.85753658148808)
            (22,19.991536044045038)
            (23,1.627133945716643)
            (24,-2.2074220433224374)
            (25,-6.041978032361518)
            (26,-9.876534021400598)
            (27,-13.711090010439678)
            (28,-17.545645999478758)
            (29,-21.38020198851784)
            (30,-25.21475797755692)
            (31,-29.049313966596003)
            (32,-32.883869955635085)
            (33,-36.718425944674166)
            (34,-40.55298193371325)
            (35,-44.38753792275233)
            (36,-48.22209391179141)
            (37,-52.05664990083049)
            (38,-55.891205889869575)
            (39,-59.725761878908656)
            (40,-63.56031786794774)
            (41,-67.39487385698682)
            (42,-71.2294298460259)
            (43,-75.06398583506497)
            (44,-78.89854182410404)
            (45,-82.73309781314312)
            (46,-86.56765380218219)
            (47,-90.40220979122127)
            (48,-94.23676578026034)
            (49,-98.07132176929942)
            (50,-101.90587775833849)
            (51,-105.74043374737757)
            (52,-109.57498973641664)
            (53,-113.40954572545571)
            (54,-117.24410171449479)
            (55,-121.07865770353386)
            (56,-124.91321369257294)
            (57,-128.74776968161203)
            (58,-133.5803020821204)
            (59,-635.1700498337648)
            (60,-656.4156323351551)
            (61,-679.4877340941117)
            (62,-704.023963638664)
            (63,-725.4090538075753)
            (64,-747.7937584587443)
            (65,-771.3972409221961)
            (66,-793.3146415784157)
            (67,-817.5764264982347)
            (68,-849.8653116841335)
            (69,-861.2410853815709)
            (70,-883.5169002977107)
            (71,-907.0557414201907)
            (72,-929.723089332809)
            (73,-951.6879282792257)
            (74,-972.181292372537)
            (75,-987.2826787120022)
            (76,-1012.7388347389061)
            (77,-1035.9464093653953)
            (78,-1058.0379557229471)
            (79,-1081.2659251153186)
            (80,-1103.8664175154288)
            (81,-1126.44898366879)
            (82,-1150.3726186015592)
            (83,-1171.0195482361307)
            (84,-1193.6985800547416)
            (85,-1218.1353924465036)
            (86,-1244.2472461622592)
            (87,-1264.338712738068)
            (88,-1288.1762027140924)
            (89,-1312.235020271475)
            (90,-1333.1372406304881)
            (91,-1353.5877250981664)
            (92,-1376.33269358276)
            (93,-1388.1715435500857)
            (94,-1411.0446098122695)
            (95,-1431.6464155740478)
            (96,-1458.1761222768478)
            (97,-1476.5399563343735)
            (98,-1498.4093153424344)
            (99,-1514.3558833213228)
            (100,-1533.4680611585206)
            (100,-1522.9892536264713)
            (99,-1507.3296720816138)
            (98,-1491.3485523643344)
            (97,-1469.2591008457885)
            (96,-1450.159288271733)
            (95,-1421.1893253898636)
            (94,-1404.0183496175569)
            (93,-1381.1453066558356)
            (92,-1369.3064638543092)
            (91,-1346.5614623855608)
            (90,-1326.110607836771)
            (89,-1305.2071997507237)
            (88,-1281.1458178481007)
            (87,-1257.3045505411112)
            (86,-1237.2106864544394)
            (85,-1211.1025152517282)
            (84,-1186.6723188370752)
            (83,-1163.958698736851)
            (82,-1143.0910907561033)
            (81,-1118.4288962810904)
            (80,-1093.3923903548591)
            (79,-1074.228376576243)
            (78,-1050.9932069024537)
            (77,-1028.8989803144464)
            (76,-1005.6951768148906)
            (75,-980.211313194348)
            (74,-964.8894143928978)
            (73,-943.5536235870056)
            (72,-918.3386090172653)
            (71,-898.9212607433799)
            (70,-872.1578548129908)
            (69,-853.2231318663916)
            (68,-842.8379078915784)
            (67,-810.5489478690781)
            (66,-786.2851632537665)
            (65,-764.3556054826153)
            (64,-740.7101031928264)
            (63,-718.2218757576675)
            (62,-696.6421429616286)
            (61,-671.8266075572371)
            (60,-648.4918839799902)
            (59,-627.1815209239372)
            (58,260.27455645307873)
            (57,249.22831604705343)
            (56,237.5188119580322)
            (55,226.0279861835508)
            (54,214.75901336551016)
            (53,203.71521173446843)
            (52,192.90005443106753)
            (51,182.31718214420823)
            (50,171.9704172748103)
            (49,161.86377987713354)
            (48,152.00150568401796)
            (47,142.38806659163555)
            (46,133.02819406843497)
            (45,123.92690606893534)
            (44,115.08953818593999)
            (43,106.52177997917197)
            (42,98.22971769585111)
            (41,90.21988498181442)
            (40,82.4993237204267)
            (39,75.07565790943195)
            (38,67.95718462005001)
            (37,61.15298778854539)
            (36,54.67308322756272)
            (35,48.52860744626017)
            (34,42.732069791364985)
            (33,37.29769926044274)
            (32,32.2419384372534)
            (31,27.58417635663944)
            (30,23.347889319247997)
            (29,19.5625187036008)
            (28,16.2667662449752)
            (27,13.514802900942575)
            (26,11.388847394701564)
            (25,10.026028304444749)
            (24,9.672914122968638)
            (23,10.743115852544639)
            (22,35.79696119802121)
            (21,31.214506827603678)
            (20,27.740404144714624)
            (19,31.044952967696386)
            (18,26.984350212646476)
            (17,29.44826970095122)
            (16,27.908911351966776)
            (15,24.554946381191908)
            (14,21.70443403314829)
            (13,15.540360356030057)
            (12,12.556656082786134)
            (11,11.50698856225857)
            (10,11.077260947033501)
            (9,9.798998285294342)
            (8,9.604720130500013)
            (7,8.132786615846907)
            (6,7.8097615173179875)
            (5,15.02569841833386)
            (4,10.792401691536217)
            (3,9.544602315352869)
            (2,9.056940239295926)
            (1,5.540193539513411)
            (1,1.4138117070811491)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d84a6538-8458-450c-8c7d-d0dbc2cb86c9}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.4138117070811491  \\
            2.0  3.109459914433348  \\
            3.0  2.7373780523605946  \\
            4.0  3.781602777155009  \\
            5.0  4.6001523194069  \\
            6.0  -0.18953864891903027  \\
            7.0  0.8678713064616539  \\
            8.0  2.5552157247144036  \\
            9.0  2.778541120536411  \\
            10.0  4.046572377665372  \\
            11.0  4.471018814924489  \\
            12.0  5.522603919692372  \\
            13.0  8.510013892752763  \\
            14.0  14.676681226596356  \\
            15.0  17.528370881733668  \\
            16.0  20.88268106289099  \\
            17.0  22.42207806593372  \\
            18.0  19.95813935445258  \\
            19.0  20.587944565898646  \\
            20.0  19.7235839323483  \\
            21.0  19.85753658148808  \\
            22.0  19.991536044045038  \\
            23.0  1.627133945716643  \\
            24.0  -2.2074220433224374  \\
            25.0  -6.041978032361518  \\
            26.0  -9.876534021400598  \\
            27.0  -13.711090010439678  \\
            28.0  -17.545645999478758  \\
            29.0  -21.38020198851784  \\
            30.0  -25.21475797755692  \\
            31.0  -29.049313966596003  \\
            32.0  -32.883869955635085  \\
            33.0  -36.718425944674166  \\
            34.0  -40.55298193371325  \\
            35.0  -44.38753792275233  \\
            36.0  -48.22209391179141  \\
            37.0  -52.05664990083049  \\
            38.0  -55.891205889869575  \\
            39.0  -59.725761878908656  \\
            40.0  -63.56031786794774  \\
            41.0  -67.39487385698682  \\
            42.0  -71.2294298460259  \\
            43.0  -75.06398583506497  \\
            44.0  -78.89854182410404  \\
            45.0  -82.73309781314312  \\
            46.0  -86.56765380218219  \\
            47.0  -90.40220979122127  \\
            48.0  -94.23676578026034  \\
            49.0  -98.07132176929942  \\
            50.0  -101.90587775833849  \\
            51.0  -105.74043374737757  \\
            52.0  -109.57498973641664  \\
            53.0  -113.40954572545571  \\
            54.0  -117.24410171449479  \\
            55.0  -121.07865770353386  \\
            56.0  -124.91321369257294  \\
            57.0  -128.74776968161203  \\
            58.0  -133.5803020821204  \\
            59.0  -635.1700498337648  \\
            60.0  -656.4156323351551  \\
            61.0  -679.4877340941117  \\
            62.0  -704.023963638664  \\
            63.0  -725.4090538075753  \\
            64.0  -747.7937584587443  \\
            65.0  -771.3972409221961  \\
            66.0  -793.3146415784157  \\
            67.0  -817.5764264982347  \\
            68.0  -849.8653116841335  \\
            69.0  -861.2410853815709  \\
            70.0  -883.5169002977107  \\
            71.0  -907.0557414201907  \\
            72.0  -929.723089332809  \\
            73.0  -951.6879282792257  \\
            74.0  -972.181292372537  \\
            75.0  -987.2826787120022  \\
            76.0  -1012.7388347389061  \\
            77.0  -1035.9464093653953  \\
            78.0  -1058.0379557229471  \\
            79.0  -1081.2659251153186  \\
            80.0  -1103.8664175154288  \\
            81.0  -1126.44898366879  \\
            82.0  -1150.3726186015592  \\
            83.0  -1171.0195482361307  \\
            84.0  -1193.6985800547416  \\
            85.0  -1218.1353924465036  \\
            86.0  -1244.2472461622592  \\
            87.0  -1264.338712738068  \\
            88.0  -1288.1762027140924  \\
            89.0  -1312.235020271475  \\
            90.0  -1333.1372406304881  \\
            91.0  -1353.5877250981664  \\
            92.0  -1376.33269358276  \\
            93.0  -1388.1715435500857  \\
            94.0  -1411.0446098122695  \\
            95.0  -1431.6464155740478  \\
            96.0  -1458.1761222768478  \\
            97.0  -1476.5399563343735  \\
            98.0  -1498.4093153424344  \\
            99.0  -1514.3558833213228  \\
            100.0  -1533.4680611585206  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.4465426552585054)
            (2,3.1458029007605592)
            (3,2.90376452468397)
            (4,3.8383423147311473)
            (5,4.6425725381646075)
            (6,-0.32412527853418993)
            (7,0.7365073752639963)
            (8,2.3650844390612544)
            (9,2.6504164000549366)
            (10,3.9170803351967023)
            (11,4.439549411153055)
            (12,5.452262648599486)
            (13,8.511826191158216)
            (14,15.25815125595328)
            (15,17.873147025236428)
            (16,21.108773140625974)
            (17,22.46819226917718)
            (18,19.131706321343145)
            (19,19.32134875689957)
            (20,19.197443821399794)
            (21,19.243176016509626)
            (22,10.436661608817452)
            (23,-30.854789170503665)
            (24,-43.14392988781929)
            (25,-56.93041269055129)
            (26,-69.95221317543685)
            (27,-89.39694875568284)
            (28,-105.05965802573152)
            (29,-127.34056656314017)
            (30,-145.38783524270883)
            (31,-164.41062305187216)
            (32,-183.89614738609325)
            (33,-200.5115174340425)
            (34,-214.69854495761143)
            (35,-223.66829797587647)
            (36,-240.001073698347)
            (37,-256.9006423655875)
            (38,-273.6422303016637)
            (39,-292.0596301872538)
            (40,-301.1004292351768)
            (41,-315.49795403175284)
            (42,-329.0469752059697)
            (43,-347.0054139724618)
            (44,-364.76386128335605)
            (45,-383.03129329258604)
            (46,-403.0879482051027)
            (47,-421.65106037119983)
            (48,-439.3371685775261)
            (49,-459.43417856808514)
            (50,-475.0832355127761)
            (51,-492.57981153816087)
            (52,-510.03158574863625)
            (53,-529.954282802442)
            (54,-544.9003023148929)
            (55,-564.7026709555324)
            (56,-582.8774376057601)
            (57,-600.7695443757251)
            (58,-617.4267234911406)
            (59,-634.3173952286019)
            (60,-654.951989060102)
            (61,-678.0491063826599)
            (62,-703.2457771666931)
            (63,-724.8706897195581)
            (64,-747.412553068054)
            (65,-771.030284513921)
            (66,-793.236616745746)
            (67,-817.4181544639449)
            (68,-853.1278576064509)
            (69,-861.3097836737563)
            (70,-883.6666219739379)
            (71,-907.1499084283442)
            (72,-929.8466852289627)
            (73,-951.7989854222035)
            (74,-972.4414900269134)
            (75,-985.7102298486152)
            (76,-1015.0829136098517)
            (77,-1037.3496148716015)
            (78,-1058.791582945594)
            (79,-1081.481931399724)
            (80,-1103.8092416874013)
            (81,-1126.3299636283805)
            (82,-1150.0734059546962)
            (83,-1171.0400340269794)
            (84,-1193.7036931460389)
            (85,-1218.3442290486435)
            (86,-1244.4282482398207)
            (87,-1263.9044077546077)
            (88,-1287.9798971317666)
            (89,-1312.1583649957636)
            (90,-1333.07718946719)
            (91,-1353.51043162457)
            (92,-1376.3834403795893)
            (93,-1387.3786457133199)
            (94,-1411.2207531113295)
            (95,-1432.1235845699948)
            (96,-1458.7623191272523)
            (97,-1476.1610231354532)
            (98,-1497.979055126044)
            (99,-1514.0674541552999)
            (100,-1533.1406013737012)
            (100,-1544.2539469248034)
            (99,-1521.5249880733707)
            (98,-1504.4912122361552)
            (97,-1483.6838611269077)
            (96,-1466.9060410822597)
            (95,-1443.3017978369592)
            (94,-1418.7353668309406)
            (93,-1394.8098948727588)
            (92,-1383.591601769502)
            (91,-1360.192714981448)
            (90,-1339.989023309464)
            (89,-1318.8034306389088)
            (88,-1294.718111586003)
            (87,-1271.4558121885673)
            (86,-1251.3609325327736)
            (85,-1225.3805785588243)
            (84,-1200.368688300223)
            (83,-1177.3467541334855)
            (82,-1156.4686561999806)
            (81,-1133.4765224134774)
            (80,-1113.0311561212447)
            (79,-1087.5818240320048)
            (78,-1065.2524497042552)
            (77,-1044.6032928998034)
            (76,-1023.6932356232796)
            (75,-994.1329635452465)
            (74,-978.9333704857472)
            (73,-959.1300216280965)
            (72,-940.8000636653895)
            (71,-914.9321006631762)
            (70,-894.4001887077023)
            (69,-868.8291016353329)
            (68,-862.7039942517162)
            (67,-823.8115307453219)
            (66,-799.2281358674918)
            (65,-777.253520932705)
            (64,-753.5829329724573)
            (63,-731.4929048397665)
            (62,-710.8296140135515)
            (61,-685.439310463337)
            (60,-662.0928513496029)
            (59,-640.3995477471873)
            (58,-624.0288723841828)
            (57,-608.4835590635809)
            (56,-593.9048407913886)
            (55,-572.1054105238597)
            (54,-551.9950176735296)
            (53,-536.5299232248559)
            (52,-516.489198215724)
            (51,-499.0950860386242)
            (50,-481.93140607533513)
            (49,-465.7356005129913)
            (48,-445.3604934412934)
            (47,-427.9255998728016)
            (46,-409.7978926460062)
            (45,-389.471115423437)
            (44,-371.51637622155346)
            (43,-354.24377976211366)
            (42,-335.6037277355334)
            (41,-321.62324704520785)
            (40,-307.72853601985133)
            (39,-299.0120239138431)
            (38,-280.4679761278485)
            (37,-264.326292393997)
            (36,-247.36470285761834)
            (35,-232.03545465257247)
            (34,-221.76725770128957)
            (33,-206.99977514691184)
            (32,-190.10497414293513)
            (31,-170.85122977981496)
            (30,-152.6529562183127)
            (29,-135.60802837099428)
            (28,-117.00410463063719)
            (27,-97.36606632237799)
            (26,-76.37953135075483)
            (25,-64.13258457731295)
            (24,-50.53523798725206)
            (23,-39.23895665522683)
            (22,1.6615182991893143)
            (21,7.08866908372419)
            (20,10.688001607835151)
            (19,7.756573035867353)
            (18,11.366308376577217)
            (17,15.531662309306943)
            (16,14.94055088087995)
            (15,11.164857973396566)
            (14,7.731027818940254)
            (13,1.584639993237741)
            (12,-0.4083080577469911)
            (11,-1.5418060259811988)
            (10,-2.3567516372134363)
            (9,-4.142036845592313)
            (8,-4.157872890863235)
            (7,-6.219995576721243)
            (6,-8.331239969273062)
            (5,-4.805804824718349)
            (4,-2.4269849514966224)
            (3,-3.3191037508879813)
            (2,-2.249476363054929)
            (1,-2.554554659972217)
            (1,1.4465426552585054)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.4465426552585054)
            (2,3.1458029007605592)
            (3,2.90376452468397)
            (4,3.8383423147311473)
            (5,4.6425725381646075)
            (6,-0.32412527853418993)
            (7,0.7365073752639963)
            (8,2.3650844390612544)
            (9,2.6504164000549366)
            (10,3.9170803351967023)
            (11,4.439549411153055)
            (12,5.452262648599486)
            (13,8.511826191158216)
            (14,15.25815125595328)
            (15,17.873147025236428)
            (16,21.108773140625974)
            (17,22.46819226917718)
            (18,19.131706321343145)
            (19,19.32134875689957)
            (20,19.197443821399794)
            (21,19.243176016509626)
            (22,10.436661608817452)
            (23,-30.854789170503665)
            (24,-43.14392988781929)
            (25,-56.93041269055129)
            (26,-69.95221317543685)
            (27,-89.39694875568284)
            (28,-105.05965802573152)
            (29,-127.34056656314017)
            (30,-145.38783524270883)
            (31,-164.41062305187216)
            (32,-183.89614738609325)
            (33,-200.5115174340425)
            (34,-214.69854495761143)
            (35,-223.66829797587647)
            (36,-240.001073698347)
            (37,-256.9006423655875)
            (38,-273.6422303016637)
            (39,-292.0596301872538)
            (40,-301.1004292351768)
            (41,-315.49795403175284)
            (42,-329.0469752059697)
            (43,-347.0054139724618)
            (44,-364.76386128335605)
            (45,-383.03129329258604)
            (46,-403.0879482051027)
            (47,-421.65106037119983)
            (48,-439.3371685775261)
            (49,-459.43417856808514)
            (50,-475.0832355127761)
            (51,-492.57981153816087)
            (52,-510.03158574863625)
            (53,-529.954282802442)
            (54,-544.9003023148929)
            (55,-564.7026709555324)
            (56,-582.8774376057601)
            (57,-600.7695443757251)
            (58,-617.4267234911406)
            (59,-634.3173952286019)
            (60,-654.951989060102)
            (61,-678.0491063826599)
            (62,-703.2457771666931)
            (63,-724.8706897195581)
            (64,-747.412553068054)
            (65,-771.030284513921)
            (66,-793.236616745746)
            (67,-817.4181544639449)
            (68,-853.1278576064509)
            (69,-861.3097836737563)
            (70,-883.6666219739379)
            (71,-907.1499084283442)
            (72,-929.8466852289627)
            (73,-951.7989854222035)
            (74,-972.4414900269134)
            (75,-985.7102298486152)
            (76,-1015.0829136098517)
            (77,-1037.3496148716015)
            (78,-1058.791582945594)
            (79,-1081.481931399724)
            (80,-1103.8092416874013)
            (81,-1126.3299636283805)
            (82,-1150.0734059546962)
            (83,-1171.0400340269794)
            (84,-1193.7036931460389)
            (85,-1218.3442290486435)
            (86,-1244.4282482398207)
            (87,-1263.9044077546077)
            (88,-1287.9798971317666)
            (89,-1312.1583649957636)
            (90,-1333.07718946719)
            (91,-1353.51043162457)
            (92,-1376.3834403795893)
            (93,-1387.3786457133199)
            (94,-1411.2207531113295)
            (95,-1432.1235845699948)
            (96,-1458.7623191272523)
            (97,-1476.1610231354532)
            (98,-1497.979055126044)
            (99,-1514.0674541552999)
            (100,-1533.1406013737012)
            (100,-1522.027255822599)
            (99,-1506.609920237229)
            (98,-1491.4668980159327)
            (97,-1468.6381851439987)
            (96,-1450.618597172245)
            (95,-1420.9453713030305)
            (94,-1403.7061393917184)
            (93,-1379.947396553881)
            (92,-1369.1752789896766)
            (91,-1346.8281482676919)
            (90,-1326.165355624916)
            (89,-1305.5132993526183)
            (88,-1281.2416826775302)
            (87,-1256.3530033206482)
            (86,-1237.4955639468678)
            (85,-1211.3078795384627)
            (84,-1187.0386979918546)
            (83,-1164.7333139204732)
            (82,-1143.6781557094118)
            (81,-1119.1834048432836)
            (80,-1094.5873272535578)
            (79,-1075.3820387674434)
            (78,-1052.3307161869327)
            (77,-1030.0959368433996)
            (76,-1006.4725915964239)
            (75,-977.2874961519839)
            (74,-965.9496095680795)
            (73,-944.4679492163104)
            (72,-918.8933067925358)
            (71,-899.3677161935123)
            (70,-872.9330552401735)
            (69,-853.7904657121798)
            (68,-843.5517209611857)
            (67,-811.024778182568)
            (66,-787.2450976240002)
            (65,-764.8070480951369)
            (64,-741.2421731636506)
            (63,-718.2484745993496)
            (62,-695.6619403198347)
            (61,-670.6589023019828)
            (60,-647.8111267706012)
            (59,-628.2352427100165)
            (58,-610.8245745980984)
            (57,-593.0555296878694)
            (56,-571.8500344201316)
            (55,-557.2999313872051)
            (54,-537.8055869562562)
            (53,-523.378642380028)
            (52,-503.57397328154855)
            (51,-486.06453703769756)
            (50,-468.2350649502171)
            (49,-453.132756623179)
            (48,-433.3138437137588)
            (47,-415.37652086959804)
            (46,-396.3780037641992)
            (45,-376.59147116173506)
            (44,-358.01134634515864)
            (43,-339.7670481828099)
            (42,-322.490222676406)
            (41,-309.37266101829783)
            (40,-294.4723224505023)
            (39,-285.10723646066447)
            (38,-266.8164844754789)
            (37,-249.47499233717795)
            (36,-232.63744453907566)
            (35,-215.30114129918047)
            (34,-207.6298322139333)
            (33,-194.02325972117316)
            (32,-177.68732062925136)
            (31,-157.97001632392937)
            (30,-138.12271426710495)
            (29,-119.07310475528607)
            (28,-93.11521142082586)
            (27,-81.4278311889877)
            (26,-63.524895000118875)
            (25,-49.72824080378963)
            (24,-35.75262178838652)
            (23,-22.4706216857805)
            (22,19.21180491844559)
            (21,31.39768294929506)
            (20,27.706886034964437)
            (19,30.886124477931787)
            (18,26.897104266109075)
            (17,29.404722229047415)
            (16,27.276995400371998)
            (15,24.58143607707629)
            (14,22.785274692966304)
            (13,15.439012389078691)
            (12,11.312833354945964)
            (11,10.420904848287309)
            (10,10.19091230760684)
            (9,9.442869645702185)
            (8,8.888041768985744)
            (7,7.693010327249236)
            (6,7.682989412204682)
            (5,14.090949901047564)
            (4,10.103669580958917)
            (3,9.126632800255921)
            (2,8.541082164576046)
            (1,5.447639970489227)
            (1,1.4465426552585054)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={566c7271-f8d3-42ae-89ad-fb7d21b9ad67}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4465426552585054  \\
            2.0  3.1458029007605592  \\
            3.0  2.90376452468397  \\
            4.0  3.8383423147311473  \\
            5.0  4.6425725381646075  \\
            6.0  -0.32412527853418993  \\
            7.0  0.7365073752639963  \\
            8.0  2.3650844390612544  \\
            9.0  2.6504164000549366  \\
            10.0  3.9170803351967023  \\
            11.0  4.439549411153055  \\
            12.0  5.452262648599486  \\
            13.0  8.511826191158216  \\
            14.0  15.25815125595328  \\
            15.0  17.873147025236428  \\
            16.0  21.108773140625974  \\
            17.0  22.46819226917718  \\
            18.0  19.131706321343145  \\
            19.0  19.32134875689957  \\
            20.0  19.197443821399794  \\
            21.0  19.243176016509626  \\
            22.0  10.436661608817452  \\
            23.0  -30.854789170503665  \\
            24.0  -43.14392988781929  \\
            25.0  -56.93041269055129  \\
            26.0  -69.95221317543685  \\
            27.0  -89.39694875568284  \\
            28.0  -105.05965802573152  \\
            29.0  -127.34056656314017  \\
            30.0  -145.38783524270883  \\
            31.0  -164.41062305187216  \\
            32.0  -183.89614738609325  \\
            33.0  -200.5115174340425  \\
            34.0  -214.69854495761143  \\
            35.0  -223.66829797587647  \\
            36.0  -240.001073698347  \\
            37.0  -256.9006423655875  \\
            38.0  -273.6422303016637  \\
            39.0  -292.0596301872538  \\
            40.0  -301.1004292351768  \\
            41.0  -315.49795403175284  \\
            42.0  -329.0469752059697  \\
            43.0  -347.0054139724618  \\
            44.0  -364.76386128335605  \\
            45.0  -383.03129329258604  \\
            46.0  -403.0879482051027  \\
            47.0  -421.65106037119983  \\
            48.0  -439.3371685775261  \\
            49.0  -459.43417856808514  \\
            50.0  -475.0832355127761  \\
            51.0  -492.57981153816087  \\
            52.0  -510.03158574863625  \\
            53.0  -529.954282802442  \\
            54.0  -544.9003023148929  \\
            55.0  -564.7026709555324  \\
            56.0  -582.8774376057601  \\
            57.0  -600.7695443757251  \\
            58.0  -617.4267234911406  \\
            59.0  -634.3173952286019  \\
            60.0  -654.951989060102  \\
            61.0  -678.0491063826599  \\
            62.0  -703.2457771666931  \\
            63.0  -724.8706897195581  \\
            64.0  -747.412553068054  \\
            65.0  -771.030284513921  \\
            66.0  -793.236616745746  \\
            67.0  -817.4181544639449  \\
            68.0  -853.1278576064509  \\
            69.0  -861.3097836737563  \\
            70.0  -883.6666219739379  \\
            71.0  -907.1499084283442  \\
            72.0  -929.8466852289627  \\
            73.0  -951.7989854222035  \\
            74.0  -972.4414900269134  \\
            75.0  -985.7102298486152  \\
            76.0  -1015.0829136098517  \\
            77.0  -1037.3496148716015  \\
            78.0  -1058.791582945594  \\
            79.0  -1081.481931399724  \\
            80.0  -1103.8092416874013  \\
            81.0  -1126.3299636283805  \\
            82.0  -1150.0734059546962  \\
            83.0  -1171.0400340269794  \\
            84.0  -1193.7036931460389  \\
            85.0  -1218.3442290486435  \\
            86.0  -1244.4282482398207  \\
            87.0  -1263.9044077546077  \\
            88.0  -1287.9798971317666  \\
            89.0  -1312.1583649957636  \\
            90.0  -1333.07718946719  \\
            91.0  -1353.51043162457  \\
            92.0  -1376.3834403795893  \\
            93.0  -1387.3786457133199  \\
            94.0  -1411.2207531113295  \\
            95.0  -1432.1235845699948  \\
            96.0  -1458.7623191272523  \\
            97.0  -1476.1610231354532  \\
            98.0  -1497.979055126044  \\
            99.0  -1514.0674541552999  \\
            100.0  -1533.1406013737012  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5abd84e5-cafe-4630-9606-8f5ec200255c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  3.187290451714645  \\
            1.0  58.21049277317519  \\
            1.0  76.96686063732469  \\
            1.0  127.83187233243828  \\
            1.0  -130.1716726407846  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53cae3fa-72ae-431e-9621-214038860268}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.7729525045960797  \\
            2.0  133.5193897299037  \\
            2.0  -117.38871788367473  \\
            2.0  46.19138228231441  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f32224a-dbe4-40cd-9a09-800243ae4e16}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.9729741508613367  \\
            3.0  -43.42324470061118  \\
            3.0  -63.469617947851845  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={33d89c36-0c32-4c6e-b23a-837d5f71d82d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  4.092264722316279  \\
            4.0  97.01494635390313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19446dd6-c408-44dd-a7f7-1ecc198c9a3c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  -134.7554405966355  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f76509fb-de65-433e-b03a-6528f40adf25}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  -2.4692663625988622  \\
            6.0  -130.4595666266936  \\
            6.0  -67.49978378371969  \\
            6.0  110.4969084623203  \\
            6.0  14.677570719662668  \\
            6.0  -134.97230484073222  \\
            6.0  71.71371856221384  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fda2938c-2b33-4d54-8cf6-6f4b78f4e45d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.3340909247486366  \\
            7.0  -119.6783126139569  \\
            7.0  12.081438772494494  \\
            7.0  -75.91337865643492  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7ab3b09-f7b5-4bb6-b939-f6c6a25aed55}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  4.169180578487662  \\
            8.0  23.07506780277174  \\
            8.0  121.51073273621984  \\
            8.0  -80.42159805997036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10e41fc3-11c4-43f0-82c3-afb371c79599}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.59919037576978  \\
            9.0  84.36826299482715  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20d03564-5fc6-42b3-ab21-409e78e30c24}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  4.7948213684964704  \\
            10.0  -101.34650409877995  \\
            10.0  -20.07043440412808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e7353e9-6857-458a-b3f0-cc6e1affffa3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  4.235777172516453  \\
            11.0  -11.612549918896462  \\
            11.0  -38.69647733001807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60a13bfc-7467-422b-a0a7-71ae69fc8268}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  5.892346722906954  \\
            12.0  82.92904812307222  \\
            12.0  -13.998634331053822  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8a01da3-a4c9-4da8-891e-c6b3ae776ef0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  10.326005934139987  \\
            13.0  -25.793652591605422  \\
            13.0  135.2204132861421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c90f5c4-da2a-42d4-a4a0-7decf615115c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  18.405268702080598  \\
            14.0  -89.60814505886091  \\
            14.0  -26.78667272519499  \\
            14.0  -130.30450853884307  \\
            14.0  -82.95149946690353  \\
            14.0  119.06805365131584  \\
            14.0  -111.44639517979967  \\
            14.0  81.66967263896797  \\
            14.0  -35.428121289491486  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf886c2b-15c2-4a21-b5e8-56afa35c4a88}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  17.08701894704396  \\
            15.0  -5.431773389062798  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31b919e5-3e4c-4aa3-a20f-9b02b3d8215c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  21.025884157761734  \\
            16.0  -109.31365620124862  \\
            16.0  105.898823653085  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48b85a45-42fc-4eb0-a0a8-c09f38790c43}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  21.016032168972618  \\
            17.0  -31.416063323781856  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f51dff57-8611-4529-9b44-0ac525fe9b49}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  15.801760364491804  \\
            18.0  12.238132763998834  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59a78f64-5b75-43d2-bc33-b8b602652f98}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  86.64287899431518  \\
            19.0  -114.19907764307499  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7dd26cc-0d2f-4019-a4ff-b06774584c02}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  19.125422460621223  \\
            20.0  -113.0101439307887  \\
            20.0  -67.29929106967681  \\
            20.0  80.94458754022511  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a42f8079-6c24-4eeb-a440-f35790662a13}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  2.2552345091074244  \\
            21.0  -90.06737867597633  \\
            21.0  -140.30074997314733  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c38bc3d2-7b09-4593-b7d5-ca945a6ad3af}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  -13.995631637865515  \\
            22.0  12.346979274710208  \\
            22.0  13.005968131978051  \\
            22.0  62.843808479297195  \\
            22.0  121.20785625384693  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac706941-5111-4b87-86ab-559f2bc1bea8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  -32.614266741673134  \\
            23.0  102.31182309791527  \\
            23.0  -76.22010797959062  \\
            23.0  58.488453408349045  \\
            23.0  79.85823127249245  \\
            23.0  -0.15627276744180563  \\
            23.0  47.788199633439746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b12ed307-dc2d-4719-8974-dd507f16b6ef}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  -42.48033219384123  \\
            24.0  -184.30617943667886  \\
            24.0  58.735899898386606  \\
            24.0  105.78131801380715  \\
            24.0  -30.687360884634472  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b0604643-93c0-4fdf-8113-39ae3f27844b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  -57.45669633932178  \\
            25.0  -164.9001265572097  \\
            25.0  -77.45675148695878  \\
            25.0  13.945945404930171  \\
            25.0  -55.63130268526288  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1e84e2c-7d76-4425-be3b-c72f9000d91d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  -69.7773907186458  \\
            26.0  -93.74009090613669  \\
            26.0  -139.814497580531  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ca0fa898-8fed-4c9b-8803-50ddd25bf2e6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  -92.02917254622325  \\
            27.0  -12.62118654543022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acb75866-1151-4f2f-ad05-7f94760ce5cc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  -6.947372494558692  \\
            28.0  -94.12398311201173  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5965d00e-3cb7-4585-bbb3-0ddc1f2c311c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  -129.23382067948302  \\
            29.0  -73.07182494625786  \\
            29.0  -263.3618842613655  \\
            29.0  -193.89553057448506  \\
            29.0  -61.25063849322214  \\
            29.0  -180.15540126727325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcc1f85d-3ce3-46e4-b5cc-2ecc956c4495}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  -145.5325975846933  \\
            30.0  -117.43322741005545  \\
            30.0  -273.230412258889  \\
            30.0  -213.6517344068626  \\
            30.0  -185.84708468183777  \\
            30.0  -95.57357222176833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9d92d2be-c924-4f9e-848c-d7ee50b27b6c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  -165.38934685150465  \\
            31.0  -280.7986573273675  \\
            31.0  -204.92546646704622  \\
            31.0  -59.23780650630863  \\
            31.0  -94.69572060845175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4db7c99f-dacd-4b06-9edb-454f702bd4c8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  -185.05724174226188  \\
            32.0  -111.99235713488576  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={959d3da8-a4b2-46d1-8f0a-75e666ecc9d4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  -198.3805716999492  \\
            33.0  -208.44154120413663  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0abefa73-fe11-4d0a-837e-890b2f90f040}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  -211.81932500784924  \\
            34.0  -315.2353113464385  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={644c90cf-6c37-45f2-af63-22a9a3796c57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  -221.41212044998719  \\
            35.0  -330.41193068109476  \\
            35.0  -373.703128381999  \\
            35.0  -171.22760133196596  \\
            35.0  -264.9474830857773  \\
            35.0  -343.3520056291252  \\
            35.0  -77.9209193761427  \\
            35.0  -339.6220434554542  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3466b2d9-01af-4807-b994-d6cc5e1e4e88}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  -241.274615875991  \\
            36.0  -172.60923427914855  \\
            36.0  -296.45763738480235  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={945078f6-3478-417b-9bda-7972c1753d17}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  -258.2387840804934  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08853ff1-1f61-444d-9661-27016bd55c1d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  -274.42369540738275  \\
            38.0  -299.37240675527835  \\
            38.0  -412.4763619415962  \\
            38.0  -282.7293811074546  \\
            38.0  -348.7121318592724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cfa9216e-2eda-4740-8de9-7fb3a31b324f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  -282.9789599010656  \\
            39.0  -373.33238621318515  \\
            39.0  -293.9070387533188  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a45c909a-96f0-4d22-ac5e-083f2b884f46}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  -301.70008826838455  \\
            40.0  -363.7172652491321  \\
            40.0  -423.1230961528561  \\
            40.0  -427.9257449116903  \\
            40.0  -410.54771175607584  \\
            40.0  -423.5832709044336  \\
            40.0  -427.66060414124183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={778e9fec-9bac-46ad-a0d7-b8e288322c90}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  -315.108110888717  \\
            41.0  -264.91048690172966  \\
            41.0  -407.89286684306825  \\
            41.0  -251.46419332121  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={59cbaf73-97c3-40ce-b68a-64579c8d9dbd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  -328.082691522286  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={159bfd1b-8be2-4656-8f7d-6178bda2c3f8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  -349.7108843990248  \\
            43.0  -369.6073358569454  \\
            43.0  -229.86657726926302  \\
            43.0  -215.28825120572452  \\
            43.0  -206.32642824990307  \\
            43.0  -478.27707406434416  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e3e1420-1586-4751-b4f9-4e497d8a9030}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  -366.41561617379443  \\
            44.0  -379.2054936623427  \\
            44.0  -435.80408385101504  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9724dea7-fff0-492d-b75f-4d3648f17ed1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  -384.63257029952433  \\
            45.0  -502.01654688307286  \\
            45.0  -307.5452608684699  \\
            45.0  -424.3020255690116  \\
            45.0  -504.9650430911253  \\
            45.0  -385.44026146903656  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d020a946-dc4b-4bf3-8f06-cad2e960def2}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  -405.66767679328876  \\
            46.0  -466.6535541552876  \\
            46.0  -438.85586367339556  \\
            46.0  -298.7562943628755  \\
            46.0  -297.4834768166644  \\
            46.0  -474.698219590956  \\
            46.0  -328.51645208504414  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d030e33f-3cbd-48bc-9479-26904d8d56c6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  -421.85420001597936  \\
            47.0  -549.4127488828185  \\
            47.0  -316.97158920369475  \\
            47.0  -497.1383743697722  \\
            47.0  -569.6938654549  \\
            47.0  -297.07995893469456  \\
            47.0  -358.6211122995851  \\
            47.0  -425.67492193734364  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97e66516-2e70-4e7c-ab5e-61ab0ec66d5f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  -438.54797816623693  \\
            48.0  -340.07936017216457  \\
            48.0  -306.58544552651836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cccfa0c5-00ad-4d34-b984-029086ac7976}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  -461.5053063347184  \\
            49.0  -594.1564422583538  \\
            49.0  -496.73927326875514  \\
            49.0  -494.79222229135416  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0c73fa7-cead-454d-9ed8-e7e536662b2c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  -472.19193487025353  \\
            50.0  -621.7986947941135  \\
            50.0  -616.3454246928493  \\
            50.0  -619.7309694413478  \\
            50.0  -613.3323169979601  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={306b54c0-59ce-4da0-96ac-fd7cccdbf962}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  -492.4557727198902  \\
            51.0  -548.3981739182652  \\
            51.0  -575.6295683746195  \\
            51.0  -620.2959536906552  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f949639c-407c-4453-a708-d4f1aa1fd236}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  -509.9383685018272  \\
            52.0  -555.9489203307727  \\
            52.0  -484.92659798651744  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb555563-6201-43e0-ac87-4b6bf81c865d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  -532.1725785283003  \\
            53.0  -497.24491628903183  \\
            53.0  -493.46086001824864  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={17700484-e640-412f-9988-976a5012dc96}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  -542.3040651076433  \\
            54.0  -681.853086828169  \\
            54.0  -470.76899967022314  \\
            54.0  -436.0953101475941  \\
            54.0  -600.7504076784868  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e46ac310-f421-49c1-8915-6248de876421}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  -566.3751134493823  \\
            55.0  -585.8820434934374  \\
            55.0  -454.0402947860247  \\
            55.0  -498.4097319762749  \\
            55.0  -578.9550808118207  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cedc7adc-79b4-4c18-91cc-929e4658875e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  -442.68429062478333  \\
            56.0  -689.4900009846534  \\
            56.0  -479.95709169267855  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62e41183-3b1e-4b65-bb36-a3e3db1a41c4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  -600.5970086175881  \\
            57.0  -637.0625833778962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={083b1f38-5fcf-4ad1-8cd2-fb140fee89ac}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  -616.2835805338541  \\
            58.0  -713.6469981522135  \\
            58.0  -624.4133585069645  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c6f885d4-e8f8-4f82-b1a3-bcd62d7c46f8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  -633.6111772721454  \\
            59.0  -611.2564462065836  \\
            59.0  -557.2403917982308  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f32b40f7-16e8-4eee-9bc6-9012ea6cc94f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  -657.3939101052829  \\
            60.0  -575.0525679384579  \\
            60.0  -687.2107312673808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09acfa3e-ccef-4ed0-ac63-496cf77c390f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  -680.9770424162664  \\
            61.0  -613.4269374847775  \\
            61.0  -590.5176364591921  \\
            61.0  -673.1495342280082  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a2b6f408-32bf-4054-b388-666c02adc1c1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  -705.9379576309454  \\
            62.0  -659.9745820329322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9a55858-9027-4513-9eba-a5318176d320}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  -724.4422365328111  \\
            63.0  -598.2801008778083  \\
            63.0  -607.3828402792235  \\
            63.0  -713.9490626797653  \\
            63.0  -707.9504593695627  \\
            63.0  -718.8093061188811  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f3576ab-6120-4cb9-9d0d-9ce1931f46f0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  -747.9444830031653  \\
            64.0  -820.3705550483836  \\
            64.0  -827.0142017611892  \\
            64.0  -716.3918218249188  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d51c83b3-5508-4969-b10d-a56ea0d9e913}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  -772.4787836544881  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a9374185-4a86-4f2a-8da4-1d809f5c37df}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  -792.6028633594296  \\
            66.0  -921.2028466654466  \\
            66.0  -807.5287492710687  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d5003e5-5eba-47a9-9cba-2b1209651a46}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  -819.0674253194197  \\
            67.0  -939.1089852320612  \\
            67.0  -744.5379537960886  \\
            67.0  -672.4469270591112  \\
            67.0  -854.7059494661986  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d9c2a8e-fb87-47c1-ba15-5ff859c79591}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  -821.9615658109103  \\
            68.0  -857.3804093157279  \\
            68.0  -868.7227631975212  \\
            68.0  -948.5588448792939  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25353b58-f5b2-4930-87e0-3fa90a4feaf0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  -860.1859578677779  \\
            69.0  -881.8908165055955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ddf3a42-799b-4bf0-a03b-caeb0fce04b0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  -762.2256381910254  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={196a932a-6442-4425-ae39-44ae0455a7f8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  -907.5107228720334  \\
            71.0  -904.855635912553  \\
            71.0  -775.4717384927287  \\
            71.0  -785.4398865033418  \\
            71.0  -979.9024267038876  \\
            71.0  -831.1631971551097  \\
            71.0  -880.6410447469954  \\
            71.0  -830.4333476816389  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9794ad8-2a34-40af-8894-2cd6190f25c2}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  -1049.6500732851628  \\
            72.0  -930.6595208142835  \\
            72.0  -1061.1732606109906  \\
            72.0  -1065.771877837238  \\
            72.0  -1020.9936210903709  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f4032c6-29fd-4f79-9616-2b85a5f16b50}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  -951.4348897723305  \\
            73.0  -997.271002248692  \\
            73.0  -893.0594368230228  \\
            73.0  -935.2213124324978  \\
            73.0  -940.8365359887096  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={134e7746-1b16-448a-8130-bc810e11288e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  -970.8261102979121  \\
            74.0  -1092.4986543987989  \\
            74.0  -1003.209095280926  \\
            74.0  -1071.2764889640453  \\
            74.0  -1100.7399473649868  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7f8e4e82-b791-470b-bbb3-1ec328b79e4f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  -981.9444488104473  \\
            75.0  -916.7633876633429  \\
            75.0  -876.6117297876949  \\
            75.0  -1036.1638146755477  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4decf251-747d-42fd-a7e8-dc42a91cca27}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  -1017.7880636414171  \\
            76.0  -904.4779843678311  \\
            76.0  -1092.3470735921576  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f4f866c-9d57-476c-a201-4d6918948bbc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  -1037.191171126262  \\
            77.0  -973.4747755700854  \\
            77.0  -919.3553589238423  \\
            77.0  -888.3058587059076  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a88bf69-79c6-4cd6-b482-b9b2b5690a85}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  -1057.8893146754858  \\
            78.0  -908.8939710504218  \\
            78.0  -1189.9836034463544  \\
            78.0  -1100.2306951771873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={500b1a36-4b75-4677-a53b-f42a0b6b0991}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  -1082.103291136242  \\
            79.0  -1028.2779294251518  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={292b103f-d35e-4416-ba81-2a71b24fbe69}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  -1100.3894907619485  \\
            80.0  -1097.021148868819  \\
            80.0  -1171.9210905479604  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad122a0c-4a80-4493-a3df-c271387e44c7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  -1126.441801368524  \\
            81.0  -1182.2252230001661  \\
            81.0  -1240.5520244769016  \\
            81.0  -1126.8494534367796  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={425ca0a5-5dc3-4f3b-af38-7beabec1cc96}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  -1151.299603069253  \\
            82.0  -1282.4803000182749  \\
            82.0  -1246.6428681691718  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ac89150-c73d-4e1a-8dc8-ee90728e0205}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  -1169.0790096540275  \\
            83.0  -1320.4078234930535  \\
            83.0  -1262.7932574179804  \\
            83.0  -1105.7867385540344  \\
            83.0  -1049.3556514453471  \\
            83.0  -1216.2392243762222  \\
            83.0  -1075.9251535834987  \\
            83.0  -1154.045501249052  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1de2dae-41c9-4413-b931-f41dee030aec}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  -1194.1285001912902  \\
            84.0  -1117.4738304590137  \\
            84.0  -1252.7209589243046  \\
            84.0  -1342.2530730336555  \\
            84.0  -1343.3039243392816  \\
            84.0  -1327.2529790663941  \\
            84.0  -1270.3163373441753  \\
            84.0  -1168.1962255177868  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c64ee29b-43d3-425c-8b39-cc13a2e3fe4a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  -1219.8388054416127  \\
            85.0  -1345.4376103649358  \\
            85.0  -1244.1295806022304  \\
            85.0  -1271.3336002071114  \\
            85.0  -1212.6573541979146  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6102689-0ab6-47fe-8ebf-d244158c3a4c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  -1246.653641173827  \\
            86.0  -1331.4154616646176  \\
            86.0  -1380.2384674522284  \\
            86.0  -1230.4472100962785  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01d213c4-69aa-4e08-9403-109a41963dde}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  -1260.8810717714075  \\
            87.0  -1133.539655395372  \\
            87.0  -1159.7668697038876  \\
            87.0  -1306.0167217232752  \\
            87.0  -1135.8145669319551  \\
            87.0  -1305.420134909849  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae0b37af-fbb2-41e7-a0fb-18feebfb96b3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  -1289.1283320494442  \\
            88.0  -1366.880507742445  \\
            88.0  -1396.2419415980082  \\
            88.0  -1139.6347561124865  \\
            88.0  -1302.6916858893396  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb3891ab-3c3a-4fc0-a91e-81b8625dae02}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  -1313.0015445313877  \\
            89.0  -1230.988467211108  \\
            89.0  -1239.775886415303  \\
            89.0  -1373.9153909590482  \\
            89.0  -1282.7936422765956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58360139-3e51-4c3c-a552-72e9f776cd72}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            90.0  -1331.0097996143172  \\
            90.0  -1419.379635600488  \\
            90.0  -1447.5949792728757  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12bf8b6d-7876-4a26-a574-d7717dd17be1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            91.0  -1351.9121306652612  \\
            91.0  -1277.1252839670506  \\
            91.0  -1417.3027628285283  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13d47144-6813-4202-a9c0-780a418a05dc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            92.0  -1364.585505541455  \\
            92.0  -1256.307486106412  \\
            92.0  -1397.3936069914369  \\
            92.0  -1377.1950411846194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d076f9e-0f4e-47ed-bddb-9144131b6fe7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            93.0  -1387.6207073786777  \\
            93.0  -1405.8550345570616  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d720fa94-0158-4d77-a353-825033e53a01}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            94.0  -1414.0962019502963  \\
            94.0  -1346.9271867223945  \\
            94.0  -1459.715836635459  \\
            94.0  -1329.7671213287485  \\
            94.0  -1422.5718707741398  \\
            94.0  -1354.720669055364  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47194212-7965-4c27-bb9a-259a44747790}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            95.0  -1343.8681598698424  \\
            95.0  -1290.483902614305  \\
            95.0  -1332.3476720708973  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f439ff8-f09d-46c9-8a29-1eaa0470c9a3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            96.0  -1460.5493501001229  \\
            96.0  -1311.4919691902724  \\
            96.0  -1413.5472205059825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c9566e0-5003-4140-b2f8-f9acc4e283e0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            97.0  -1473.60589056499  \\
            97.0  -1606.3391977562069  \\
            97.0  -1513.0986604552115  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9e2a0d7-39a6-4b6a-a1d2-bd600de50247}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            98.0  -1499.0242021627848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6fb8a63c-726b-4b6e-8e6e-7cfd8f33305f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            99.0  -1510.596590452237  \\
            99.0  -1658.0419422869143  \\
            99.0  -1655.52344662263  \\
            99.0  -1556.3712945811913  \\
            99.0  -1364.1870374997534  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b65780c5-525e-451f-ae05-de0064b08797}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            100.0  -1431.3873127719207  \\
            100.0  -1590.1287378390807  \\
            100.0  -1578.066361710201  \\
            100.0  -1629.6622155066184  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d5f2ab68-d6f7-4552-8a84-d02f65fd1493}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            20.0  -4198.0  \\
            20.0  2798.0  \\
        }
        ;
    \addlegendentry {Process Noise Outlier}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-77.2mm}, clip mode={individual}, width={226.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Time index k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Velocity}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-31.65}, ymax={26.65}, ytick={{-30.0,-20.0,-10.0,0.0,10.0,20.0}}, yticklabels={{$-30$,$-20$,$-10$,$0$,$10$,$20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={55a90bb6-efac-4bf8-a687-51a291046940}, draw opacity={1.0}, line width={4}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.2682767295550261  \\
            2.0  -0.724566639153988  \\
            3.0  -0.2744889077198235  \\
            4.0  -1.2347304701971598  \\
            5.0  0.06648543499388038  \\
            6.0  1.2823524728709554  \\
            7.0  1.569749598355739  \\
            8.0  1.710602722190111  \\
            9.0  1.3479345506856144  \\
            10.0  1.9172912353875535  \\
            11.0  2.074093239119725  \\
            12.0  2.328985551041385  \\
            13.0  3.5209177956116195  \\
            14.0  3.5803157410192936  \\
            15.0  2.425457987869339  \\
            16.0  1.611172422770621  \\
            17.0  1.5564048750350277  \\
            18.0  1.221132540014918  \\
            19.0  1.1601126652358946  \\
            20.0  -13.54432521474245  \\
            21.0  -15.343593116294024  \\
            22.0  -14.312797155495208  \\
            23.0  -15.73377168565597  \\
            24.0  -15.684915669073806  \\
            25.0  -14.640367439742173  \\
            26.0  -18.441073256178612  \\
            27.0  -19.070933213892594  \\
            28.0  -19.183660350075858  \\
            29.0  -17.699132163051658  \\
            30.0  -17.843500605456658  \\
            31.0  -17.061402441105987  \\
            32.0  -16.638072821946793  \\
            33.0  -15.545070030002131  \\
            34.0  -13.975072000598233  \\
            35.0  -13.584538392524824  \\
            36.0  -14.194451487216984  \\
            37.0  -14.6801336900807  \\
            38.0  -15.032851215420267  \\
            39.0  -15.145932503042827  \\
            40.0  -16.29729818813825  \\
            41.0  -15.83896291303955  \\
            42.0  -16.64086530792864  \\
            43.0  -16.824308000990154  \\
            44.0  -17.21682143990777  \\
            45.0  -16.95100455844492  \\
            46.0  -17.630791968451458  \\
            47.0  -19.263177929301317  \\
            48.0  -18.73283654093073  \\
            49.0  -18.807327212853707  \\
            50.0  -18.10603416667338  \\
            51.0  -16.87439158427569  \\
            52.0  -16.87358414095736  \\
            53.0  -17.616996003219175  \\
            54.0  -17.552611312950695  \\
            55.0  -18.306220371649367  \\
            56.0  -18.247276862600863  \\
            57.0  -17.822596595345953  \\
            58.0  -17.742537984971886  \\
            59.0  -20.430279122406  \\
            60.0  -22.087617676892506  \\
            61.0  -21.541306427973304  \\
            62.0  -21.636373457599404  \\
            63.0  -22.233930557657814  \\
            64.0  -23.65573135338795  \\
            65.0  -23.343844483804613  \\
            66.0  -22.94999990391583  \\
            67.0  -22.425985273441007  \\
            68.0  -23.061151293053534  \\
            69.0  -23.223981836018307  \\
            70.0  -21.395622905367745  \\
            71.0  -20.33968186434259  \\
            72.0  -21.558978440265008  \\
            73.0  -20.6808106327962  \\
            74.0  -20.788206290253093  \\
            75.0  -21.40717833849966  \\
            76.0  -22.262891121197818  \\
            77.0  -22.695160934032895  \\
            78.0  -23.91151293174768  \\
            79.0  -24.266640521195047  \\
            80.0  -23.134651343985524  \\
            81.0  -23.59793745247603  \\
            82.0  -23.930100171527464  \\
            83.0  -23.914886138318227  \\
            84.0  -22.304884343887142  \\
            85.0  -23.30278212321421  \\
            86.0  -21.237369896516483  \\
            87.0  -21.64950803865618  \\
            88.0  -22.21036771159204  \\
            89.0  -21.283493569503147  \\
            90.0  -20.62210645953848  \\
            91.0  -20.222993120297858  \\
            92.0  -19.36555231985139  \\
            93.0  -20.97765498647225  \\
            94.0  -22.049167464068198  \\
            95.0  -21.677503999499777  \\
            96.0  -19.982763187863906  \\
            97.0  -20.28094183103296  \\
            98.0  -18.799182888587296  \\
            99.0  -18.619689369471885  \\
            100.0  -19.231365393476768  \\
        }
        ;
    \addlegendentry {true}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.2660218116950244)
            (2,1.5004857472728006)
            (3,0.6704199418832624)
            (4,0.8185495422518905)
            (5,0.8185495422518905)
            (6,-1.0216740446767982)
            (7,-0.3026774145917155)
            (8,0.4404449477530319)
            (9,0.3563498842685707)
            (10,0.7120268716276426)
            (11,0.6001329536772357)
            (12,0.7752416744070669)
            (13,1.6320840515976036)
            (14,3.388037626985761)
            (15,3.1803116991308076)
            (16,3.247710065668246)
            (17,2.5859815006490314)
            (18,0.6298052114460669)
            (19,0.6298052114460669)
            (20,0.1340142075676647)
            (21,0.13399946255695783)
            (22,0.13399946255695783)
            (23,-3.8345559890390803)
            (24,-3.8345559890390803)
            (25,-3.8345559890390803)
            (26,-3.8345559890390803)
            (27,-3.8345559890390803)
            (28,-3.8345559890390803)
            (29,-3.8345559890390803)
            (30,-3.8345559890390803)
            (31,-3.8345559890390803)
            (32,-3.8345559890390803)
            (33,-3.8345559890390803)
            (34,-3.8345559890390803)
            (35,-3.8345559890390803)
            (36,-3.8345559890390803)
            (37,-3.8345559890390803)
            (38,-3.8345559890390803)
            (39,-3.8345559890390803)
            (40,-3.8345559890390803)
            (41,-3.8345559890390803)
            (42,-3.8345559890390803)
            (43,-3.8345559890390803)
            (44,-3.8345559890390803)
            (45,-3.8345559890390803)
            (46,-3.8345559890390803)
            (47,-3.8345559890390803)
            (48,-3.8345559890390803)
            (49,-3.8345559890390803)
            (50,-3.8345559890390803)
            (51,-3.8345559890390803)
            (52,-3.8345559890390803)
            (53,-3.8345559890390803)
            (54,-3.8345559890390803)
            (55,-3.8345559890390803)
            (56,-3.8345559890390803)
            (57,-3.8345559890390803)
            (58,-3.8657342421232253)
            (59,-19.049113489600252)
            (60,-20.155452122988592)
            (61,-21.476149315378578)
            (62,-22.711715164349272)
            (63,-22.20154283623859)
            (64,-22.272166165681604)
            (65,-22.78398233068157)
            (66,-22.4487249034749)
            (67,-23.151364998222615)
            (68,-26.692538989448074)
            (69,-22.27581491613976)
            (70,-22.27581491613976)
            (71,-22.667347912618325)
            (72,-22.667347912618325)
            (73,-22.449919148310443)
            (74,-21.775453533923976)
            (75,-19.25340120911803)
            (76,-21.67479840023052)
            (77,-22.274270012103642)
            (78,-22.20317715443554)
            (79,-22.60049240011012)
            (80,-22.60049240011012)
            (81,-22.5945334792234)
            (82,-23.056897079481164)
            (83,-22.15548928365575)
            (84,-22.358467886239684)
            (85,-23.16896483178742)
            (86,-24.31374414875603)
            (87,-22.677620446721992)
            (88,-23.126881673097724)
            (89,-23.487696825133032)
            (90,-22.486363759599087)
            (91,-21.69778475491077)
            (92,-22.10419337313852)
            (93,-19.165746824483662)
            (94,-20.601805761778195)
            (95,-20.601805761778195)
            (96,-22.56881347455619)
            (97,-21.105517359711143)
            (98,-21.39041630171463)
            (99,-19.1121778371977)
            (100,-19.1121778371977)
            (100,-24.422742814900932)
            (99,-23.494197962939722)
            (98,-25.771881598255376)
            (97,-25.448275013473815)
            (96,-26.934567775963792)
            (95,-25.86819557419488)
            (94,-24.930184402369406)
            (93,-23.494172437215667)
            (92,-26.432623220701984)
            (91,-26.026178201983306)
            (90,-26.81470222242484)
            (89,-27.81607157771582)
            (88,-27.45610973305966)
            (87,-27.010706115495914)
            (86,-28.65700090971152)
            (85,-27.530911815924043)
            (84,-26.740729081110537)
            (83,-26.53721607071793)
            (82,-27.39989456985527)
            (81,-26.96048100523604)
            (80,-27.870954171964307)
            (79,-26.933824523150815)
            (78,-26.548965730022495)
            (77,-26.64704376169015)
            (76,-26.087952809349517)
            (75,-23.69904270068696)
            (74,-26.212921937258542)
            (73,-26.90115651784034)
            (72,-27.997481208567912)
            (71,-27.07306249172923)
            (70,-27.573750037534673)
            (69,-26.642520373404967)
            (68,-31.023132877899258)
            (67,-27.48405388796802)
            (66,-26.78332333169082)
            (65,-27.119071828899312)
            (64,-26.610120928213902)
            (63,-26.570375735130533)
            (62,-27.22292861997705)
            (61,-26.442022443578715)
            (60,-26.259635776658232)
            (59,-27.315978115569088)
            (58,-22.184852989243616)
            (57,-21.90382795717734)
            (56,-21.653046089452953)
            (55,-21.39868390529348)
            (54,-21.140583536068675)
            (53,-20.8785751587815)
            (52,-20.612475689006274)
            (51,-20.342087284134273)
            (50,-20.067195622153196)
            (49,-19.787567913392024)
            (48,-19.502950592780305)
            (47,-19.21306662754199)
            (46,-18.91761235897111)
            (45,-18.616253775780198)
            (44,-18.308622088741235)
            (43,-17.994308439507527)
            (42,-17.67285752710896)
            (41,-17.34375986856311)
            (40,-17.006442317828405)
            (39,-16.660256338670955)
            (38,-16.30446334469121)
            (37,-15.938216156878688)
            (36,-15.560535242753764)
            (35,-15.170277821306628)
            (34,-14.766097026722063)
            (33,-14.346386917024326)
            (32,-13.909206824603912)
            (31,-13.452174689036868)
            (30,-12.972312248567299)
            (29,-12.465812528995887)
            (28,-11.927675873147257)
            (27,-11.351110349818171)
            (26,-10.726478032892098)
            (25,-10.039279146323953)
            (24,-9.265816382221049)
            (23,-8.362092787182982)
            (22,-5.953668910276445)
            (21,-5.1631418624971595)
            (20,-4.2317271355198365)
            (19,-4.636558247987314)
            (18,-3.6985413651181442)
            (17,-1.74240261937851)
            (16,-1.0806722127083188)
            (15,-1.1479774173957469)
            (14,-0.9402068915241584)
            (13,-2.696957922671814)
            (12,-3.557590801391443)
            (11,-3.7429686753891143)
            (10,-3.6496780473426185)
            (9,-4.024434939160961)
            (8,-3.934739262269373)
            (7,-4.625491592105556)
            (6,-5.338750544132818)
            (5,-4.3375940914331785)
            (4,-3.3749951601676598)
            (3,-3.5572317544683476)
            (2,-2.804909935944198)
            (1,-2.778493994691212)
            (1,1.2660218116950244)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.2660218116950244)
            (2,1.5004857472728006)
            (3,0.6704199418832624)
            (4,0.8185495422518905)
            (5,0.8185495422518905)
            (6,-1.0216740446767982)
            (7,-0.3026774145917155)
            (8,0.4404449477530319)
            (9,0.3563498842685707)
            (10,0.7120268716276426)
            (11,0.6001329536772357)
            (12,0.7752416744070669)
            (13,1.6320840515976036)
            (14,3.388037626985761)
            (15,3.1803116991308076)
            (16,3.247710065668246)
            (17,2.5859815006490314)
            (18,0.6298052114460669)
            (19,0.6298052114460669)
            (20,0.1340142075676647)
            (21,0.13399946255695783)
            (22,0.13399946255695783)
            (23,-3.8345559890390803)
            (24,-3.8345559890390803)
            (25,-3.8345559890390803)
            (26,-3.8345559890390803)
            (27,-3.8345559890390803)
            (28,-3.8345559890390803)
            (29,-3.8345559890390803)
            (30,-3.8345559890390803)
            (31,-3.8345559890390803)
            (32,-3.8345559890390803)
            (33,-3.8345559890390803)
            (34,-3.8345559890390803)
            (35,-3.8345559890390803)
            (36,-3.8345559890390803)
            (37,-3.8345559890390803)
            (38,-3.8345559890390803)
            (39,-3.8345559890390803)
            (40,-3.8345559890390803)
            (41,-3.8345559890390803)
            (42,-3.8345559890390803)
            (43,-3.8345559890390803)
            (44,-3.8345559890390803)
            (45,-3.8345559890390803)
            (46,-3.8345559890390803)
            (47,-3.8345559890390803)
            (48,-3.8345559890390803)
            (49,-3.8345559890390803)
            (50,-3.8345559890390803)
            (51,-3.8345559890390803)
            (52,-3.8345559890390803)
            (53,-3.8345559890390803)
            (54,-3.8345559890390803)
            (55,-3.8345559890390803)
            (56,-3.8345559890390803)
            (57,-3.8345559890390803)
            (58,-3.8657342421232253)
            (59,-19.049113489600252)
            (60,-20.155452122988592)
            (61,-21.476149315378578)
            (62,-22.711715164349272)
            (63,-22.20154283623859)
            (64,-22.272166165681604)
            (65,-22.78398233068157)
            (66,-22.4487249034749)
            (67,-23.151364998222615)
            (68,-26.692538989448074)
            (69,-22.27581491613976)
            (70,-22.27581491613976)
            (71,-22.667347912618325)
            (72,-22.667347912618325)
            (73,-22.449919148310443)
            (74,-21.775453533923976)
            (75,-19.25340120911803)
            (76,-21.67479840023052)
            (77,-22.274270012103642)
            (78,-22.20317715443554)
            (79,-22.60049240011012)
            (80,-22.60049240011012)
            (81,-22.5945334792234)
            (82,-23.056897079481164)
            (83,-22.15548928365575)
            (84,-22.358467886239684)
            (85,-23.16896483178742)
            (86,-24.31374414875603)
            (87,-22.677620446721992)
            (88,-23.126881673097724)
            (89,-23.487696825133032)
            (90,-22.486363759599087)
            (91,-21.69778475491077)
            (92,-22.10419337313852)
            (93,-19.165746824483662)
            (94,-20.601805761778195)
            (95,-20.601805761778195)
            (96,-22.56881347455619)
            (97,-21.105517359711143)
            (98,-21.39041630171463)
            (99,-19.1121778371977)
            (100,-19.1121778371977)
            (100,-13.801612859494465)
            (99,-14.730157711455675)
            (98,-17.008951005173884)
            (97,-16.762759705948472)
            (96,-18.20305917314859)
            (95,-15.335415949361513)
            (94,-16.273427121186984)
            (93,-14.837321211751659)
            (92,-17.77576352557506)
            (91,-17.369391307838235)
            (90,-18.15802529677333)
            (89,-19.159322072550243)
            (88,-18.79765361313579)
            (87,-18.34453477794807)
            (86,-19.97048738780054)
            (85,-18.807017847650798)
            (84,-17.97620669136883)
            (83,-17.773762496593573)
            (82,-18.713899589107058)
            (81,-18.22858595321076)
            (80,-17.330030628255933)
            (79,-18.267160277069426)
            (78,-17.857388578848585)
            (77,-17.901496262517135)
            (76,-17.261643991111526)
            (75,-14.807759717549104)
            (74,-17.33798513058941)
            (73,-17.998681778780544)
            (72,-17.33721461666874)
            (71,-18.26163333350742)
            (70,-16.977879794744844)
            (69,-17.90910945887455)
            (68,-22.36194510099689)
            (67,-18.81867610847721)
            (66,-18.11412647525898)
            (65,-18.44889283246383)
            (64,-17.934211403149305)
            (63,-17.83270993734665)
            (62,-18.200501708721493)
            (61,-16.51027618717844)
            (60,-14.051268469318952)
            (59,-10.782248863631418)
            (58,14.453384504997167)
            (57,14.23471597909918)
            (56,13.983934111374792)
            (55,13.72957192721532)
            (54,13.471471557990514)
            (53,13.20946318070334)
            (52,12.943363710928113)
            (51,12.672975306056111)
            (50,12.398083644075035)
            (49,12.118455935313863)
            (48,11.833838614702145)
            (47,11.54395464946383)
            (46,11.24850038089295)
            (45,10.947141797702036)
            (44,10.639510110663073)
            (43,10.325196461429366)
            (42,10.003745549030798)
            (41,9.674647890484952)
            (40,9.337330339750245)
            (39,8.991144360592793)
            (38,8.635351366613051)
            (37,8.269104178800529)
            (36,7.891423264675604)
            (35,7.501165843228469)
            (34,7.096985048643903)
            (33,6.677274938946166)
            (32,6.240094846525752)
            (31,5.783062710958708)
            (30,5.303200270489139)
            (29,4.796700550917727)
            (28,4.258563895069097)
            (27,3.68199837174001)
            (26,3.057366054813937)
            (25,2.3701671682457914)
            (24,1.5967044041428875)
            (23,0.6929808091048222)
            (22,6.22166783539036)
            (21,5.431140787611076)
            (20,4.499755550655166)
            (19,5.896168670879448)
            (18,4.958151788010278)
            (17,6.914365620676573)
            (16,7.576092344044811)
            (15,7.508600815657362)
            (14,7.71628214549568)
            (13,5.961126025867021)
            (12,5.108074150205576)
            (11,4.943234582743585)
            (10,5.073731790597904)
            (9,4.737134707698103)
            (8,4.815629157775437)
            (7,4.0201367629221245)
            (6,3.2954024547792216)
            (5,5.9746931759369595)
            (4,5.012094244671441)
            (3,4.898071638234873)
            (2,5.805881430489799)
            (1,5.310537618081261)
            (1,1.2660218116950244)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={34b258d8-b351-4263-af59-e50639143b3e}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.2660218116950244  \\
            2.0  1.5004857472728006  \\
            3.0  0.6704199418832624  \\
            4.0  0.8185495422518905  \\
            5.0  0.8185495422518905  \\
            6.0  -1.0216740446767982  \\
            7.0  -0.3026774145917155  \\
            8.0  0.4404449477530319  \\
            9.0  0.3563498842685707  \\
            10.0  0.7120268716276426  \\
            11.0  0.6001329536772357  \\
            12.0  0.7752416744070669  \\
            13.0  1.6320840515976036  \\
            14.0  3.388037626985761  \\
            15.0  3.1803116991308076  \\
            16.0  3.247710065668246  \\
            17.0  2.5859815006490314  \\
            18.0  0.6298052114460669  \\
            19.0  0.6298052114460669  \\
            20.0  0.1340142075676647  \\
            21.0  0.13399946255695783  \\
            22.0  0.13399946255695783  \\
            23.0  -3.8345559890390803  \\
            24.0  -3.8345559890390803  \\
            25.0  -3.8345559890390803  \\
            26.0  -3.8345559890390803  \\
            27.0  -3.8345559890390803  \\
            28.0  -3.8345559890390803  \\
            29.0  -3.8345559890390803  \\
            30.0  -3.8345559890390803  \\
            31.0  -3.8345559890390803  \\
            32.0  -3.8345559890390803  \\
            33.0  -3.8345559890390803  \\
            34.0  -3.8345559890390803  \\
            35.0  -3.8345559890390803  \\
            36.0  -3.8345559890390803  \\
            37.0  -3.8345559890390803  \\
            38.0  -3.8345559890390803  \\
            39.0  -3.8345559890390803  \\
            40.0  -3.8345559890390803  \\
            41.0  -3.8345559890390803  \\
            42.0  -3.8345559890390803  \\
            43.0  -3.8345559890390803  \\
            44.0  -3.8345559890390803  \\
            45.0  -3.8345559890390803  \\
            46.0  -3.8345559890390803  \\
            47.0  -3.8345559890390803  \\
            48.0  -3.8345559890390803  \\
            49.0  -3.8345559890390803  \\
            50.0  -3.8345559890390803  \\
            51.0  -3.8345559890390803  \\
            52.0  -3.8345559890390803  \\
            53.0  -3.8345559890390803  \\
            54.0  -3.8345559890390803  \\
            55.0  -3.8345559890390803  \\
            56.0  -3.8345559890390803  \\
            57.0  -3.8345559890390803  \\
            58.0  -3.8657342421232253  \\
            59.0  -19.049113489600252  \\
            60.0  -20.155452122988592  \\
            61.0  -21.476149315378578  \\
            62.0  -22.711715164349272  \\
            63.0  -22.20154283623859  \\
            64.0  -22.272166165681604  \\
            65.0  -22.78398233068157  \\
            66.0  -22.4487249034749  \\
            67.0  -23.151364998222615  \\
            68.0  -26.692538989448074  \\
            69.0  -22.27581491613976  \\
            70.0  -22.27581491613976  \\
            71.0  -22.667347912618325  \\
            72.0  -22.667347912618325  \\
            73.0  -22.449919148310443  \\
            74.0  -21.775453533923976  \\
            75.0  -19.25340120911803  \\
            76.0  -21.67479840023052  \\
            77.0  -22.274270012103642  \\
            78.0  -22.20317715443554  \\
            79.0  -22.60049240011012  \\
            80.0  -22.60049240011012  \\
            81.0  -22.5945334792234  \\
            82.0  -23.056897079481164  \\
            83.0  -22.15548928365575  \\
            84.0  -22.358467886239684  \\
            85.0  -23.16896483178742  \\
            86.0  -24.31374414875603  \\
            87.0  -22.677620446721992  \\
            88.0  -23.126881673097724  \\
            89.0  -23.487696825133032  \\
            90.0  -22.486363759599087  \\
            91.0  -21.69778475491077  \\
            92.0  -22.10419337313852  \\
            93.0  -19.165746824483662  \\
            94.0  -20.601805761778195  \\
            95.0  -20.601805761778195  \\
            96.0  -22.56881347455619  \\
            97.0  -21.105517359711143  \\
            98.0  -21.39041630171463  \\
            99.0  -19.1121778371977  \\
            100.0  -19.1121778371977  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.2870631355233249)
            (2,1.5117766931664833)
            (3,0.7102357940556495)
            (4,0.8042302234334606)
            (5,0.8042302234334606)
            (6,-1.1676006911188823)
            (7,-0.37951431399128777)
            (8,0.37684243702165543)
            (9,0.342809097121632)
            (10,0.7101933877148858)
            (11,0.6348917937082103)
            (12,0.7884570875578187)
            (13,1.7201925316193767)
            (14,3.7174401688920184)
            (15,3.3059957298893234)
            (16,3.275783671830432)
            (17,2.504252492067694)
            (18,0.18964243555642457)
            (19,0.18964243555642457)
            (20,0.04573219510983221)
            (21,0.04573219510983221)
            (22,-0.8020113308946328)
            (23,-13.362192028803594)
            (24,-12.858053011178487)
            (25,-13.23860905436018)
            (26,-13.15197708680541)
            (27,-15.662709270048683)
            (28,-15.662709270048683)
            (29,-17.813356079797693)
            (30,-17.910680326894727)
            (31,-18.330589671675835)
            (32,-18.7906838899863)
            (33,-17.9086182401678)
            (34,-16.42709934168116)
            (35,-13.492269804222657)
            (36,-14.556105998200966)
            (37,-15.529641247345696)
            (38,-16.00326480595206)
            (39,-16.974370575982924)
            (40,-14.790487281307593)
            (41,-14.637108046467327)
            (42,-14.20618458375792)
            (43,-15.71896752061085)
            (44,-16.517474057057928)
            (45,-17.19994626835762)
            (46,-18.32759682825337)
            (47,-18.41828522560183)
            (48,-18.127325906653365)
            (49,-18.923527434345715)
            (50,-17.60753188269917)
            (51,-17.562569030695485)
            (52,-17.521097489882315)
            (53,-18.47628004375448)
            (54,-17.087652968624923)
            (55,-18.174766650227603)
            (56,-18.174766650227603)
            (57,-18.066214098685208)
            (58,-17.57220623736905)
            (59,-17.312289993809404)
            (60,-18.64563155338013)
            (61,-20.408048955540913)
            (62,-22.257500767486846)
            (63,-22.024428469322686)
            (64,-22.230715166809915)
            (65,-22.785455585121063)
            (66,-22.551846843815973)
            (67,-23.216545890676723)
            (68,-28.23198641043449)
            (69,-22.356838300181554)
            (70,-22.356838300181554)
            (71,-22.696776800618395)
            (72,-22.696776800618395)
            (73,-22.462293010451795)
            (74,-21.827325559555877)
            (75,-18.534519296743365)
            (76,-22.62871508788762)
            (77,-22.50296935875041)
            (78,-22.085073638875496)
            (79,-22.327310287677136)
            (80,-22.327310287677136)
            (81,-22.3950879638065)
            (82,-22.880630977117253)
            (83,-22.14142047665193)
            (84,-22.34853175511538)
            (85,-23.254766300653344)
            (86,-24.382047335430073)
            (87,-22.473925534332167)
            (88,-23.077358747343155)
            (89,-23.492129760977917)
            (90,-22.463348880884286)
            (91,-21.67318688614016)
            (92,-22.17923784820291)
            (93,-19.039577625968906)
            (94,-20.90283145866543)
            (95,-20.90283145866543)
            (96,-22.78116752596674)
            (97,-20.54282911246228)
            (98,-21.012466500788175)
            (99,-19.073147218401242)
            (100,-19.073147218401242)
            (100,-24.563844035276894)
            (99,-23.671815670773995)
            (98,-25.071259430379992)
            (97,-24.99434266635785)
            (96,-27.173851606811105)
            (95,-26.43140774966687)
            (94,-25.546661322627205)
            (93,-23.731407171241827)
            (92,-26.77770412199235)
            (91,-25.82517642344437)
            (90,-26.78295856936534)
            (89,-27.657731556758648)
            (88,-27.210075407410823)
            (87,-27.067452662998086)
            (86,-28.674203196196054)
            (85,-27.720661967536763)
            (84,-26.596985123738502)
            (83,-26.086717879983485)
            (82,-26.727267518675063)
            (81,-26.34935244546924)
            (80,-27.230310290460608)
            (79,-26.2053779801362)
            (78,-26.1966331246317)
            (77,-27.162284869305243)
            (76,-28.100628994008332)
            (75,-23.73108299644865)
            (74,-25.753588626843715)
            (73,-26.42036483577907)
            (72,-27.91004148713431)
            (71,-26.96035847471283)
            (70,-27.452291969687174)
            (69,-26.475533251021965)
            (68,-34.02220593975326)
            (67,-27.265334570356202)
            (66,-26.356515378905133)
            (65,-26.731177392648195)
            (64,-26.119036109954607)
            (63,-26.109591856071248)
            (62,-26.859595900895098)
            (61,-24.93482924710249)
            (60,-23.18883045931957)
            (59,-21.16789417749234)
            (58,-21.534291330894693)
            (57,-22.251903853116964)
            (56,-23.676842873303034)
            (55,-22.787015859077012)
            (54,-21.45440594157268)
            (53,-22.572522568968246)
            (52,-21.58472815911552)
            (51,-21.598101251749718)
            (50,-21.825115745711784)
            (49,-22.897577279072884)
            (48,-21.938892550472673)
            (47,-22.333706594539713)
            (46,-22.46871034499819)
            (45,-21.186981327758726)
            (44,-20.66407790778858)
            (43,-20.212061627135732)
            (42,-18.380482368545678)
            (41,-18.486213827846544)
            (40,-18.89495690458724)
            (39,-21.336640846424363)
            (38,-20.335899912846273)
            (37,-20.304806939706904)
            (36,-19.248091211364702)
            (35,-18.82493130789254)
            (34,-20.767702158450206)
            (33,-21.997791355770943)
            (32,-22.7595187487107)
            (31,-22.41367117838208)
            (30,-22.319956166064667)
            (29,-22.23277615090353)
            (28,-21.533609461292343)
            (27,-20.709239667811573)
            (26,-17.20077710109176)
            (25,-17.93282638126789)
            (24,-17.957250878012943)
            (23,-19.678305393243562)
            (22,-7.309116426831173)
            (21,-5.841440593951603)
            (20,-5.019719753953094)
            (19,-5.430398214529242)
            (18,-4.562710340555143)
            (17,-1.9187823370736425)
            (16,-0.5867047392744529)
            (15,-0.7996689699790407)
            (14,-0.8744930064029734)
            (13,-2.704359743487295)
            (12,-2.9627535567715864)
            (11,-3.1664109211744536)
            (10,-3.2574264031575857)
            (9,-3.9939253924777973)
            (8,-3.675541052554486)
            (7,-4.516598464993375)
            (6,-5.549699717232726)
            (5,-4.087412304045072)
            (4,-3.059468343566373)
            (3,-3.262551627343753)
            (2,-2.4866395087039406)
            (1,-2.6728239594849725)
            (1,1.2870631355233249)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.2870631355233249)
            (2,1.5117766931664833)
            (3,0.7102357940556495)
            (4,0.8042302234334606)
            (5,0.8042302234334606)
            (6,-1.1676006911188823)
            (7,-0.37951431399128777)
            (8,0.37684243702165543)
            (9,0.342809097121632)
            (10,0.7101933877148858)
            (11,0.6348917937082103)
            (12,0.7884570875578187)
            (13,1.7201925316193767)
            (14,3.7174401688920184)
            (15,3.3059957298893234)
            (16,3.275783671830432)
            (17,2.504252492067694)
            (18,0.18964243555642457)
            (19,0.18964243555642457)
            (20,0.04573219510983221)
            (21,0.04573219510983221)
            (22,-0.8020113308946328)
            (23,-13.362192028803594)
            (24,-12.858053011178487)
            (25,-13.23860905436018)
            (26,-13.15197708680541)
            (27,-15.662709270048683)
            (28,-15.662709270048683)
            (29,-17.813356079797693)
            (30,-17.910680326894727)
            (31,-18.330589671675835)
            (32,-18.7906838899863)
            (33,-17.9086182401678)
            (34,-16.42709934168116)
            (35,-13.492269804222657)
            (36,-14.556105998200966)
            (37,-15.529641247345696)
            (38,-16.00326480595206)
            (39,-16.974370575982924)
            (40,-14.790487281307593)
            (41,-14.637108046467327)
            (42,-14.20618458375792)
            (43,-15.71896752061085)
            (44,-16.517474057057928)
            (45,-17.19994626835762)
            (46,-18.32759682825337)
            (47,-18.41828522560183)
            (48,-18.127325906653365)
            (49,-18.923527434345715)
            (50,-17.60753188269917)
            (51,-17.562569030695485)
            (52,-17.521097489882315)
            (53,-18.47628004375448)
            (54,-17.087652968624923)
            (55,-18.174766650227603)
            (56,-18.174766650227603)
            (57,-18.066214098685208)
            (58,-17.57220623736905)
            (59,-17.312289993809404)
            (60,-18.64563155338013)
            (61,-20.408048955540913)
            (62,-22.257500767486846)
            (63,-22.024428469322686)
            (64,-22.230715166809915)
            (65,-22.785455585121063)
            (66,-22.551846843815973)
            (67,-23.216545890676723)
            (68,-28.23198641043449)
            (69,-22.356838300181554)
            (70,-22.356838300181554)
            (71,-22.696776800618395)
            (72,-22.696776800618395)
            (73,-22.462293010451795)
            (74,-21.827325559555877)
            (75,-18.534519296743365)
            (76,-22.62871508788762)
            (77,-22.50296935875041)
            (78,-22.085073638875496)
            (79,-22.327310287677136)
            (80,-22.327310287677136)
            (81,-22.3950879638065)
            (82,-22.880630977117253)
            (83,-22.14142047665193)
            (84,-22.34853175511538)
            (85,-23.254766300653344)
            (86,-24.382047335430073)
            (87,-22.473925534332167)
            (88,-23.077358747343155)
            (89,-23.492129760977917)
            (90,-22.463348880884286)
            (91,-21.67318688614016)
            (92,-22.17923784820291)
            (93,-19.039577625968906)
            (94,-20.90283145866543)
            (95,-20.90283145866543)
            (96,-22.78116752596674)
            (97,-20.54282911246228)
            (98,-21.012466500788175)
            (99,-19.073147218401242)
            (100,-19.073147218401242)
            (100,-13.582450401525591)
            (99,-14.474478766028488)
            (98,-16.953673571196358)
            (97,-16.09131555856671)
            (96,-18.388483445122375)
            (95,-15.374255167663986)
            (94,-16.25900159470365)
            (93,-14.347748080695988)
            (92,-17.58077157441347)
            (91,-17.521197348835955)
            (90,-18.14373919240323)
            (89,-19.326527965197187)
            (88,-18.944642087275486)
            (87,-17.88039840566625)
            (86,-20.089891474664093)
            (85,-18.788870633769925)
            (84,-18.10007838649226)
            (83,-18.196123073320376)
            (82,-19.033994435559443)
            (81,-18.44082348214376)
            (80,-17.424310284893664)
            (79,-18.449242595218074)
            (78,-17.973514153119293)
            (77,-17.843653848195576)
            (76,-17.15680118176691)
            (75,-13.337955597038082)
            (74,-17.90106249226804)
            (73,-18.50422118512452)
            (72,-17.483512114102478)
            (71,-18.43319512652396)
            (70,-17.261384630675934)
            (69,-18.238143349341144)
            (68,-22.441766881115722)
            (67,-19.167757210997244)
            (66,-18.747178308726813)
            (65,-18.83973377759393)
            (64,-18.342394223665224)
            (63,-17.939265082574124)
            (62,-17.655405634078594)
            (61,-15.881268663979338)
            (60,-14.102432647440693)
            (59,-13.456685810126467)
            (58,-13.610121143843404)
            (57,-13.88052434425345)
            (56,-12.672690427152173)
            (55,-13.562517441378194)
            (54,-12.720899995677165)
            (53,-14.38003751854071)
            (52,-13.45746682064911)
            (51,-13.527036809641254)
            (50,-13.389948019686555)
            (49,-14.949477589618546)
            (48,-14.315759262834057)
            (47,-14.502863856663948)
            (46,-14.18648331150855)
            (45,-13.212911208956516)
            (44,-12.370870206327275)
            (43,-11.225873414085967)
            (42,-10.031886798970165)
            (41,-10.78800226508811)
            (40,-10.686017658027946)
            (39,-12.612100305541485)
            (38,-11.670629699057848)
            (37,-10.754475554984488)
            (36,-9.86412078503723)
            (35,-8.159608300552774)
            (34,-12.086496524912112)
            (33,-13.81944512456466)
            (32,-14.821849031261902)
            (31,-14.247508164969588)
            (30,-13.501404487724788)
            (29,-13.393936008691856)
            (28,-9.791809078805022)
            (27,-10.616178872285793)
            (26,-9.103177072519058)
            (25,-8.54439172745247)
            (24,-7.758855144344033)
            (23,-7.046078664363629)
            (22,5.705093765041907)
            (21,5.932904984171268)
            (20,5.111184144172759)
            (19,5.809683085642091)
            (18,4.941995211667993)
            (17,6.927287321209031)
            (16,7.138272082935316)
            (15,7.411660429757688)
            (14,8.30937334418701)
            (13,6.144744806726049)
            (12,4.539667731887224)
            (11,4.436194508590874)
            (10,4.677813178587357)
            (9,4.679543586721062)
            (8,4.4292259265977965)
            (7,3.7575698370107995)
            (6,3.2144983349949614)
            (5,5.6958727509119935)
            (4,4.667928790433294)
            (3,4.683023215455052)
            (2,5.510192895036908)
            (1,5.246950230531622)
            (1,1.2870631355233249)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e6681e4a-ae7a-46ba-9330-c2c9e4020dae}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.2870631355233249  \\
            2.0  1.5117766931664833  \\
            3.0  0.7102357940556495  \\
            4.0  0.8042302234334606  \\
            5.0  0.8042302234334606  \\
            6.0  -1.1676006911188823  \\
            7.0  -0.37951431399128777  \\
            8.0  0.37684243702165543  \\
            9.0  0.342809097121632  \\
            10.0  0.7101933877148858  \\
            11.0  0.6348917937082103  \\
            12.0  0.7884570875578187  \\
            13.0  1.7201925316193767  \\
            14.0  3.7174401688920184  \\
            15.0  3.3059957298893234  \\
            16.0  3.275783671830432  \\
            17.0  2.504252492067694  \\
            18.0  0.18964243555642457  \\
            19.0  0.18964243555642457  \\
            20.0  0.04573219510983221  \\
            21.0  0.04573219510983221  \\
            22.0  -0.8020113308946328  \\
            23.0  -13.362192028803594  \\
            24.0  -12.858053011178487  \\
            25.0  -13.23860905436018  \\
            26.0  -13.15197708680541  \\
            27.0  -15.662709270048683  \\
            28.0  -15.662709270048683  \\
            29.0  -17.813356079797693  \\
            30.0  -17.910680326894727  \\
            31.0  -18.330589671675835  \\
            32.0  -18.7906838899863  \\
            33.0  -17.9086182401678  \\
            34.0  -16.42709934168116  \\
            35.0  -13.492269804222657  \\
            36.0  -14.556105998200966  \\
            37.0  -15.529641247345696  \\
            38.0  -16.00326480595206  \\
            39.0  -16.974370575982924  \\
            40.0  -14.790487281307593  \\
            41.0  -14.637108046467327  \\
            42.0  -14.20618458375792  \\
            43.0  -15.71896752061085  \\
            44.0  -16.517474057057928  \\
            45.0  -17.19994626835762  \\
            46.0  -18.32759682825337  \\
            47.0  -18.41828522560183  \\
            48.0  -18.127325906653365  \\
            49.0  -18.923527434345715  \\
            50.0  -17.60753188269917  \\
            51.0  -17.562569030695485  \\
            52.0  -17.521097489882315  \\
            53.0  -18.47628004375448  \\
            54.0  -17.087652968624923  \\
            55.0  -18.174766650227603  \\
            56.0  -18.174766650227603  \\
            57.0  -18.066214098685208  \\
            58.0  -17.57220623736905  \\
            59.0  -17.312289993809404  \\
            60.0  -18.64563155338013  \\
            61.0  -20.408048955540913  \\
            62.0  -22.257500767486846  \\
            63.0  -22.024428469322686  \\
            64.0  -22.230715166809915  \\
            65.0  -22.785455585121063  \\
            66.0  -22.551846843815973  \\
            67.0  -23.216545890676723  \\
            68.0  -28.23198641043449  \\
            69.0  -22.356838300181554  \\
            70.0  -22.356838300181554  \\
            71.0  -22.696776800618395  \\
            72.0  -22.696776800618395  \\
            73.0  -22.462293010451795  \\
            74.0  -21.827325559555877  \\
            75.0  -18.534519296743365  \\
            76.0  -22.62871508788762  \\
            77.0  -22.50296935875041  \\
            78.0  -22.085073638875496  \\
            79.0  -22.327310287677136  \\
            80.0  -22.327310287677136  \\
            81.0  -22.3950879638065  \\
            82.0  -22.880630977117253  \\
            83.0  -22.14142047665193  \\
            84.0  -22.34853175511538  \\
            85.0  -23.254766300653344  \\
            86.0  -24.382047335430073  \\
            87.0  -22.473925534332167  \\
            88.0  -23.077358747343155  \\
            89.0  -23.492129760977917  \\
            90.0  -22.463348880884286  \\
            91.0  -21.67318688614016  \\
            92.0  -22.17923784820291  \\
            93.0  -19.039577625968906  \\
            94.0  -20.90283145866543  \\
            95.0  -20.90283145866543  \\
            96.0  -22.78116752596674  \\
            97.0  -20.54282911246228  \\
            98.0  -21.012466500788175  \\
            99.0  -19.073147218401242  \\
            100.0  -19.073147218401242  \\
        }
        ;
    \addlegendentry {RSTKF-GSF}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0a45960c-af83-4f87-b830-72f8f190ba11}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            20.0  -89.94999999999999  \\
            20.0  84.94999999999999  \\
        }
        ;
    \addlegendentry {Process Noise Outlier}
\end{axis}
\end{tikzpicture}


==> GSFProblem_x.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={226.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Position}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1866.0}, ymax={466.0}, ytick={{-1500.0,-1000.0,-500.0,0.0}}, yticklabels={{$-1500$,$-1000$,$-500$,$0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={487da750-83b3-4edc-a5ef-a2d28e41fb0c}, draw opacity={1.0}, line width={5}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.4270201870836408  \\
            2.0  1.3161012106384726  \\
            3.0  0.8026068249462606  \\
            4.0  -0.05900476085361983  \\
            5.0  -1.1800965857670074  \\
            6.0  -0.6493618966880164  \\
            7.0  1.1508916316716271  \\
            8.0  2.7004966501366487  \\
            9.0  3.9666651266670216  \\
            10.0  5.5925132851940615  \\
            11.0  7.5134044381959955  \\
            12.0  9.792773503567105  \\
            13.0  12.457389265538774  \\
            14.0  16.159819529424126  \\
            15.0  19.637452237822536  \\
            16.0  21.051738568400825  \\
            17.0  22.226350171189047  \\
            18.0  23.66933349136871  \\
            19.0  24.576467406045918  \\
            20.0  17.717851127573496  \\
            21.0  3.437868544063167  \\
            22.0  -10.699346169483176  \\
            23.0  -25.452044625112574  \\
            24.0  -41.3833876808535  \\
            25.0  -56.70843361255794  \\
            26.0  -73.39233549858828  \\
            27.0  -92.34820197214539  \\
            28.0  -111.55743475237495  \\
            29.0  -129.96446602505947  \\
            30.0  -147.51100772726508  \\
            31.0  -165.39544164808768  \\
            32.0  -182.4850006757502  \\
            33.0  -198.52876246716852  \\
            34.0  -213.33359908034382  \\
            35.0  -226.73718806629992  \\
            36.0  -240.7652615669584  \\
            37.0  -255.2890701742182  \\
            38.0  -270.32945669800364  \\
            39.0  -285.62732729972964  \\
            40.0  -301.2706710491093  \\
            41.0  -317.35979528880966  \\
            42.0  -333.3692820431318  \\
            43.0  -350.26499537576655  \\
            44.0  -367.17622451979327  \\
            45.0  -384.38400994459255  \\
            46.0  -402.07860469065133  \\
            47.0  -420.4839736877873  \\
            48.0  -439.55857156103264  \\
            49.0  -457.9624970140153  \\
            50.0  -476.8227820895356  \\
            51.0  -494.32926807317205  \\
            52.0  -511.4070362853976  \\
            53.0  -528.8074989193387  \\
            54.0  -546.3169525050102  \\
            55.0  -564.2478537386937  \\
            56.0  -582.2434708556167  \\
            57.0  -600.1112941407043  \\
            58.0  -618.2464356712625  \\
            59.0  -637.3301636851937  \\
            60.0  -658.3181549407549  \\
            61.0  -680.0488726412108  \\
            62.0  -701.4632965848365  \\
            63.0  -723.5936207376211  \\
            64.0  -746.9351273123696  \\
            65.0  -770.3703873566105  \\
            66.0  -793.5505625059786  \\
            67.0  -816.1323040028441  \\
            68.0  -838.4805299483492  \\
            69.0  -861.5651420645472  \\
            70.0  -883.518017306662  \\
            71.0  -904.451961472749  \\
            72.0  -925.2249272737101  \\
            73.0  -946.6588412625099  \\
            74.0  -968.0871229752231  \\
            75.0  -988.991700041001  \\
            76.0  -1010.4359418324558  \\
            77.0  -1032.8186111789526  \\
            78.0  -1055.8981411578513  \\
            79.0  -1080.3922604392658  \\
            80.0  -1104.0671728063282  \\
            81.0  -1127.593978037464  \\
            82.0  -1150.7796455438875  \\
            83.0  -1174.6132422595745  \\
            84.0  -1197.6578923015  \\
            85.0  -1220.8344351594244  \\
            86.0  -1243.4552142915302  \\
            87.0  -1265.1006906770838  \\
            88.0  -1287.3427868610504  \\
            89.0  -1309.226015478462  \\
            90.0  -1329.9933413036051  \\
            91.0  -1350.2770472189861  \\
            92.0  -1370.111810914265  \\
            93.0  -1390.1655666937877  \\
            94.0  -1411.7730591034613  \\
            95.0  -1433.516328296612  \\
            96.0  -1454.524501053452  \\
            97.0  -1474.8147315476672  \\
            98.0  -1494.3975633083428  \\
            99.0  -1513.0994314382508  \\
            100.0  -1532.1103022287598  \\
        }
        ;
    \addlegendentry {trajectory}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.4138117070811491)
            (2,3.109459914433348)
            (3,2.7373780523605946)
            (4,3.781602777155009)
            (5,4.6001523194069)
            (6,-0.18953864891903027)
            (7,0.8678713064616539)
            (8,2.5552157247144036)
            (9,2.778541120536411)
            (10,4.046572377665372)
            (11,4.471018814924489)
            (12,5.522603919692372)
            (13,8.510013892752763)
            (14,14.676681226596356)
            (15,17.528370881733668)
            (16,20.88268106289099)
            (17,22.42207806593372)
            (18,19.95813935445258)
            (19,20.587944565898646)
            (20,19.7235839323483)
            (21,19.85753658148808)
            (22,19.991536044045038)
            (23,1.627133945716643)
            (24,-2.2074220433224374)
            (25,-6.041978032361518)
            (26,-9.876534021400598)
            (27,-13.711090010439678)
            (28,-17.545645999478758)
            (29,-21.38020198851784)
            (30,-25.21475797755692)
            (31,-29.049313966596003)
            (32,-32.883869955635085)
            (33,-36.718425944674166)
            (34,-40.55298193371325)
            (35,-44.38753792275233)
            (36,-48.22209391179141)
            (37,-52.05664990083049)
            (38,-55.891205889869575)
            (39,-59.725761878908656)
            (40,-63.56031786794774)
            (41,-67.39487385698682)
            (42,-71.2294298460259)
            (43,-75.06398583506497)
            (44,-78.89854182410404)
            (45,-82.73309781314312)
            (46,-86.56765380218219)
            (47,-90.40220979122127)
            (48,-94.23676578026034)
            (49,-98.07132176929942)
            (50,-101.90587775833849)
            (51,-105.74043374737757)
            (52,-109.57498973641664)
            (53,-113.40954572545571)
            (54,-117.24410171449479)
            (55,-121.07865770353386)
            (56,-124.91321369257294)
            (57,-128.74776968161203)
            (58,-133.5803020821204)
            (59,-635.1700498337648)
            (60,-656.4156323351551)
            (61,-679.4877340941117)
            (62,-704.023963638664)
            (63,-725.4090538075753)
            (64,-747.7937584587443)
            (65,-771.3972409221961)
            (66,-793.3146415784157)
            (67,-817.5764264982347)
            (68,-849.8653116841335)
            (69,-861.2410853815709)
            (70,-883.5169002977107)
            (71,-907.0557414201907)
            (72,-929.723089332809)
            (73,-951.6879282792257)
            (74,-972.181292372537)
            (75,-987.2826787120022)
            (76,-1012.7388347389061)
            (77,-1035.9464093653953)
            (78,-1058.0379557229471)
            (79,-1081.2659251153186)
            (80,-1103.8664175154288)
            (81,-1126.44898366879)
            (82,-1150.3726186015592)
            (83,-1171.0195482361307)
            (84,-1193.6985800547416)
            (85,-1218.1353924465036)
            (86,-1244.2472461622592)
            (87,-1264.338712738068)
            (88,-1288.1762027140924)
            (89,-1312.235020271475)
            (90,-1333.1372406304881)
            (91,-1353.5877250981664)
            (92,-1376.33269358276)
            (93,-1388.1715435500857)
            (94,-1411.0446098122695)
            (95,-1431.6464155740478)
            (96,-1458.1761222768478)
            (97,-1476.5399563343735)
            (98,-1498.4093153424344)
            (99,-1514.3558833213228)
            (100,-1533.4680611585206)
            (100,-1543.94686869057)
            (99,-1521.3820945610319)
            (98,-1505.4700783205344)
            (97,-1483.8208118229586)
            (96,-1466.1929562819626)
            (95,-1442.103505758232)
            (94,-1418.0708700069822)
            (93,-1395.1977804443359)
            (92,-1383.3589233112107)
            (91,-1360.613987810772)
            (90,-1340.1638734242053)
            (89,-1319.2628407922261)
            (88,-1295.206587580084)
            (87,-1271.3728749350246)
            (86,-1251.283805870079)
            (85,-1225.168269641279)
            (84,-1200.724841272408)
            (83,-1178.0803977354105)
            (82,-1157.6541464470151)
            (81,-1134.4690710564898)
            (80,-1114.3404446759985)
            (79,-1088.3034736543943)
            (78,-1065.0827045434405)
            (77,-1042.9938384163443)
            (76,-1019.7824926629216)
            (75,-994.3540442296563)
            (74,-979.4731703521761)
            (73,-959.8222329714458)
            (72,-941.1075696483526)
            (71,-915.1902220970014)
            (70,-894.8759457824306)
            (69,-869.2590388967502)
            (68,-856.8927154766886)
            (67,-824.6039051273913)
            (66,-800.3441199030649)
            (65,-778.438876361777)
            (64,-754.8774137246621)
            (63,-732.5962318574832)
            (62,-711.4057843156994)
            (61,-687.1488606309863)
            (60,-664.33938069032)
            (59,-643.1585787435923)
            (58,-527.4351606173195)
            (57,-506.72385541027745)
            (56,-487.34523934317804)
            (55,-468.1853015906185)
            (54,-449.2472167944997)
            (53,-430.5343031853798)
            (52,-412.0500339039008)
            (51,-393.79804963896333)
            (50,-375.78217279148726)
            (49,-358.00642341573234)
            (48,-340.4750372445386)
            (47,-323.19248617407806)
            (46,-306.1635016727993)
            (45,-289.39310169522156)
            (44,-272.88662183414806)
            (43,-256.6497516493019)
            (42,-240.6885773879029)
            (41,-225.00963269578807)
            (40,-209.61995945632216)
            (39,-194.52718166724927)
            (38,-179.73959639978918)
            (37,-165.2662875902064)
            (36,-151.11727105114554)
            (35,-137.30368329176483)
            (34,-123.83803365879149)
            (33,-110.73455114979107)
            (32,-98.00967834852358)
            (31,-85.68280428983144)
            (30,-73.77740527436184)
            (29,-62.32292268063648)
            (28,-51.35805824393272)
            (27,-40.93698292182193)
            (26,-31.14191543750276)
            (25,-22.109984369167783)
            (24,-14.087758209613515)
            (23,-7.488847961111352)
            (22,4.186110890068864)
            (21,8.500566335372481)
            (20,11.706763719981979)
            (19,10.130936164100905)
            (18,12.931928496258687)
            (17,15.395886430916224)
            (16,13.856450773815201)
            (15,10.501795382275429)
            (14,7.648928420044426)
            (13,1.4796674294754695)
            (12,-1.5114482434013894)
            (11,-2.564950932409592)
            (10,-2.984116191702757)
            (9,-4.24191604422152)
            (8,-4.494288681071207)
            (7,-6.3970440029236)
            (6,-8.188838815156048)
            (5,-5.825393779520062)
            (4,-3.2291961372261992)
            (3,-4.06984621063168)
            (2,-2.8380204104292304)
            (1,-2.712570125351113)
            (1,1.4138117070811491)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.4138117070811491)
            (2,3.109459914433348)
            (3,2.7373780523605946)
            (4,3.781602777155009)
            (5,4.6001523194069)
            (6,-0.18953864891903027)
            (7,0.8678713064616539)
            (8,2.5552157247144036)
            (9,2.778541120536411)
            (10,4.046572377665372)
            (11,4.471018814924489)
            (12,5.522603919692372)
            (13,8.510013892752763)
            (14,14.676681226596356)
            (15,17.528370881733668)
            (16,20.88268106289099)
            (17,22.42207806593372)
            (18,19.95813935445258)
            (19,20.587944565898646)
            (20,19.7235839323483)
            (21,19.85753658148808)
            (22,19.991536044045038)
            (23,1.627133945716643)
            (24,-2.2074220433224374)
            (25,-6.041978032361518)
            (26,-9.876534021400598)
            (27,-13.711090010439678)
            (28,-17.545645999478758)
            (29,-21.38020198851784)
            (30,-25.21475797755692)
            (31,-29.049313966596003)
            (32,-32.883869955635085)
            (33,-36.718425944674166)
            (34,-40.55298193371325)
            (35,-44.38753792275233)
            (36,-48.22209391179141)
            (37,-52.05664990083049)
            (38,-55.891205889869575)
            (39,-59.725761878908656)
            (40,-63.56031786794774)
            (41,-67.39487385698682)
            (42,-71.2294298460259)
            (43,-75.06398583506497)
            (44,-78.89854182410404)
            (45,-82.73309781314312)
            (46,-86.56765380218219)
            (47,-90.40220979122127)
            (48,-94.23676578026034)
            (49,-98.07132176929942)
            (50,-101.90587775833849)
            (51,-105.74043374737757)
            (52,-109.57498973641664)
            (53,-113.40954572545571)
            (54,-117.24410171449479)
            (55,-121.07865770353386)
            (56,-124.91321369257294)
            (57,-128.74776968161203)
            (58,-133.5803020821204)
            (59,-635.1700498337648)
            (60,-656.4156323351551)
            (61,-679.4877340941117)
            (62,-704.023963638664)
            (63,-725.4090538075753)
            (64,-747.7937584587443)
            (65,-771.3972409221961)
            (66,-793.3146415784157)
            (67,-817.5764264982347)
            (68,-849.8653116841335)
            (69,-861.2410853815709)
            (70,-883.5169002977107)
            (71,-907.0557414201907)
            (72,-929.723089332809)
            (73,-951.6879282792257)
            (74,-972.181292372537)
            (75,-987.2826787120022)
            (76,-1012.7388347389061)
            (77,-1035.9464093653953)
            (78,-1058.0379557229471)
            (79,-1081.2659251153186)
            (80,-1103.8664175154288)
            (81,-1126.44898366879)
            (82,-1150.3726186015592)
            (83,-1171.0195482361307)
            (84,-1193.6985800547416)
            (85,-1218.1353924465036)
            (86,-1244.2472461622592)
            (87,-1264.338712738068)
            (88,-1288.1762027140924)
            (89,-1312.235020271475)
            (90,-1333.1372406304881)
            (91,-1353.5877250981664)
            (92,-1376.33269358276)
            (93,-1388.1715435500857)
            (94,-1411.0446098122695)
            (95,-1431.6464155740478)
            (96,-1458.1761222768478)
            (97,-1476.5399563343735)
            (98,-1498.4093153424344)
            (99,-1514.3558833213228)
            (100,-1533.4680611585206)
            (100,-1522.9892536264713)
            (99,-1507.3296720816138)
            (98,-1491.3485523643344)
            (97,-1469.2591008457885)
            (96,-1450.159288271733)
            (95,-1421.1893253898636)
            (94,-1404.0183496175569)
            (93,-1381.1453066558356)
            (92,-1369.3064638543092)
            (91,-1346.5614623855608)
            (90,-1326.110607836771)
            (89,-1305.2071997507237)
            (88,-1281.1458178481007)
            (87,-1257.3045505411112)
            (86,-1237.2106864544394)
            (85,-1211.1025152517282)
            (84,-1186.6723188370752)
            (83,-1163.958698736851)
            (82,-1143.0910907561033)
            (81,-1118.4288962810904)
            (80,-1093.3923903548591)
            (79,-1074.228376576243)
            (78,-1050.9932069024537)
            (77,-1028.8989803144464)
            (76,-1005.6951768148906)
            (75,-980.211313194348)
            (74,-964.8894143928978)
            (73,-943.5536235870056)
            (72,-918.3386090172653)
            (71,-898.9212607433799)
            (70,-872.1578548129908)
            (69,-853.2231318663916)
            (68,-842.8379078915784)
            (67,-810.5489478690781)
            (66,-786.2851632537665)
            (65,-764.3556054826153)
            (64,-740.7101031928264)
            (63,-718.2218757576675)
            (62,-696.6421429616286)
            (61,-671.8266075572371)
            (60,-648.4918839799902)
            (59,-627.1815209239372)
            (58,260.27455645307873)
            (57,249.22831604705343)
            (56,237.5188119580322)
            (55,226.0279861835508)
            (54,214.75901336551016)
            (53,203.71521173446843)
            (52,192.90005443106753)
            (51,182.31718214420823)
            (50,171.9704172748103)
            (49,161.86377987713354)
            (48,152.00150568401796)
            (47,142.38806659163555)
            (46,133.02819406843497)
            (45,123.92690606893534)
            (44,115.08953818593999)
            (43,106.52177997917197)
            (42,98.22971769585111)
            (41,90.21988498181442)
            (40,82.4993237204267)
            (39,75.07565790943195)
            (38,67.95718462005001)
            (37,61.15298778854539)
            (36,54.67308322756272)
            (35,48.52860744626017)
            (34,42.732069791364985)
            (33,37.29769926044274)
            (32,32.2419384372534)
            (31,27.58417635663944)
            (30,23.347889319247997)
            (29,19.5625187036008)
            (28,16.2667662449752)
            (27,13.514802900942575)
            (26,11.388847394701564)
            (25,10.026028304444749)
            (24,9.672914122968638)
            (23,10.743115852544639)
            (22,35.79696119802121)
            (21,31.214506827603678)
            (20,27.740404144714624)
            (19,31.044952967696386)
            (18,26.984350212646476)
            (17,29.44826970095122)
            (16,27.908911351966776)
            (15,24.554946381191908)
            (14,21.70443403314829)
            (13,15.540360356030057)
            (12,12.556656082786134)
            (11,11.50698856225857)
            (10,11.077260947033501)
            (9,9.798998285294342)
            (8,9.604720130500013)
            (7,8.132786615846907)
            (6,7.8097615173179875)
            (5,15.02569841833386)
            (4,10.792401691536217)
            (3,9.544602315352869)
            (2,9.056940239295926)
            (1,5.540193539513411)
            (1,1.4138117070811491)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={6c3d3d35-8321-4072-821e-6443bf6e1435}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.4138117070811491  \\
            2.0  3.109459914433348  \\
            3.0  2.7373780523605946  \\
            4.0  3.781602777155009  \\
            5.0  4.6001523194069  \\
            6.0  -0.18953864891903027  \\
            7.0  0.8678713064616539  \\
            8.0  2.5552157247144036  \\
            9.0  2.778541120536411  \\
            10.0  4.046572377665372  \\
            11.0  4.471018814924489  \\
            12.0  5.522603919692372  \\
            13.0  8.510013892752763  \\
            14.0  14.676681226596356  \\
            15.0  17.528370881733668  \\
            16.0  20.88268106289099  \\
            17.0  22.42207806593372  \\
            18.0  19.95813935445258  \\
            19.0  20.587944565898646  \\
            20.0  19.7235839323483  \\
            21.0  19.85753658148808  \\
            22.0  19.991536044045038  \\
            23.0  1.627133945716643  \\
            24.0  -2.2074220433224374  \\
            25.0  -6.041978032361518  \\
            26.0  -9.876534021400598  \\
            27.0  -13.711090010439678  \\
            28.0  -17.545645999478758  \\
            29.0  -21.38020198851784  \\
            30.0  -25.21475797755692  \\
            31.0  -29.049313966596003  \\
            32.0  -32.883869955635085  \\
            33.0  -36.718425944674166  \\
            34.0  -40.55298193371325  \\
            35.0  -44.38753792275233  \\
            36.0  -48.22209391179141  \\
            37.0  -52.05664990083049  \\
            38.0  -55.891205889869575  \\
            39.0  -59.725761878908656  \\
            40.0  -63.56031786794774  \\
            41.0  -67.39487385698682  \\
            42.0  -71.2294298460259  \\
            43.0  -75.06398583506497  \\
            44.0  -78.89854182410404  \\
            45.0  -82.73309781314312  \\
            46.0  -86.56765380218219  \\
            47.0  -90.40220979122127  \\
            48.0  -94.23676578026034  \\
            49.0  -98.07132176929942  \\
            50.0  -101.90587775833849  \\
            51.0  -105.74043374737757  \\
            52.0  -109.57498973641664  \\
            53.0  -113.40954572545571  \\
            54.0  -117.24410171449479  \\
            55.0  -121.07865770353386  \\
            56.0  -124.91321369257294  \\
            57.0  -128.74776968161203  \\
            58.0  -133.5803020821204  \\
            59.0  -635.1700498337648  \\
            60.0  -656.4156323351551  \\
            61.0  -679.4877340941117  \\
            62.0  -704.023963638664  \\
            63.0  -725.4090538075753  \\
            64.0  -747.7937584587443  \\
            65.0  -771.3972409221961  \\
            66.0  -793.3146415784157  \\
            67.0  -817.5764264982347  \\
            68.0  -849.8653116841335  \\
            69.0  -861.2410853815709  \\
            70.0  -883.5169002977107  \\
            71.0  -907.0557414201907  \\
            72.0  -929.723089332809  \\
            73.0  -951.6879282792257  \\
            74.0  -972.181292372537  \\
            75.0  -987.2826787120022  \\
            76.0  -1012.7388347389061  \\
            77.0  -1035.9464093653953  \\
            78.0  -1058.0379557229471  \\
            79.0  -1081.2659251153186  \\
            80.0  -1103.8664175154288  \\
            81.0  -1126.44898366879  \\
            82.0  -1150.3726186015592  \\
            83.0  -1171.0195482361307  \\
            84.0  -1193.6985800547416  \\
            85.0  -1218.1353924465036  \\
            86.0  -1244.2472461622592  \\
            87.0  -1264.338712738068  \\
            88.0  -1288.1762027140924  \\
            89.0  -1312.235020271475  \\
            90.0  -1333.1372406304881  \\
            91.0  -1353.5877250981664  \\
            92.0  -1376.33269358276  \\
            93.0  -1388.1715435500857  \\
            94.0  -1411.0446098122695  \\
            95.0  -1431.6464155740478  \\
            96.0  -1458.1761222768478  \\
            97.0  -1476.5399563343735  \\
            98.0  -1498.4093153424344  \\
            99.0  -1514.3558833213228  \\
            100.0  -1533.4680611585206  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ed349d6b-36e7-4a76-8575-3818a2a8daab}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  3.187290451714645  \\
            1.0  58.21049277317519  \\
            1.0  76.96686063732469  \\
            1.0  127.83187233243828  \\
            1.0  -130.1716726407846  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b72ea0f-0608-40e2-8728-e7d1e0eb2a7f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.7729525045960797  \\
            2.0  133.5193897299037  \\
            2.0  -117.38871788367473  \\
            2.0  46.19138228231441  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9071eb95-71a4-4c74-8eb6-f7ae6f09cb97}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.9729741508613367  \\
            3.0  -43.42324470061118  \\
            3.0  -63.469617947851845  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b65064d8-7d2d-4c44-9369-a41386acd8e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  4.092264722316279  \\
            4.0  97.01494635390313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d765c20-292c-400d-8d22-c5d383f58770}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  -134.7554405966355  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b095507-6a6b-416f-9cba-2c5b38876651}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  -2.4692663625988622  \\
            6.0  -130.4595666266936  \\
            6.0  -67.49978378371969  \\
            6.0  110.4969084623203  \\
            6.0  14.677570719662668  \\
            6.0  -134.97230484073222  \\
            6.0  71.71371856221384  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5017f709-20db-406e-91f1-1812796d7986}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.3340909247486366  \\
            7.0  -119.6783126139569  \\
            7.0  12.081438772494494  \\
            7.0  -75.91337865643492  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68a99390-75e7-4872-a3f3-c79f5f50f58a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  4.169180578487662  \\
            8.0  23.07506780277174  \\
            8.0  121.51073273621984  \\
            8.0  -80.42159805997036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e85a2a2-747a-44d6-8bb0-16cfef22f6db}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.59919037576978  \\
            9.0  84.36826299482715  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad6d705a-313b-440c-a85d-5a4ef64b5a76}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  4.7948213684964704  \\
            10.0  -101.34650409877995  \\
            10.0  -20.07043440412808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21fc9920-9652-46ab-a4e6-dbb57acd0842}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  4.235777172516453  \\
            11.0  -11.612549918896462  \\
            11.0  -38.69647733001807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={143099a6-c444-4567-a6c5-271b771f94e5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  5.892346722906954  \\
            12.0  82.92904812307222  \\
            12.0  -13.998634331053822  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4790af5-87eb-4c4b-8b7c-80c8d4835b49}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  10.326005934139987  \\
            13.0  -25.793652591605422  \\
            13.0  135.2204132861421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fc5363b-47e8-4c52-aa5a-97d18929ee97}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  18.405268702080598  \\
            14.0  -89.60814505886091  \\
            14.0  -26.78667272519499  \\
            14.0  -130.30450853884307  \\
            14.0  -82.95149946690353  \\
            14.0  119.06805365131584  \\
            14.0  -111.44639517979967  \\
            14.0  81.66967263896797  \\
            14.0  -35.428121289491486  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6f9baa7-e405-4571-9693-7493613319c6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  17.08701894704396  \\
            15.0  -5.431773389062798  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e9bdcfb-9f16-4467-bec0-771244728f42}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  21.025884157761734  \\
            16.0  -109.31365620124862  \\
            16.0  105.898823653085  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8135740f-499b-4a1a-a2b4-b374ab80a09f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  21.016032168972618  \\
            17.0  -31.416063323781856  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b649fa2-2cc7-45bd-ae5d-7be4c2413fc5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  15.801760364491804  \\
            18.0  12.238132763998834  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5edab755-a398-4588-9e64-f820d0fc2281}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  86.64287899431518  \\
            19.0  -114.19907764307499  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45691330-27b5-41d2-9841-74b4f1df8cfe}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  19.125422460621223  \\
            20.0  -113.0101439307887  \\
            20.0  -67.29929106967681  \\
            20.0  80.94458754022511  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7db34a69-e603-4bbe-8851-9339c262cf44}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  2.2552345091074244  \\
            21.0  -90.06737867597633  \\
            21.0  -140.30074997314733  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={306f9bf6-d017-4d91-ab63-8160c5e06405}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  -13.995631637865515  \\
            22.0  12.346979274710208  \\
            22.0  13.005968131978051  \\
            22.0  62.843808479297195  \\
            22.0  121.20785625384693  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa9e049c-4eef-4886-95a1-cad75f6fe32e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  -32.614266741673134  \\
            23.0  102.31182309791527  \\
            23.0  -76.22010797959062  \\
            23.0  58.488453408349045  \\
            23.0  79.85823127249245  \\
            23.0  -0.15627276744180563  \\
            23.0  47.788199633439746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b2ec48d-da56-4456-8410-05ae25c1c45c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  -42.48033219384123  \\
            24.0  -184.30617943667886  \\
            24.0  58.735899898386606  \\
            24.0  105.78131801380715  \\
            24.0  -30.687360884634472  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49a54bbc-058a-4a4f-a4a7-f3b3bc540b04}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  -57.45669633932178  \\
            25.0  -164.9001265572097  \\
            25.0  -77.45675148695878  \\
            25.0  13.945945404930171  \\
            25.0  -55.63130268526288  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dad99254-2ec7-4f30-8980-f55efb515a3b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  -69.7773907186458  \\
            26.0  -93.74009090613669  \\
            26.0  -139.814497580531  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2be1d83b-85d7-4703-a38d-a272f11108ff}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  -92.02917254622325  \\
            27.0  -12.62118654543022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9953a95e-6540-4a53-a431-5ade5efbd3d7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  -6.947372494558692  \\
            28.0  -94.12398311201173  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15f06ef2-346f-43e7-a552-e7d1e2ad8d33}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  -129.23382067948302  \\
            29.0  -73.07182494625786  \\
            29.0  -263.3618842613655  \\
            29.0  -193.89553057448506  \\
            29.0  -61.25063849322214  \\
            29.0  -180.15540126727325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57831cce-9042-482c-87f6-8115f27a0afe}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  -145.5325975846933  \\
            30.0  -117.43322741005545  \\
            30.0  -273.230412258889  \\
            30.0  -213.6517344068626  \\
            30.0  -185.84708468183777  \\
            30.0  -95.57357222176833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97fe984d-96df-484c-91f7-70e7ae897926}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  -165.38934685150465  \\
            31.0  -280.7986573273675  \\
            31.0  -204.92546646704622  \\
            31.0  -59.23780650630863  \\
            31.0  -94.69572060845175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5309ee08-b15e-46d8-ba20-3cb0e16cbad8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  -185.05724174226188  \\
            32.0  -111.99235713488576  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d60c1bf9-0f98-49f2-924c-459beb545f86}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  -198.3805716999492  \\
            33.0  -208.44154120413663  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef120b44-789f-429f-81d2-7bf5a17eb408}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  -211.81932500784924  \\
            34.0  -315.2353113464385  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bbef3eb-801d-455d-a625-2b51c9c0df31}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  -221.41212044998719  \\
            35.0  -330.41193068109476  \\
            35.0  -373.703128381999  \\
            35.0  -171.22760133196596  \\
            35.0  -264.9474830857773  \\
            35.0  -343.3520056291252  \\
            35.0  -77.9209193761427  \\
            35.0  -339.6220434554542  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30f7c15c-14e6-4854-a02e-f9b7643f346d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  -241.274615875991  \\
            36.0  -172.60923427914855  \\
            36.0  -296.45763738480235  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c595ef27-df05-4e5d-bf30-87a9951c1ea9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  -258.2387840804934  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bf34524d-b5c7-4961-bee0-3e09bdbd7d73}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  -274.42369540738275  \\
            38.0  -299.37240675527835  \\
            38.0  -412.4763619415962  \\
            38.0  -282.7293811074546  \\
            38.0  -348.7121318592724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b682dd8f-a573-4c38-95d6-ab1ecda462e8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  -282.9789599010656  \\
            39.0  -373.33238621318515  \\
            39.0  -293.9070387533188  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c7072a94-67f2-4295-a1ac-ce5918a23fb3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  -301.70008826838455  \\
            40.0  -363.7172652491321  \\
            40.0  -423.1230961528561  \\
            40.0  -427.9257449116903  \\
            40.0  -410.54771175607584  \\
            40.0  -423.5832709044336  \\
            40.0  -427.66060414124183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={80acac7e-f08d-4bf8-b73d-480411ce3ad6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  -315.108110888717  \\
            41.0  -264.91048690172966  \\
            41.0  -407.89286684306825  \\
            41.0  -251.46419332121  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16c0d670-3783-4c9e-bce6-e526b0c6a24c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  -328.082691522286  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61c29bb8-a795-4640-a235-16500b3affca}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  -349.7108843990248  \\
            43.0  -369.6073358569454  \\
            43.0  -229.86657726926302  \\
            43.0  -215.28825120572452  \\
            43.0  -206.32642824990307  \\
            43.0  -478.27707406434416  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd48dbad-b7f8-4313-b6b3-1ecb00a4c8d0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  -366.41561617379443  \\
            44.0  -379.2054936623427  \\
            44.0  -435.80408385101504  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cde35334-de83-4bfd-98a2-59a35a3653d8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  -384.63257029952433  \\
            45.0  -502.01654688307286  \\
            45.0  -307.5452608684699  \\
            45.0  -424.3020255690116  \\
            45.0  -504.9650430911253  \\
            45.0  -385.44026146903656  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be33d77e-2616-412f-af7e-6a7f77d594a6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  -405.66767679328876  \\
            46.0  -466.6535541552876  \\
            46.0  -438.85586367339556  \\
            46.0  -298.7562943628755  \\
            46.0  -297.4834768166644  \\
            46.0  -474.698219590956  \\
            46.0  -328.51645208504414  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b543c294-7937-47de-8a55-f714745fd7e4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  -421.85420001597936  \\
            47.0  -549.4127488828185  \\
            47.0  -316.97158920369475  \\
            47.0  -497.1383743697722  \\
            47.0  -569.6938654549  \\
            47.0  -297.07995893469456  \\
            47.0  -358.6211122995851  \\
            47.0  -425.67492193734364  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24f49e07-bc94-4277-95ad-a436d789a386}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  -438.54797816623693  \\
            48.0  -340.07936017216457  \\
            48.0  -306.58544552651836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dae4a1e2-586b-4577-b040-816b6e36417b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  -461.5053063347184  \\
            49.0  -594.1564422583538  \\
            49.0  -496.73927326875514  \\
            49.0  -494.79222229135416  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6deb3d46-1493-480a-9e83-01846547a794}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  -472.19193487025353  \\
            50.0  -621.7986947941135  \\
            50.0  -616.3454246928493  \\
            50.0  -619.7309694413478  \\
            50.0  -613.3323169979601  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93192ee7-7411-4e7f-b03d-6d9d25e47b8f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  -492.4557727198902  \\
            51.0  -548.3981739182652  \\
            51.0  -575.6295683746195  \\
            51.0  -620.2959536906552  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40aad2e7-b8d2-4c70-bd4a-dab6841b0783}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  -509.9383685018272  \\
            52.0  -555.9489203307727  \\
            52.0  -484.92659798651744  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d064a719-abd8-4ed7-a40d-fa3e5c4969e7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  -532.1725785283003  \\
            53.0  -497.24491628903183  \\
            53.0  -493.46086001824864  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={482ae4e4-0041-4fdd-b62e-7dfb86fde2a3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  -542.3040651076433  \\
            54.0  -681.853086828169  \\
            54.0  -470.76899967022314  \\
            54.0  -436.0953101475941  \\
            54.0  -600.7504076784868  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={800d9bfb-0316-42fa-a1bc-e9b221c99198}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  -566.3751134493823  \\
            55.0  -585.8820434934374  \\
            55.0  -454.0402947860247  \\
            55.0  -498.4097319762749  \\
            55.0  -578.9550808118207  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9ec1763a-be93-4c99-8ee1-59ca193194e8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  -442.68429062478333  \\
            56.0  -689.4900009846534  \\
            56.0  -479.95709169267855  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ad2cc0a-f97f-420e-838b-a7146e7cf43f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  -600.5970086175881  \\
            57.0  -637.0625833778962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d57c0df-e241-4617-9294-59770cfb2d42}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  -616.2835805338541  \\
            58.0  -713.6469981522135  \\
            58.0  -624.4133585069645  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95193863-7d05-49ab-a757-15137f13f021}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  -633.6111772721454  \\
            59.0  -611.2564462065836  \\
            59.0  -557.2403917982308  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e004aed-e331-404a-9345-58d80d5ef4f9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  -657.3939101052829  \\
            60.0  -575.0525679384579  \\
            60.0  -687.2107312673808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a0f6cfe-4839-41e7-b6af-df36e99fd357}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  -680.9770424162664  \\
            61.0  -613.4269374847775  \\
            61.0  -590.5176364591921  \\
            61.0  -673.1495342280082  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5dccc087-0bc7-4428-ad3e-83e1f58df8f8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  -705.9379576309454  \\
            62.0  -659.9745820329322  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4970bd76-4a58-4e8c-bd26-02d58a36f297}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  -724.4422365328111  \\
            63.0  -598.2801008778083  \\
            63.0  -607.3828402792235  \\
            63.0  -713.9490626797653  \\
            63.0  -707.9504593695627  \\
            63.0  -718.8093061188811  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9cee59a-ea33-43be-b7d2-652171a71cb6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  -747.9444830031653  \\
            64.0  -820.3705550483836  \\
            64.0  -827.0142017611892  \\
            64.0  -716.3918218249188  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={625daf63-3f3f-4629-a8b1-53029c524c7d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  -772.4787836544881  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26b7dd1c-17fa-4eec-8c33-73fb686b05b1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  -792.6028633594296  \\
            66.0  -921.2028466654466  \\
            66.0  -807.5287492710687  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3c5987a1-a672-43ab-94c3-723b74d74c44}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  -819.0674253194197  \\
            67.0  -939.1089852320612  \\
            67.0  -744.5379537960886  \\
            67.0  -672.4469270591112  \\
            67.0  -854.7059494661986  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb1bd70a-0ba0-48aa-96c9-5ba67e82c683}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  -821.9615658109103  \\
            68.0  -857.3804093157279  \\
            68.0  -868.7227631975212  \\
            68.0  -948.5588448792939  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c93c1005-b883-4f9f-934d-4ab4dc0028e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  -860.1859578677779  \\
            69.0  -881.8908165055955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={601fb05d-5d57-4009-a54f-dea94dad48a1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  -762.2256381910254  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ae97b029-a4c9-4a87-b285-0e5dba3902ec}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  -907.5107228720334  \\
            71.0  -904.855635912553  \\
            71.0  -775.4717384927287  \\
            71.0  -785.4398865033418  \\
            71.0  -979.9024267038876  \\
            71.0  -831.1631971551097  \\
            71.0  -880.6410447469954  \\
            71.0  -830.4333476816389  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c26d2d86-510c-4bc8-896b-adba6fb9be82}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  -1049.6500732851628  \\
            72.0  -930.6595208142835  \\
            72.0  -1061.1732606109906  \\
            72.0  -1065.771877837238  \\
            72.0  -1020.9936210903709  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eac608ad-f3a9-4001-8847-6c929cb23026}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  -951.4348897723305  \\
            73.0  -997.271002248692  \\
            73.0  -893.0594368230228  \\
            73.0  -935.2213124324978  \\
            73.0  -940.8365359887096  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bff71962-4feb-4c36-90b6-bc446168601f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  -970.8261102979121  \\
            74.0  -1092.4986543987989  \\
            74.0  -1003.209095280926  \\
            74.0  -1071.2764889640453  \\
            74.0  -1100.7399473649868  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={30cf2ba2-1bc6-4d8f-9e19-829bee2dc001}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  -981.9444488104473  \\
            75.0  -916.7633876633429  \\
            75.0  -876.6117297876949  \\
            75.0  -1036.1638146755477  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58b3037e-6791-44df-a2fa-500f8b393c8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  -1017.7880636414171  \\
            76.0  -904.4779843678311  \\
            76.0  -1092.3470735921576  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={397e0014-3c88-4977-8808-1fc665dc4d79}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  -1037.191171126262  \\
            77.0  -973.4747755700854  \\
            77.0  -919.3553589238423  \\
            77.0  -888.3058587059076  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={820ba90b-12a9-414e-8a4e-a07abbcfb533}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  -1057.8893146754858  \\
            78.0  -908.8939710504218  \\
            78.0  -1189.9836034463544  \\
            78.0  -1100.2306951771873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9a6b9a36-c5ff-4bf5-8fce-4a14a0efe540}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  -1082.103291136242  \\
            79.0  -1028.2779294251518  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6721a4fd-732f-43d2-ba92-d3dceaa13a7f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  -1100.3894907619485  \\
            80.0  -1097.021148868819  \\
            80.0  -1171.9210905479604  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dcca256-fce0-4618-9fbd-cfbbad9322e1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  -1126.441801368524  \\
            81.0  -1182.2252230001661  \\
            81.0  -1240.5520244769016  \\
            81.0  -1126.8494534367796  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5be58b92-0761-40a0-b632-f0ec5d7a582a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  -1151.299603069253  \\
            82.0  -1282.4803000182749  \\
            82.0  -1246.6428681691718  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06b8258b-cee8-40b8-b5da-61ef7c7a876a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  -1169.0790096540275  \\
            83.0  -1320.4078234930535  \\
            83.0  -1262.7932574179804  \\
            83.0  -1105.7867385540344  \\
            83.0  -1049.3556514453471  \\
            83.0  -1216.2392243762222  \\
            83.0  -1075.9251535834987  \\
            83.0  -1154.045501249052  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bebd1b62-81fd-45cc-8589-8f038f7594d3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  -1194.1285001912902  \\
            84.0  -1117.4738304590137  \\
            84.0  -1252.7209589243046  \\
            84.0  -1342.2530730336555  \\
            84.0  -1343.3039243392816  \\
            84.0  -1327.2529790663941  \\
            84.0  -1270.3163373441753  \\
            84.0  -1168.1962255177868  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd96f602-fae6-464c-b19e-6b4b30b3c905}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  -1219.8388054416127  \\
            85.0  -1345.4376103649358  \\
            85.0  -1244.1295806022304  \\
            85.0  -1271.3336002071114  \\
            85.0  -1212.6573541979146  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0506437d-1c9f-4328-8ed1-e781c2b0134d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  -1246.653641173827  \\
            86.0  -1331.4154616646176  \\
            86.0  -1380.2384674522284  \\
            86.0  -1230.4472100962785  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8e6c89bb-d935-4972-90e8-c4f204fa0425}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  -1260.8810717714075  \\
            87.0  -1133.539655395372  \\
            87.0  -1159.7668697038876  \\
            87.0  -1306.0167217232752  \\
            87.0  -1135.8145669319551  \\
            87.0  -1305.420134909849  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b9f0faf-a4f4-458e-849f-3bdc77d3f4d1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  -1289.1283320494442  \\
            88.0  -1366.880507742445  \\
            88.0  -1396.2419415980082  \\
            88.0  -1139.6347561124865  \\
            88.0  -1302.6916858893396  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92499027-eb09-4421-9dd8-1222a7f9533f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  -1313.0015445313877  \\
            89.0  -1230.988467211108  \\
            89.0  -1239.775886415303  \\
            89.0  -1373.9153909590482  \\
            89.0  -1282.7936422765956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76e65540-85a1-4410-acb9-a8ea94bc6498}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            90.0  -1331.0097996143172  \\
            90.0  -1419.379635600488  \\
            90.0  -1447.5949792728757  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de8a0151-f170-48bb-ad59-87af75ab73b5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            91.0  -1351.9121306652612  \\
            91.0  -1277.1252839670506  \\
            91.0  -1417.3027628285283  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa3d78e5-9f1b-454c-bae2-e0a4097dafe6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            92.0  -1364.585505541455  \\
            92.0  -1256.307486106412  \\
            92.0  -1397.3936069914369  \\
            92.0  -1377.1950411846194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={421346c9-ddd1-4404-a7c7-c59c8619000f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            93.0  -1387.6207073786777  \\
            93.0  -1405.8550345570616  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b3facde7-9156-427f-88b9-87e83ca2268a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            94.0  -1414.0962019502963  \\
            94.0  -1346.9271867223945  \\
            94.0  -1459.715836635459  \\
            94.0  -1329.7671213287485  \\
            94.0  -1422.5718707741398  \\
            94.0  -1354.720669055364  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f044b26-edb1-48f8-bfef-dc7c8a9a1d99}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            95.0  -1343.8681598698424  \\
            95.0  -1290.483902614305  \\
            95.0  -1332.3476720708973  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={693de92c-b41e-4182-92e9-be157d48035a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            96.0  -1460.5493501001229  \\
            96.0  -1311.4919691902724  \\
            96.0  -1413.5472205059825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e94abd53-9f5a-4b0c-9b73-f18ec4989eba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            97.0  -1473.60589056499  \\
            97.0  -1606.3391977562069  \\
            97.0  -1513.0986604552115  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e7a2c13-efe8-496f-b94e-bfe763eae92b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            98.0  -1499.0242021627848  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3589908-6327-4684-873d-a4bce21978bc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            99.0  -1510.596590452237  \\
            99.0  -1658.0419422869143  \\
            99.0  -1655.52344662263  \\
            99.0  -1556.3712945811913  \\
            99.0  -1364.1870374997534  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb75fbbe-f514-44c9-aacb-ba9df66f2f96}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.125 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            100.0  -1431.3873127719207  \\
            100.0  -1590.1287378390807  \\
            100.0  -1578.066361710201  \\
            100.0  -1629.6622155066184  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={96eda0b6-b3ea-40d0-8650-d4c7a70a9a72}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            20.0  -4198.0  \\
            20.0  2798.0  \\
        }
        ;
    \addlegendentry {Process Noise Outlier}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-77.2mm}, clip mode={individual}, width={226.6mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Time index k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Velocity}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-31.65}, ymax={26.65}, ytick={{-30.0,-20.0,-10.0,0.0,10.0,20.0}}, yticklabels={{$-30$,$-20$,$-10$,$0$,$10$,$20$}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={290f1c17-cae8-4895-82f0-5eab4e3324c9}, draw opacity={1.0}, line width={5}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.2682767295550261  \\
            2.0  -0.724566639153988  \\
            3.0  -0.2744889077198235  \\
            4.0  -1.2347304701971598  \\
            5.0  0.06648543499388038  \\
            6.0  1.2823524728709554  \\
            7.0  1.569749598355739  \\
            8.0  1.710602722190111  \\
            9.0  1.3479345506856144  \\
            10.0  1.9172912353875535  \\
            11.0  2.074093239119725  \\
            12.0  2.328985551041385  \\
            13.0  3.5209177956116195  \\
            14.0  3.5803157410192936  \\
            15.0  2.425457987869339  \\
            16.0  1.611172422770621  \\
            17.0  1.5564048750350277  \\
            18.0  1.221132540014918  \\
            19.0  1.1601126652358946  \\
            20.0  -13.54432521474245  \\
            21.0  -15.343593116294024  \\
            22.0  -14.312797155495208  \\
            23.0  -15.73377168565597  \\
            24.0  -15.684915669073806  \\
            25.0  -14.640367439742173  \\
            26.0  -18.441073256178612  \\
            27.0  -19.070933213892594  \\
            28.0  -19.183660350075858  \\
            29.0  -17.699132163051658  \\
            30.0  -17.843500605456658  \\
            31.0  -17.061402441105987  \\
            32.0  -16.638072821946793  \\
            33.0  -15.545070030002131  \\
            34.0  -13.975072000598233  \\
            35.0  -13.584538392524824  \\
            36.0  -14.194451487216984  \\
            37.0  -14.6801336900807  \\
            38.0  -15.032851215420267  \\
            39.0  -15.145932503042827  \\
            40.0  -16.29729818813825  \\
            41.0  -15.83896291303955  \\
            42.0  -16.64086530792864  \\
            43.0  -16.824308000990154  \\
            44.0  -17.21682143990777  \\
            45.0  -16.95100455844492  \\
            46.0  -17.630791968451458  \\
            47.0  -19.263177929301317  \\
            48.0  -18.73283654093073  \\
            49.0  -18.807327212853707  \\
            50.0  -18.10603416667338  \\
            51.0  -16.87439158427569  \\
            52.0  -16.87358414095736  \\
            53.0  -17.616996003219175  \\
            54.0  -17.552611312950695  \\
            55.0  -18.306220371649367  \\
            56.0  -18.247276862600863  \\
            57.0  -17.822596595345953  \\
            58.0  -17.742537984971886  \\
            59.0  -20.430279122406  \\
            60.0  -22.087617676892506  \\
            61.0  -21.541306427973304  \\
            62.0  -21.636373457599404  \\
            63.0  -22.233930557657814  \\
            64.0  -23.65573135338795  \\
            65.0  -23.343844483804613  \\
            66.0  -22.94999990391583  \\
            67.0  -22.425985273441007  \\
            68.0  -23.061151293053534  \\
            69.0  -23.223981836018307  \\
            70.0  -21.395622905367745  \\
            71.0  -20.33968186434259  \\
            72.0  -21.558978440265008  \\
            73.0  -20.6808106327962  \\
            74.0  -20.788206290253093  \\
            75.0  -21.40717833849966  \\
            76.0  -22.262891121197818  \\
            77.0  -22.695160934032895  \\
            78.0  -23.91151293174768  \\
            79.0  -24.266640521195047  \\
            80.0  -23.134651343985524  \\
            81.0  -23.59793745247603  \\
            82.0  -23.930100171527464  \\
            83.0  -23.914886138318227  \\
            84.0  -22.304884343887142  \\
            85.0  -23.30278212321421  \\
            86.0  -21.237369896516483  \\
            87.0  -21.64950803865618  \\
            88.0  -22.21036771159204  \\
            89.0  -21.283493569503147  \\
            90.0  -20.62210645953848  \\
            91.0  -20.222993120297858  \\
            92.0  -19.36555231985139  \\
            93.0  -20.97765498647225  \\
            94.0  -22.049167464068198  \\
            95.0  -21.677503999499777  \\
            96.0  -19.982763187863906  \\
            97.0  -20.28094183103296  \\
            98.0  -18.799182888587296  \\
            99.0  -18.619689369471885  \\
            100.0  -19.231365393476768  \\
        }
        ;
    \addlegendentry {true}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.2660218116950244)
            (2,1.5004857472728006)
            (3,0.6704199418832624)
            (4,0.8185495422518905)
            (5,0.8185495422518905)
            (6,-1.0216740446767982)
            (7,-0.3026774145917155)
            (8,0.4404449477530319)
            (9,0.3563498842685707)
            (10,0.7120268716276426)
            (11,0.6001329536772357)
            (12,0.7752416744070669)
            (13,1.6320840515976036)
            (14,3.388037626985761)
            (15,3.1803116991308076)
            (16,3.247710065668246)
            (17,2.5859815006490314)
            (18,0.6298052114460669)
            (19,0.6298052114460669)
            (20,0.1340142075676647)
            (21,0.13399946255695783)
            (22,0.13399946255695783)
            (23,-3.8345559890390803)
            (24,-3.8345559890390803)
            (25,-3.8345559890390803)
            (26,-3.8345559890390803)
            (27,-3.8345559890390803)
            (28,-3.8345559890390803)
            (29,-3.8345559890390803)
            (30,-3.8345559890390803)
            (31,-3.8345559890390803)
            (32,-3.8345559890390803)
            (33,-3.8345559890390803)
            (34,-3.8345559890390803)
            (35,-3.8345559890390803)
            (36,-3.8345559890390803)
            (37,-3.8345559890390803)
            (38,-3.8345559890390803)
            (39,-3.8345559890390803)
            (40,-3.8345559890390803)
            (41,-3.8345559890390803)
            (42,-3.8345559890390803)
            (43,-3.8345559890390803)
            (44,-3.8345559890390803)
            (45,-3.8345559890390803)
            (46,-3.8345559890390803)
            (47,-3.8345559890390803)
            (48,-3.8345559890390803)
            (49,-3.8345559890390803)
            (50,-3.8345559890390803)
            (51,-3.8345559890390803)
            (52,-3.8345559890390803)
            (53,-3.8345559890390803)
            (54,-3.8345559890390803)
            (55,-3.8345559890390803)
            (56,-3.8345559890390803)
            (57,-3.8345559890390803)
            (58,-3.8657342421232253)
            (59,-19.049113489600252)
            (60,-20.155452122988592)
            (61,-21.476149315378578)
            (62,-22.711715164349272)
            (63,-22.20154283623859)
            (64,-22.272166165681604)
            (65,-22.78398233068157)
            (66,-22.4487249034749)
            (67,-23.151364998222615)
            (68,-26.692538989448074)
            (69,-22.27581491613976)
            (70,-22.27581491613976)
            (71,-22.667347912618325)
            (72,-22.667347912618325)
            (73,-22.449919148310443)
            (74,-21.775453533923976)
            (75,-19.25340120911803)
            (76,-21.67479840023052)
            (77,-22.274270012103642)
            (78,-22.20317715443554)
            (79,-22.60049240011012)
            (80,-22.60049240011012)
            (81,-22.5945334792234)
            (82,-23.056897079481164)
            (83,-22.15548928365575)
            (84,-22.358467886239684)
            (85,-23.16896483178742)
            (86,-24.31374414875603)
            (87,-22.677620446721992)
            (88,-23.126881673097724)
            (89,-23.487696825133032)
            (90,-22.486363759599087)
            (91,-21.69778475491077)
            (92,-22.10419337313852)
            (93,-19.165746824483662)
            (94,-20.601805761778195)
            (95,-20.601805761778195)
            (96,-22.56881347455619)
            (97,-21.105517359711143)
            (98,-21.39041630171463)
            (99,-19.1121778371977)
            (100,-19.1121778371977)
            (100,-24.422742814900932)
            (99,-23.494197962939722)
            (98,-25.771881598255376)
            (97,-25.448275013473815)
            (96,-26.934567775963792)
            (95,-25.86819557419488)
            (94,-24.930184402369406)
            (93,-23.494172437215667)
            (92,-26.432623220701984)
            (91,-26.026178201983306)
            (90,-26.81470222242484)
            (89,-27.81607157771582)
            (88,-27.45610973305966)
            (87,-27.010706115495914)
            (86,-28.65700090971152)
            (85,-27.530911815924043)
            (84,-26.740729081110537)
            (83,-26.53721607071793)
            (82,-27.39989456985527)
            (81,-26.96048100523604)
            (80,-27.870954171964307)
            (79,-26.933824523150815)
            (78,-26.548965730022495)
            (77,-26.64704376169015)
            (76,-26.087952809349517)
            (75,-23.69904270068696)
            (74,-26.212921937258542)
            (73,-26.90115651784034)
            (72,-27.997481208567912)
            (71,-27.07306249172923)
            (70,-27.573750037534673)
            (69,-26.642520373404967)
            (68,-31.023132877899258)
            (67,-27.48405388796802)
            (66,-26.78332333169082)
            (65,-27.119071828899312)
            (64,-26.610120928213902)
            (63,-26.570375735130533)
            (62,-27.22292861997705)
            (61,-26.442022443578715)
            (60,-26.259635776658232)
            (59,-27.315978115569088)
            (58,-22.184852989243616)
            (57,-21.90382795717734)
            (56,-21.653046089452953)
            (55,-21.39868390529348)
            (54,-21.140583536068675)
            (53,-20.8785751587815)
            (52,-20.612475689006274)
            (51,-20.342087284134273)
            (50,-20.067195622153196)
            (49,-19.787567913392024)
            (48,-19.502950592780305)
            (47,-19.21306662754199)
            (46,-18.91761235897111)
            (45,-18.616253775780198)
            (44,-18.308622088741235)
            (43,-17.994308439507527)
            (42,-17.67285752710896)
            (41,-17.34375986856311)
            (40,-17.006442317828405)
            (39,-16.660256338670955)
            (38,-16.30446334469121)
            (37,-15.938216156878688)
            (36,-15.560535242753764)
            (35,-15.170277821306628)
            (34,-14.766097026722063)
            (33,-14.346386917024326)
            (32,-13.909206824603912)
            (31,-13.452174689036868)
            (30,-12.972312248567299)
            (29,-12.465812528995887)
            (28,-11.927675873147257)
            (27,-11.351110349818171)
            (26,-10.726478032892098)
            (25,-10.039279146323953)
            (24,-9.265816382221049)
            (23,-8.362092787182982)
            (22,-5.953668910276445)
            (21,-5.1631418624971595)
            (20,-4.2317271355198365)
            (19,-4.636558247987314)
            (18,-3.6985413651181442)
            (17,-1.74240261937851)
            (16,-1.0806722127083188)
            (15,-1.1479774173957469)
            (14,-0.9402068915241584)
            (13,-2.696957922671814)
            (12,-3.557590801391443)
            (11,-3.7429686753891143)
            (10,-3.6496780473426185)
            (9,-4.024434939160961)
            (8,-3.934739262269373)
            (7,-4.625491592105556)
            (6,-5.338750544132818)
            (5,-4.3375940914331785)
            (4,-3.3749951601676598)
            (3,-3.5572317544683476)
            (2,-2.804909935944198)
            (1,-2.778493994691212)
            (1,1.2660218116950244)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (1,1.2660218116950244)
            (2,1.5004857472728006)
            (3,0.6704199418832624)
            (4,0.8185495422518905)
            (5,0.8185495422518905)
            (6,-1.0216740446767982)
            (7,-0.3026774145917155)
            (8,0.4404449477530319)
            (9,0.3563498842685707)
            (10,0.7120268716276426)
            (11,0.6001329536772357)
            (12,0.7752416744070669)
            (13,1.6320840515976036)
            (14,3.388037626985761)
            (15,3.1803116991308076)
            (16,3.247710065668246)
            (17,2.5859815006490314)
            (18,0.6298052114460669)
            (19,0.6298052114460669)
            (20,0.1340142075676647)
            (21,0.13399946255695783)
            (22,0.13399946255695783)
            (23,-3.8345559890390803)
            (24,-3.8345559890390803)
            (25,-3.8345559890390803)
            (26,-3.8345559890390803)
            (27,-3.8345559890390803)
            (28,-3.8345559890390803)
            (29,-3.8345559890390803)
            (30,-3.8345559890390803)
            (31,-3.8345559890390803)
            (32,-3.8345559890390803)
            (33,-3.8345559890390803)
            (34,-3.8345559890390803)
            (35,-3.8345559890390803)
            (36,-3.8345559890390803)
            (37,-3.8345559890390803)
            (38,-3.8345559890390803)
            (39,-3.8345559890390803)
            (40,-3.8345559890390803)
            (41,-3.8345559890390803)
            (42,-3.8345559890390803)
            (43,-3.8345559890390803)
            (44,-3.8345559890390803)
            (45,-3.8345559890390803)
            (46,-3.8345559890390803)
            (47,-3.8345559890390803)
            (48,-3.8345559890390803)
            (49,-3.8345559890390803)
            (50,-3.8345559890390803)
            (51,-3.8345559890390803)
            (52,-3.8345559890390803)
            (53,-3.8345559890390803)
            (54,-3.8345559890390803)
            (55,-3.8345559890390803)
            (56,-3.8345559890390803)
            (57,-3.8345559890390803)
            (58,-3.8657342421232253)
            (59,-19.049113489600252)
            (60,-20.155452122988592)
            (61,-21.476149315378578)
            (62,-22.711715164349272)
            (63,-22.20154283623859)
            (64,-22.272166165681604)
            (65,-22.78398233068157)
            (66,-22.4487249034749)
            (67,-23.151364998222615)
            (68,-26.692538989448074)
            (69,-22.27581491613976)
            (70,-22.27581491613976)
            (71,-22.667347912618325)
            (72,-22.667347912618325)
            (73,-22.449919148310443)
            (74,-21.775453533923976)
            (75,-19.25340120911803)
            (76,-21.67479840023052)
            (77,-22.274270012103642)
            (78,-22.20317715443554)
            (79,-22.60049240011012)
            (80,-22.60049240011012)
            (81,-22.5945334792234)
            (82,-23.056897079481164)
            (83,-22.15548928365575)
            (84,-22.358467886239684)
            (85,-23.16896483178742)
            (86,-24.31374414875603)
            (87,-22.677620446721992)
            (88,-23.126881673097724)
            (89,-23.487696825133032)
            (90,-22.486363759599087)
            (91,-21.69778475491077)
            (92,-22.10419337313852)
            (93,-19.165746824483662)
            (94,-20.601805761778195)
            (95,-20.601805761778195)
            (96,-22.56881347455619)
            (97,-21.105517359711143)
            (98,-21.39041630171463)
            (99,-19.1121778371977)
            (100,-19.1121778371977)
            (100,-13.801612859494465)
            (99,-14.730157711455675)
            (98,-17.008951005173884)
            (97,-16.762759705948472)
            (96,-18.20305917314859)
            (95,-15.335415949361513)
            (94,-16.273427121186984)
            (93,-14.837321211751659)
            (92,-17.77576352557506)
            (91,-17.369391307838235)
            (90,-18.15802529677333)
            (89,-19.159322072550243)
            (88,-18.79765361313579)
            (87,-18.34453477794807)
            (86,-19.97048738780054)
            (85,-18.807017847650798)
            (84,-17.97620669136883)
            (83,-17.773762496593573)
            (82,-18.713899589107058)
            (81,-18.22858595321076)
            (80,-17.330030628255933)
            (79,-18.267160277069426)
            (78,-17.857388578848585)
            (77,-17.901496262517135)
            (76,-17.261643991111526)
            (75,-14.807759717549104)
            (74,-17.33798513058941)
            (73,-17.998681778780544)
            (72,-17.33721461666874)
            (71,-18.26163333350742)
            (70,-16.977879794744844)
            (69,-17.90910945887455)
            (68,-22.36194510099689)
            (67,-18.81867610847721)
            (66,-18.11412647525898)
            (65,-18.44889283246383)
            (64,-17.934211403149305)
            (63,-17.83270993734665)
            (62,-18.200501708721493)
            (61,-16.51027618717844)
            (60,-14.051268469318952)
            (59,-10.782248863631418)
            (58,14.453384504997167)
            (57,14.23471597909918)
            (56,13.983934111374792)
            (55,13.72957192721532)
            (54,13.471471557990514)
            (53,13.20946318070334)
            (52,12.943363710928113)
            (51,12.672975306056111)
            (50,12.398083644075035)
            (49,12.118455935313863)
            (48,11.833838614702145)
            (47,11.54395464946383)
            (46,11.24850038089295)
            (45,10.947141797702036)
            (44,10.639510110663073)
            (43,10.325196461429366)
            (42,10.003745549030798)
            (41,9.674647890484952)
            (40,9.337330339750245)
            (39,8.991144360592793)
            (38,8.635351366613051)
            (37,8.269104178800529)
            (36,7.891423264675604)
            (35,7.501165843228469)
            (34,7.096985048643903)
            (33,6.677274938946166)
            (32,6.240094846525752)
            (31,5.783062710958708)
            (30,5.303200270489139)
            (29,4.796700550917727)
            (28,4.258563895069097)
            (27,3.68199837174001)
            (26,3.057366054813937)
            (25,2.3701671682457914)
            (24,1.5967044041428875)
            (23,0.6929808091048222)
            (22,6.22166783539036)
            (21,5.431140787611076)
            (20,4.499755550655166)
            (19,5.896168670879448)
            (18,4.958151788010278)
            (17,6.914365620676573)
            (16,7.576092344044811)
            (15,7.508600815657362)
            (14,7.71628214549568)
            (13,5.961126025867021)
            (12,5.108074150205576)
            (11,4.943234582743585)
            (10,5.073731790597904)
            (9,4.737134707698103)
            (8,4.815629157775437)
            (7,4.0201367629221245)
            (6,3.2954024547792216)
            (5,5.9746931759369595)
            (4,5.012094244671441)
            (3,4.898071638234873)
            (2,5.805881430489799)
            (1,5.310537618081261)
            (1,1.2660218116950244)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a9ad95a1-b7a2-40de-ba01-0fb1d7966a6f}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  1.2660218116950244  \\
            2.0  1.5004857472728006  \\
            3.0  0.6704199418832624  \\
            4.0  0.8185495422518905  \\
            5.0  0.8185495422518905  \\
            6.0  -1.0216740446767982  \\
            7.0  -0.3026774145917155  \\
            8.0  0.4404449477530319  \\
            9.0  0.3563498842685707  \\
            10.0  0.7120268716276426  \\
            11.0  0.6001329536772357  \\
            12.0  0.7752416744070669  \\
            13.0  1.6320840515976036  \\
            14.0  3.388037626985761  \\
            15.0  3.1803116991308076  \\
            16.0  3.247710065668246  \\
            17.0  2.5859815006490314  \\
            18.0  0.6298052114460669  \\
            19.0  0.6298052114460669  \\
            20.0  0.1340142075676647  \\
            21.0  0.13399946255695783  \\
            22.0  0.13399946255695783  \\
            23.0  -3.8345559890390803  \\
            24.0  -3.8345559890390803  \\
            25.0  -3.8345559890390803  \\
            26.0  -3.8345559890390803  \\
            27.0  -3.8345559890390803  \\
            28.0  -3.8345559890390803  \\
            29.0  -3.8345559890390803  \\
            30.0  -3.8345559890390803  \\
            31.0  -3.8345559890390803  \\
            32.0  -3.8345559890390803  \\
            33.0  -3.8345559890390803  \\
            34.0  -3.8345559890390803  \\
            35.0  -3.8345559890390803  \\
            36.0  -3.8345559890390803  \\
            37.0  -3.8345559890390803  \\
            38.0  -3.8345559890390803  \\
            39.0  -3.8345559890390803  \\
            40.0  -3.8345559890390803  \\
            41.0  -3.8345559890390803  \\
            42.0  -3.8345559890390803  \\
            43.0  -3.8345559890390803  \\
            44.0  -3.8345559890390803  \\
            45.0  -3.8345559890390803  \\
            46.0  -3.8345559890390803  \\
            47.0  -3.8345559890390803  \\
            48.0  -3.8345559890390803  \\
            49.0  -3.8345559890390803  \\
            50.0  -3.8345559890390803  \\
            51.0  -3.8345559890390803  \\
            52.0  -3.8345559890390803  \\
            53.0  -3.8345559890390803  \\
            54.0  -3.8345559890390803  \\
            55.0  -3.8345559890390803  \\
            56.0  -3.8345559890390803  \\
            57.0  -3.8345559890390803  \\
            58.0  -3.8657342421232253  \\
            59.0  -19.049113489600252  \\
            60.0  -20.155452122988592  \\
            61.0  -21.476149315378578  \\
            62.0  -22.711715164349272  \\
            63.0  -22.20154283623859  \\
            64.0  -22.272166165681604  \\
            65.0  -22.78398233068157  \\
            66.0  -22.4487249034749  \\
            67.0  -23.151364998222615  \\
            68.0  -26.692538989448074  \\
            69.0  -22.27581491613976  \\
            70.0  -22.27581491613976  \\
            71.0  -22.667347912618325  \\
            72.0  -22.667347912618325  \\
            73.0  -22.449919148310443  \\
            74.0  -21.775453533923976  \\
            75.0  -19.25340120911803  \\
            76.0  -21.67479840023052  \\
            77.0  -22.274270012103642  \\
            78.0  -22.20317715443554  \\
            79.0  -22.60049240011012  \\
            80.0  -22.60049240011012  \\
            81.0  -22.5945334792234  \\
            82.0  -23.056897079481164  \\
            83.0  -22.15548928365575  \\
            84.0  -22.358467886239684  \\
            85.0  -23.16896483178742  \\
            86.0  -24.31374414875603  \\
            87.0  -22.677620446721992  \\
            88.0  -23.126881673097724  \\
            89.0  -23.487696825133032  \\
            90.0  -22.486363759599087  \\
            91.0  -21.69778475491077  \\
            92.0  -22.10419337313852  \\
            93.0  -19.165746824483662  \\
            94.0  -20.601805761778195  \\
            95.0  -20.601805761778195  \\
            96.0  -22.56881347455619  \\
            97.0  -21.105517359711143  \\
            98.0  -21.39041630171463  \\
            99.0  -19.1121778371977  \\
            100.0  -19.1121778371977  \\
        }
        ;
    \addlegendentry {GSF}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c2b1c3f5-dcec-49da-81d2-73d04af05a80}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            20.0  -89.94999999999999  \\
            20.0  84.94999999999999  \\
        }
        ;
    \addlegendentry {Process Noise Outlier}
\end{axis}
\end{tikzpicture}

